Interval Arithmetic and Interval-Aware Operators for Genetic Programming

Symbolic regression via genetic programming is a flexible approach to machine learning that does not require up-front specification of model structure. However, traditional approaches to symbolic regression require the use of protected operators, which can lead to perverse model characteristics and poor generalisation. In this paper, we revisit interval arithmetic as one possible solution to allow genetic programming to perform regression using unprotected operators. Using standard benchmarks, we show that using interval arithmetic within model evaluation does not prevent invalid solutions from entering the population, meaning that search performance remains compromised. We extend the basic interval arithmetic concept with `safe' search operators that integrate interval information into their process, thereby greatly reducing the number of invalid solutions produced during search. The resulting algorithms are able to more effectively identify good models that generalise well to unseen data. We conclude with an analysis of the sensitivity of interval arithmetic-based operators with respect to the accuracy of the supplied input feature intervals.

==> bench-final.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-07 22:50:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] ( 32.37,224.83) rectangle (266.88,274.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87,258.32) -- ( 65.87,268.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87,229.18) -- ( 65.87,229.16);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.93,258.32) --
	( 44.93,229.18) --
	( 86.81,229.18) --
	( 86.81,258.32) --
	( 44.93,258.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.93,239.32) -- ( 86.81,239.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71,274.77) -- (121.71,288.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71,255.85) -- (121.71,229.16);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.77,274.77) --
	(100.77,255.85) --
	(142.65,255.85) --
	(142.65,274.77) --
	(100.77,274.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.77,263.75) -- (142.65,263.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54,256.15) -- (177.54,276.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54,235.85) -- (177.54,229.16);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.60,256.15) --
	(156.60,235.85) --
	(198.48,235.85) --
	(198.48,256.15) --
	(156.60,256.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.60,247.41) -- (198.48,247.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.38,255.12) -- (233.38,278.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.38,238.10) -- (233.38,229.16);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.44,255.12) --
	(212.44,238.10) --
	(254.32,238.10) --
	(254.32,255.12) --
	(212.44,255.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.44,247.89) -- (254.32,247.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 65.87,225.14) {+ 84 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (121.71,225.14) {+ 35 (Max: 6.068e+13)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (177.54,225.14) {+ 5 (Max: 2.138e+00)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (233.38,225.14) {+ 4 (Max: 4.465e+00)};
\end{scope}
\begin{scope}
\path[clip] ( 32.37,156.07) rectangle (266.88,206.01);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87,200.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87,202.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87,196.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87,196.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87,188.27) -- ( 65.87,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87,182.79) -- ( 65.87,179.65);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.93,188.27) --
	( 44.93,182.79) --
	( 86.81,182.79) --
	( 86.81,188.27) --
	( 44.93,188.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.93,185.54) -- ( 86.81,185.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,197.69) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71,186.04) -- (121.71,190.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71,182.47) -- (121.71,177.88);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.77,186.04) --
	(100.77,182.47) --
	(142.65,182.47) --
	(142.65,186.04) --
	(100.77,186.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.77,184.23) -- (142.65,184.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,201.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,176.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,201.90) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54,189.22) -- (177.54,195.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54,184.65) -- (177.54,178.82);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.60,189.22) --
	(156.60,184.65) --
	(198.48,184.65) --
	(198.48,189.22) --
	(156.60,189.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.60,186.90) -- (198.48,186.90);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.38,195.30) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.38,186.11) -- (233.38,191.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.38,181.48) -- (233.38,177.88);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.44,186.11) --
	(212.44,181.48) --
	(254.32,181.48) --
	(254.32,186.11) --
	(212.44,186.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.44,184.06) -- (254.32,184.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 65.87,156.38) {+ 3 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (177.54,156.38) {+ 3 (Max: Inf)};
\end{scope}
\begin{scope}
\path[clip] ( 32.37, 87.32) rectangle (266.88,137.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87,227.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87,204.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87,138.70) -- ( 65.87,158.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87,123.15) -- ( 65.87,116.44);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.93,138.70) --
	( 44.93,123.15) --
	( 86.81,123.15) --
	( 86.81,138.70) --
	( 44.93,138.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.93,125.69) -- ( 86.81,125.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,163.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,233.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,231.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,199.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,169.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,187.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71,136.74) -- (121.71,151.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71,124.77) -- (121.71,116.74);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.77,136.74) --
	(100.77,124.77) --
	(142.65,124.77) --
	(142.65,136.74) --
	(100.77,136.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.77,129.18) -- (142.65,129.18);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,149.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,149.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,184.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,254.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,166.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,153.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,288.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,241.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,150.06) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54,131.94) -- (177.54,148.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54,120.97) -- (177.54,116.44);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.60,131.94) --
	(156.60,120.97) --
	(198.48,120.97) --
	(198.48,131.94) --
	(156.60,131.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.60,125.43) -- (198.48,125.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.38,163.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.38,176.51) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.38,135.92) -- (233.38,146.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.38,122.64) -- (233.38,119.01);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.44,135.92) --
	(212.44,122.64) --
	(254.32,122.64) --
	(254.32,135.92) --
	(212.44,135.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.44,127.90) -- (254.32,127.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 65.87, 87.63) {+ 87 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (121.71, 87.63) {+ 33 (Max: 2.589e+06)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (177.54, 87.63) {+ 58 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (233.38, 87.63) {+ 73 (Max: Inf)};
\end{scope}
\begin{scope}
\path[clip] ( 32.37, 18.56) rectangle (266.88, 68.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87, 70.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87, 85.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87, 33.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87, 50.30) -- ( 65.87, 56.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87, 43.65) -- ( 65.87, 33.75);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.93, 50.30) --
	( 44.93, 43.65) --
	( 86.81, 43.65) --
	( 86.81, 50.30) --
	( 44.93, 50.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.93, 46.88) -- ( 86.81, 46.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71,104.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71, 68.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71, 84.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71, 51.35) -- (121.71, 57.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71, 41.11) -- (121.71, 31.14);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.77, 51.35) --
	(100.77, 41.11) --
	(142.65, 41.11) --
	(142.65, 51.35) --
	(100.77, 51.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.77, 45.96) -- (142.65, 45.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54, 69.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54, 66.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54, 65.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54, 64.27) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54, 51.19) -- (177.54, 63.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54, 42.95) -- (177.54, 34.38);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.60, 51.19) --
	(156.60, 42.95) --
	(198.48, 42.95) --
	(198.48, 51.19) --
	(156.60, 51.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.60, 47.08) -- (198.48, 47.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.38, 62.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.38, 90.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.38, 48.82) -- (233.38, 59.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.38, 40.57) -- (233.38, 30.81);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.44, 48.82) --
	(212.44, 40.57) --
	(254.32, 40.57) --
	(254.32, 48.82) --
	(212.44, 48.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.44, 44.85) -- (254.32, 44.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 65.87, 18.87) {+ 4 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (121.71, 18.87) {+ 3 (Max: 1.981e+00)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (177.54, 18.87) {+ 4 (Max: 1.141e+00)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (233.38, 18.87) {+ 1 (Max: 1.645e+00)};
\end{scope}
\begin{scope}
\path[clip] (271.38,224.83) rectangle (505.89,274.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88,255.64) -- (304.88,269.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88,242.76) -- (304.88,232.37);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.94,255.64) --
	(283.94,242.76) --
	(325.82,242.76) --
	(325.82,255.64) --
	(283.94,255.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.94,247.60) -- (325.82,247.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,261.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,266.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,260.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,262.09) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.72,248.02) -- (360.72,259.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.72,240.11) -- (360.72,232.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.78,248.02) --
	(339.78,240.11) --
	(381.66,240.11) --
	(381.66,248.02) --
	(339.78,248.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.78,243.98) -- (381.66,243.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,270.74) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.55,254.89) -- (416.55,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.55,245.58) -- (416.55,236.94);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (395.61,254.89) --
	(395.61,245.58) --
	(437.49,245.58) --
	(437.49,254.89) --
	(395.61,254.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (395.61,250.31) -- (437.49,250.31);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,268.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,268.96) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.39,250.51) -- (472.39,262.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.39,240.06) -- (472.39,232.74);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (451.45,250.51) --
	(451.45,240.06) --
	(493.33,240.06) --
	(493.33,250.51) --
	(451.45,250.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (451.45,245.63) -- (493.33,245.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (416.55,225.14) {+ 1 (Max: 1.007e+00)};
\end{scope}
\begin{scope}
\path[clip] (271.38,156.07) rectangle (505.89,206.01);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,196.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,192.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,197.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,194.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,203.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,192.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88,184.68) -- (304.88,191.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88,179.89) -- (304.88,174.66);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.94,184.68) --
	(283.94,179.89) --
	(325.82,179.89) --
	(325.82,184.68) --
	(283.94,184.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.94,181.41) -- (325.82,181.41);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,194.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,194.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,194.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,192.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,194.40) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.72,184.84) -- (360.72,191.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.72,180.09) -- (360.72,175.97);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.78,184.84) --
	(339.78,180.09) --
	(381.66,180.09) --
	(381.66,184.84) --
	(339.78,184.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.78,181.98) -- (381.66,181.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,193.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,189.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,173.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,191.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,194.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,192.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,191.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,191.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,190.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,192.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,190.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,190.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,191.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,190.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.55,184.08) -- (416.55,186.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.55,180.35) -- (416.55,177.40);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (395.61,184.08) --
	(395.61,180.35) --
	(437.49,180.35) --
	(437.49,184.08) --
	(395.61,184.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (395.61,181.64) -- (437.49,181.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,193.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,190.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,190.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,193.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,228.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,194.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,191.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,197.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,193.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,191.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,192.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,191.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,173.48) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.39,183.37) -- (472.39,188.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.39,179.50) -- (472.39,175.03);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (451.45,183.37) --
	(451.45,179.50) --
	(493.33,179.50) --
	(493.33,183.37) --
	(451.45,183.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (451.45,181.27) -- (493.33,181.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (304.88,156.38) {+ 16 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (360.72,156.38) {+ 2 (Max: 1.268e+13)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (416.55,156.38) {+ 3 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (472.39,156.38) {+ 1 (Max: 1.658e+00)};
\end{scope}
\begin{scope}
\path[clip] (271.38, 87.32) rectangle (505.89,137.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,204.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,243.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,207.35) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88,135.24) -- (304.88,175.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88,105.97) -- (304.88,104.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.94,135.24) --
	(283.94,105.97) --
	(325.82,105.97) --
	(325.82,135.24) --
	(283.94,135.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.94,109.18) -- (325.82,109.18);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,232.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.72,153.06) -- (360.72,222.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.72,105.75) -- (360.72,104.95);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.78,153.06) --
	(339.78,105.75) --
	(381.66,105.75) --
	(381.66,153.06) --
	(339.78,153.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.78,107.47) -- (381.66,107.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,190.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,182.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,198.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,199.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,245.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,160.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,185.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,208.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,165.49) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.55,125.34) -- (416.55,150.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.55,105.30) -- (416.55,104.74);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (395.61,125.34) --
	(395.61,105.30) --
	(437.49,105.30) --
	(437.49,125.34) --
	(395.61,125.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (395.61,106.11) -- (437.49,106.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,139.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,157.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,190.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,244.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,146.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,274.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,213.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,283.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,119.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,125.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,165.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,156.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,110.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,112.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,185.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,116.83) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.39,106.56) -- (472.39,107.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.39,105.53) -- (472.39,104.81);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (451.45,106.56) --
	(451.45,105.53) --
	(493.33,105.53) --
	(493.33,106.56) --
	(451.45,106.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (451.45,105.92) -- (493.33,105.92);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (304.88, 87.63) {+ 46 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (360.72, 87.63) {+ 31 (Max: 4.474e+11)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (416.55, 87.63) {+ 28 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (472.39, 87.63) {+ 17 (Max: Inf)};
\end{scope}
\begin{scope}
\path[clip] (271.38, 18.56) rectangle (505.89, 68.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,161.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88, 38.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,108.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,132.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,207.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88, 74.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88, 95.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88, 38.61) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88, 55.39) -- (304.88, 59.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88, 50.38) -- (304.88, 42.89);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.94, 55.39) --
	(283.94, 50.38) --
	(325.82, 50.38) --
	(325.82, 55.39) --
	(283.94, 55.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.94, 53.23) -- (325.82, 53.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72, 65.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,227.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72, 64.64) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.72, 54.01) -- (360.72, 60.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.72, 47.04) -- (360.72, 38.92);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.78, 54.01) --
	(339.78, 47.04) --
	(381.66, 47.04) --
	(381.66, 54.01) --
	(339.78, 54.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.78, 50.79) -- (381.66, 50.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55, 36.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55, 36.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55, 36.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,124.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55, 39.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55, 93.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55, 64.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.55,107.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.55, 53.59) -- (416.55, 58.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.55, 47.99) -- (416.55, 39.67);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (395.61, 53.59) --
	(395.61, 47.99) --
	(437.49, 47.99) --
	(437.49, 53.59) --
	(395.61, 53.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (395.61, 51.13) -- (437.49, 51.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.39,184.41) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.39, 52.39) -- (472.39, 61.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.39, 45.97) -- (472.39, 38.33);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (451.45, 52.39) --
	(451.45, 45.97) --
	(493.33, 45.97) --
	(493.33, 52.39) --
	(451.45, 52.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (451.45, 50.13) -- (493.33, 50.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (304.88, 18.87) {+ 33 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (360.72, 18.87) {+ 9 (Max: 2.356e+14)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (416.55, 18.87) {+ 7 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (472.39, 18.87) {+ 12 (Max: Inf)};
\end{scope}
\begin{scope}
\path[clip] ( 32.37, 68.51) rectangle (266.88, 82.82);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37, 68.51) rectangle (266.88, 82.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (149.62, 73.01) {{\em Servo}};
\end{scope}
\begin{scope}
\path[clip] (271.38, 68.51) rectangle (505.89, 82.82);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (271.38, 68.51) rectangle (505.89, 82.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (388.63, 73.01) {{\em Friedman-3}};
\end{scope}
\begin{scope}
\path[clip] ( 32.37,137.26) rectangle (266.88,151.57);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37,137.26) rectangle (266.88,151.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (149.62,141.76) {{\em Ozone}};
\end{scope}
\begin{scope}
\path[clip] (271.38,137.26) rectangle (505.89,151.57);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (271.38,137.26) rectangle (505.89,151.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (388.63,141.76) {{\em Friedman-2}};
\end{scope}
\begin{scope}
\path[clip] ( 32.37,206.01) rectangle (266.88,220.33);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37,206.01) rectangle (266.88,220.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (149.62,210.51) {{\em Concrete Strength}};
\end{scope}
\begin{scope}
\path[clip] (271.38,206.01) rectangle (505.89,220.33);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (271.38,206.01) rectangle (505.89,220.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (388.63,210.51) {{\em Friedman-1}};
\end{scope}
\begin{scope}
\path[clip] ( 32.37,274.77) rectangle (266.88,289.08);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37,274.77) rectangle (266.88,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (149.62,279.27) {{\em Keijzer-13}};
\end{scope}
\begin{scope}
\path[clip] (271.38,274.77) rectangle (505.89,289.08);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (271.38,274.77) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (388.63,279.27) {{\em Pagie-1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 18.56) --
	(266.88, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87, 16.31) --
	( 65.87, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.71, 16.31) --
	(121.71, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54, 16.31) --
	(177.54, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.38, 16.31) --
	(233.38, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.38, 18.56) --
	(505.89, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88, 16.31) --
	(304.88, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.72, 16.31) --
	(360.72, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.55, 16.31) --
	(416.55, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.39, 16.31) --
	(472.39, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37,224.83) --
	( 32.37,274.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,226.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,236.82) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,247.14) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,257.46) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,267.78) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,229.16) --
	( 32.37,229.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,239.48) --
	( 32.37,239.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,249.80) --
	( 32.37,249.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,260.12) --
	( 32.37,260.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,270.43) --
	( 32.37,270.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37,156.07) --
	( 32.37,206.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,157.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,168.07) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,178.39) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,188.71) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,199.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,160.41) --
	( 32.37,160.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,170.72) --
	( 32.37,170.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,181.04) --
	( 32.37,181.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,191.36) --
	( 32.37,191.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,201.68) --
	( 32.37,201.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 87.32) --
	( 32.37,137.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 88.99) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 99.31) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,109.63) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,119.95) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,130.27) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 91.65) --
	( 32.37, 91.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,101.97) --
	( 32.37,101.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,112.29) --
	( 32.37,112.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,122.61) --
	( 32.37,122.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,132.93) --
	( 32.37,132.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 18.56) --
	( 32.37, 68.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 20.24) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 30.56) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 40.88) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 51.20) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 61.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 22.90) --
	( 32.37, 22.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 33.22) --
	( 32.37, 33.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 43.53) --
	( 32.37, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 53.85) --
	( 32.37, 53.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 64.17) --
	( 32.37, 64.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.38,146.67) {RRSE (Testing)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);

\path[] (126.74, -0.00) rectangle (411.52,  4.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.37,  1.20) --
	(136.37,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.37,  9.03) --
	(136.37, 10.84);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.86,  3.01) rectangle (140.89,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.86,  6.02) --
	(140.89,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71,  1.20) --
	(209.71,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71,  9.03) --
	(209.71, 10.84);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (205.20,  3.01) rectangle (214.23,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.20,  6.02) --
	(214.23,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.95,  1.20) --
	(273.95,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.95,  9.03) --
	(273.95, 10.84);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.44,  3.01) rectangle (278.47,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.44,  6.02) --
	(278.47,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.49,  1.20) --
	(338.49,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.49,  9.03) --
	(338.49, 10.84);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (333.97,  3.01) rectangle (343.01,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.97,  6.02) --
	(343.01,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (144.20,  3.37) {Unprotected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (217.54,  3.37) {Protected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (281.78,  3.37) {Interval Arith.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (346.32,  3.37) {Interval-Aware Ops};
\end{scope}
\end{tikzpicture}


==> bench-train.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-07 22:50:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] ( 32.37,229.63) rectangle (259.86,274.77);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,272.01) --
	( 43.54,270.46) --
	( 44.36,269.20) --
	( 45.19,268.55) --
	( 46.02,268.21) --
	( 46.85,267.70) --
	( 47.67,267.36) --
	( 48.50,266.47) --
	( 49.33,266.20) --
	( 50.16,266.10) --
	( 50.98,265.47) --
	( 51.81,264.61) --
	( 52.64,264.09) --
	( 53.46,264.06) --
	( 54.29,263.73) --
	( 55.12,263.73) --
	( 55.95,263.59) --
	( 56.77,263.55) --
	( 57.60,263.32) --
	( 58.43,263.32) --
	( 59.26,262.50) --
	( 60.08,262.45) --
	( 60.91,262.38) --
	( 61.74,262.24) --
	( 62.56,262.24) --
	( 63.39,262.10) --
	( 64.22,262.09) --
	( 65.05,262.09) --
	( 65.87,261.22) --
	( 66.70,261.22) --
	( 67.53,261.22) --
	( 68.35,260.44) --
	( 69.18,260.13) --
	( 70.01,260.13) --
	( 70.84,259.64) --
	( 71.66,259.64) --
	( 72.49,259.30) --
	( 73.32,259.05) --
	( 74.15,258.80) --
	( 74.97,258.80) --
	( 75.80,257.63) --
	( 76.63,257.63) --
	( 77.45,256.55) --
	( 78.28,256.40) --
	( 79.11,255.79) --
	( 79.94,255.68) --
	( 80.76,255.68) --
	( 81.59,255.68) --
	( 82.42,255.66) --
	( 83.25,255.66) --
	( 84.07,255.46) --
	( 84.90,255.46) --
	( 85.73,255.46) --
	( 86.55,255.17) --
	( 87.38,255.17) --
	( 88.21,255.01) --
	( 89.04,254.85) --
	( 89.86,254.58) --
	( 90.69,254.57) --
	( 91.52,254.51) --
	( 92.35,254.18) --
	( 93.17,253.99) --
	( 94.00,253.99) --
	( 94.83,253.34) --
	( 95.65,252.63) --
	( 96.48,252.63) --
	( 97.31,252.63) --
	( 98.14,252.63) --
	( 98.96,252.63) --
	( 99.79,252.40) --
	(100.62,252.38) --
	(101.45,252.38) --
	(102.27,252.38) --
	(103.10,252.24) --
	(103.93,252.14) --
	(104.75,252.14) --
	(105.58,252.14) --
	(106.41,252.11) --
	(107.24,252.11) --
	(108.06,252.05) --
	(108.89,252.05) --
	(109.72,251.85) --
	(110.54,251.85) --
	(111.37,251.60) --
	(112.20,251.60) --
	(113.03,251.51) --
	(113.85,251.51) --
	(114.68,251.51) --
	(115.51,251.51) --
	(116.34,251.15) --
	(117.16,251.06) --
	(117.99,251.01) --
	(118.82,251.01) --
	(119.64,251.01) --
	(120.47,250.92) --
	(121.30,250.80) --
	(122.13,250.80) --
	(122.95,250.80) --
	(123.78,250.80) --
	(124.61,250.80) --
	(125.44,250.80) --
	(126.26,250.72) --
	(127.09,250.72) --
	(127.92,250.72) --
	(128.74,250.72) --
	(129.57,250.69) --
	(130.40,250.50) --
	(131.23,250.32) --
	(132.05,249.92) --
	(132.88,249.92) --
	(133.71,249.92) --
	(134.54,249.92) --
	(135.36,249.92) --
	(136.19,249.92) --
	(137.02,249.60) --
	(137.84,248.29) --
	(138.67,248.00) --
	(139.50,248.00) --
	(140.33,248.00) --
	(141.15,248.00) --
	(141.98,247.80) --
	(142.81,247.76) --
	(143.64,247.76) --
	(144.46,247.76) --
	(145.29,247.76) --
	(146.12,247.76) --
	(146.94,247.66) --
	(147.77,247.65) --
	(148.60,247.65) --
	(149.43,247.65) --
	(150.25,247.65) --
	(151.08,247.65) --
	(151.91,247.65) --
	(152.73,247.65) --
	(153.56,247.28) --
	(154.39,247.28) --
	(155.22,247.28) --
	(156.04,247.28) --
	(156.87,247.28) --
	(157.70,247.27) --
	(158.53,247.27) --
	(159.35,247.27) --
	(160.18,247.27) --
	(161.01,247.27) --
	(161.83,247.27) --
	(162.66,247.27) --
	(163.49,247.27) --
	(164.32,246.48) --
	(165.14,246.48) --
	(165.97,246.48) --
	(166.80,246.48) --
	(167.63,246.48) --
	(168.45,246.48) --
	(169.28,246.48) --
	(170.11,246.48) --
	(170.93,246.48) --
	(171.76,246.48) --
	(172.59,246.35) --
	(173.42,246.35) --
	(174.24,246.35) --
	(175.07,246.35) --
	(175.90,246.35) --
	(176.73,246.32) --
	(177.55,246.32) --
	(178.38,246.32) --
	(179.21,246.32) --
	(180.03,246.32) --
	(180.86,246.32) --
	(181.69,246.32) --
	(182.52,246.32) --
	(183.34,246.32) --
	(184.17,246.32) --
	(185.00,246.32) --
	(185.82,246.32) --
	(186.65,246.32) --
	(187.48,246.32) --
	(188.31,246.32) --
	(189.13,246.32) --
	(189.96,246.32) --
	(190.79,246.32) --
	(191.62,246.32) --
	(192.44,246.32) --
	(193.27,246.32) --
	(194.10,246.32) --
	(194.92,246.32) --
	(195.75,246.32) --
	(196.58,246.22) --
	(197.41,246.22) --
	(198.23,246.22) --
	(199.06,246.21) --
	(199.89,246.14) --
	(200.72,246.14) --
	(201.54,246.14) --
	(202.37,246.14) --
	(203.20,246.14) --
	(204.02,246.11) --
	(204.85,246.11) --
	(205.68,246.11) --
	(206.51,246.09) --
	(207.33,246.09) --
	(208.16,246.08) --
	(208.99,245.99) --
	(209.82,245.87) --
	(210.64,245.87) --
	(211.47,245.52) --
	(212.30,245.52) --
	(213.12,245.51) --
	(213.95,245.51) --
	(214.78,245.49) --
	(215.61,245.49) --
	(216.43,245.49) --
	(217.26,245.49) --
	(218.09,245.49) --
	(218.92,245.49) --
	(219.74,245.49) --
	(220.57,245.49) --
	(221.40,245.49) --
	(222.22,245.49) --
	(223.05,245.49) --
	(223.88,245.49) --
	(224.71,245.49) --
	(225.53,245.49) --
	(226.36,245.49) --
	(227.19,244.74) --
	(228.01,244.74) --
	(228.84,244.74) --
	(229.67,244.74) --
	(230.50,244.74) --
	(231.32,244.74) --
	(232.15,244.74) --
	(232.98,244.70) --
	(233.81,244.69) --
	(234.63,244.69) --
	(235.46,244.69) --
	(236.29,244.69) --
	(237.11,244.66) --
	(237.94,244.66) --
	(238.77,244.66) --
	(239.60,244.66) --
	(240.42,244.66) --
	(241.25,244.58) --
	(242.08,244.58) --
	(242.91,244.48) --
	(243.73,244.48) --
	(244.56,244.48) --
	(245.39,244.48) --
	(246.21,244.48) --
	(247.04,244.46) --
	(247.87,244.46) --
	(248.70,244.46) --
	(249.52,244.31) --
	(249.52,239.00) --
	(248.70,239.00) --
	(247.87,239.00) --
	(247.04,239.00) --
	(246.21,239.00) --
	(245.39,239.00) --
	(244.56,239.00) --
	(243.73,239.19) --
	(242.91,239.19) --
	(242.08,239.19) --
	(241.25,239.19) --
	(240.42,239.19) --
	(239.60,239.19) --
	(238.77,239.19) --
	(237.94,239.27) --
	(237.11,239.73) --
	(236.29,239.73) --
	(235.46,239.73) --
	(234.63,239.73) --
	(233.81,239.73) --
	(232.98,239.73) --
	(232.15,239.73) --
	(231.32,239.73) --
	(230.50,239.73) --
	(229.67,239.73) --
	(228.84,239.74) --
	(228.01,239.74) --
	(227.19,239.74) --
	(226.36,239.74) --
	(225.53,239.74) --
	(224.71,239.74) --
	(223.88,239.74) --
	(223.05,239.74) --
	(222.22,239.74) --
	(221.40,239.74) --
	(220.57,239.81) --
	(219.74,239.81) --
	(218.92,239.81) --
	(218.09,239.81) --
	(217.26,239.82) --
	(216.43,239.82) --
	(215.61,239.82) --
	(214.78,239.82) --
	(213.95,239.82) --
	(213.12,239.82) --
	(212.30,239.82) --
	(211.47,239.82) --
	(210.64,239.82) --
	(209.82,239.82) --
	(208.99,239.82) --
	(208.16,239.82) --
	(207.33,239.82) --
	(206.51,239.82) --
	(205.68,239.82) --
	(204.85,239.82) --
	(204.02,239.82) --
	(203.20,239.82) --
	(202.37,239.86) --
	(201.54,240.09) --
	(200.72,240.09) --
	(199.89,240.09) --
	(199.06,240.09) --
	(198.23,240.09) --
	(197.41,240.09) --
	(196.58,240.09) --
	(195.75,240.09) --
	(194.92,240.09) --
	(194.10,240.55) --
	(193.27,240.55) --
	(192.44,240.55) --
	(191.62,240.55) --
	(190.79,240.55) --
	(189.96,240.55) --
	(189.13,240.55) --
	(188.31,240.55) --
	(187.48,240.55) --
	(186.65,240.55) --
	(185.82,240.55) --
	(185.00,240.55) --
	(184.17,240.55) --
	(183.34,240.55) --
	(182.52,240.55) --
	(181.69,240.71) --
	(180.86,240.71) --
	(180.03,240.71) --
	(179.21,240.71) --
	(178.38,240.71) --
	(177.55,240.71) --
	(176.73,240.71) --
	(175.90,240.71) --
	(175.07,240.71) --
	(174.24,240.71) --
	(173.42,240.71) --
	(172.59,240.71) --
	(171.76,240.71) --
	(170.93,240.71) --
	(170.11,240.71) --
	(169.28,240.71) --
	(168.45,240.84) --
	(167.63,241.13) --
	(166.80,241.13) --
	(165.97,241.13) --
	(165.14,241.13) --
	(164.32,241.13) --
	(163.49,241.15) --
	(162.66,241.15) --
	(161.83,241.46) --
	(161.01,241.47) --
	(160.18,241.72) --
	(159.35,241.94) --
	(158.53,241.94) --
	(157.70,241.99) --
	(156.87,241.99) --
	(156.04,241.99) --
	(155.22,241.99) --
	(154.39,241.99) --
	(153.56,242.06) --
	(152.73,242.21) --
	(151.91,242.21) --
	(151.08,242.25) --
	(150.25,242.57) --
	(149.43,242.57) --
	(148.60,242.57) --
	(147.77,242.68) --
	(146.94,242.74) --
	(146.12,242.89) --
	(145.29,243.33) --
	(144.46,243.33) --
	(143.64,243.50) --
	(142.81,243.53) --
	(141.98,243.61) --
	(141.15,243.81) --
	(140.33,243.81) --
	(139.50,243.93) --
	(138.67,243.98) --
	(137.84,244.14) --
	(137.02,244.16) --
	(136.19,244.16) --
	(135.36,244.16) --
	(134.54,244.26) --
	(133.71,244.26) --
	(132.88,244.49) --
	(132.05,244.49) --
	(131.23,244.49) --
	(130.40,244.52) --
	(129.57,244.52) --
	(128.74,244.65) --
	(127.92,244.65) --
	(127.09,244.65) --
	(126.26,244.65) --
	(125.44,244.65) --
	(124.61,244.65) --
	(123.78,244.65) --
	(122.95,244.65) --
	(122.13,244.67) --
	(121.30,244.67) --
	(120.47,245.07) --
	(119.64,245.29) --
	(118.82,245.29) --
	(117.99,245.29) --
	(117.16,245.29) --
	(116.34,245.29) --
	(115.51,245.45) --
	(114.68,245.45) --
	(113.85,245.49) --
	(113.03,245.49) --
	(112.20,245.49) --
	(111.37,245.49) --
	(110.54,245.49) --
	(109.72,246.16) --
	(108.89,246.29) --
	(108.06,246.29) --
	(107.24,246.29) --
	(106.41,246.29) --
	(105.58,246.29) --
	(104.75,246.29) --
	(103.93,246.29) --
	(103.10,247.48) --
	(102.27,247.48) --
	(101.45,247.79) --
	(100.62,247.79) --
	( 99.79,248.29) --
	( 98.96,248.29) --
	( 98.14,248.29) --
	( 97.31,248.29) --
	( 96.48,248.38) --
	( 95.65,248.38) --
	( 94.83,249.45) --
	( 94.00,250.20) --
	( 93.17,250.20) --
	( 92.35,250.20) --
	( 91.52,250.20) --
	( 90.69,250.26) --
	( 89.86,250.41) --
	( 89.04,250.42) --
	( 88.21,250.62) --
	( 87.38,250.66) --
	( 86.55,250.93) --
	( 85.73,250.98) --
	( 84.90,250.98) --
	( 84.07,250.98) --
	( 83.25,251.18) --
	( 82.42,251.23) --
	( 81.59,251.66) --
	( 80.76,251.66) --
	( 79.94,251.66) --
	( 79.11,251.90) --
	( 78.28,253.31) --
	( 77.45,253.36) --
	( 76.63,253.37) --
	( 75.80,253.51) --
	( 74.97,253.91) --
	( 74.15,253.99) --
	( 73.32,254.04) --
	( 72.49,254.04) --
	( 71.66,254.04) --
	( 70.84,254.63) --
	( 70.01,255.77) --
	( 69.18,255.92) --
	( 68.35,256.24) --
	( 67.53,256.24) --
	( 66.70,256.93) --
	( 65.87,258.13) --
	( 65.05,258.44) --
	( 64.22,258.49) --
	( 63.39,259.12) --
	( 62.56,259.19) --
	( 61.74,259.87) --
	( 60.91,260.09) --
	( 60.08,260.41) --
	( 59.26,260.71) --
	( 58.43,260.75) --
	( 57.60,260.95) --
	( 56.77,260.99) --
	( 55.95,261.29) --
	( 55.12,261.44) --
	( 54.29,261.77) --
	( 53.46,261.94) --
	( 52.64,262.10) --
	( 51.81,262.38) --
	( 50.98,263.55) --
	( 50.16,263.82) --
	( 49.33,263.93) --
	( 48.50,264.13) --
	( 47.67,264.76) --
	( 46.85,265.48) --
	( 46.02,266.39) --
	( 45.19,267.48) --
	( 44.36,267.90) --
	( 43.54,269.07) --
	( 42.71,270.47) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,271.37) --
	( 43.54,270.03) --
	( 44.36,268.63) --
	( 45.19,268.09) --
	( 46.02,267.60) --
	( 46.85,266.50) --
	( 47.67,266.15) --
	( 48.50,265.26) --
	( 49.33,264.96) --
	( 50.16,264.89) --
	( 50.98,264.37) --
	( 51.81,263.69) --
	( 52.64,263.45) --
	( 53.46,263.15) --
	( 54.29,262.60) --
	( 55.12,262.50) --
	( 55.95,262.34) --
	( 56.77,262.02) --
	( 57.60,261.81) --
	( 58.43,261.63) --
	( 59.26,261.38) --
	( 60.08,261.27) --
	( 60.91,261.08) --
	( 61.74,260.72) --
	( 62.56,260.45) --
	( 63.39,260.44) --
	( 64.22,260.15) --
	( 65.05,259.56) --
	( 65.87,259.16) --
	( 66.70,258.93) --
	( 67.53,258.80) --
	( 68.35,258.64) --
	( 69.18,257.98) --
	( 70.01,257.91) --
	( 70.84,257.12) --
	( 71.66,256.67) --
	( 72.49,256.67) --
	( 73.32,256.21) --
	( 74.15,255.84) --
	( 74.97,255.65) --
	( 75.80,255.19) --
	( 76.63,255.07) --
	( 77.45,254.88) --
	( 78.28,254.88) --
	( 79.11,254.11) --
	( 79.94,254.11) --
	( 80.76,254.11) --
	( 81.59,254.11) --
	( 82.42,254.01) --
	( 83.25,254.01) --
	( 84.07,253.95) --
	( 84.90,253.60) --
	( 85.73,253.03) --
	( 86.55,253.03) --
	( 87.38,252.90) --
	( 88.21,252.65) --
	( 89.04,252.49) --
	( 89.86,252.45) --
	( 90.69,252.30) --
	( 91.52,251.94) --
	( 92.35,251.65) --
	( 93.17,251.65) --
	( 94.00,251.13) --
	( 94.83,250.99) --
	( 95.65,250.90) --
	( 96.48,250.89) --
	( 97.31,250.72) --
	( 98.14,250.72) --
	( 98.96,250.72) --
	( 99.79,250.72) --
	(100.62,250.41) --
	(101.45,250.40) --
	(102.27,250.40) --
	(103.10,250.37) --
	(103.93,250.34) --
	(104.75,249.74) --
	(105.58,249.36) --
	(106.41,249.36) --
	(107.24,249.28) --
	(108.06,249.28) --
	(108.89,249.28) --
	(109.72,249.12) --
	(110.54,248.99) --
	(111.37,248.99) --
	(112.20,248.99) --
	(113.03,248.11) --
	(113.85,248.11) --
	(114.68,248.11) --
	(115.51,247.70) --
	(116.34,247.70) --
	(117.16,247.70) --
	(117.99,247.67) --
	(118.82,247.64) --
	(119.64,247.62) --
	(120.47,247.53) --
	(121.30,247.53) --
	(122.13,247.52) --
	(122.95,247.52) --
	(123.78,247.52) --
	(124.61,247.51) --
	(125.44,247.47) --
	(126.26,247.47) --
	(127.09,247.47) --
	(127.92,247.42) --
	(128.74,247.18) --
	(129.57,247.17) --
	(130.40,246.96) --
	(131.23,246.96) --
	(132.05,246.96) --
	(132.88,246.61) --
	(133.71,246.45) --
	(134.54,246.42) --
	(135.36,246.42) --
	(136.19,246.42) --
	(137.02,246.37) --
	(137.84,246.37) --
	(138.67,246.37) --
	(139.50,246.28) --
	(140.33,246.27) --
	(141.15,246.27) --
	(141.98,246.27) --
	(142.81,245.96) --
	(143.64,245.93) --
	(144.46,245.93) --
	(145.29,245.93) --
	(146.12,245.88) --
	(146.94,245.86) --
	(147.77,245.73) --
	(148.60,245.73) --
	(149.43,245.68) --
	(150.25,245.56) --
	(151.08,245.56) --
	(151.91,245.56) --
	(152.73,245.56) --
	(153.56,245.56) --
	(154.39,245.45) --
	(155.22,245.41) --
	(156.04,245.41) --
	(156.87,245.31) --
	(157.70,245.11) --
	(158.53,244.82) --
	(159.35,244.47) --
	(160.18,244.47) --
	(161.01,244.47) --
	(161.83,244.47) --
	(162.66,244.21) --
	(163.49,244.21) --
	(164.32,243.94) --
	(165.14,243.89) --
	(165.97,243.59) --
	(166.80,243.59) --
	(167.63,243.59) --
	(168.45,243.58) --
	(169.28,243.58) --
	(170.11,243.56) --
	(170.93,243.56) --
	(171.76,243.55) --
	(172.59,243.55) --
	(173.42,243.55) --
	(174.24,243.55) --
	(175.07,243.55) --
	(175.90,243.55) --
	(176.73,243.55) --
	(177.55,243.55) --
	(178.38,243.55) --
	(179.21,243.55) --
	(180.03,243.55) --
	(180.86,243.55) --
	(181.69,243.55) --
	(182.52,243.55) --
	(183.34,243.55) --
	(184.17,243.55) --
	(185.00,243.55) --
	(185.82,243.55) --
	(186.65,243.55) --
	(187.48,243.55) --
	(188.31,243.55) --
	(189.13,243.55) --
	(189.96,243.55) --
	(190.79,243.55) --
	(191.62,243.55) --
	(192.44,242.98) --
	(193.27,242.98) --
	(194.10,242.98) --
	(194.92,242.96) --
	(195.75,242.94) --
	(196.58,242.94) --
	(197.41,242.89) --
	(198.23,242.89) --
	(199.06,242.50) --
	(199.89,242.50) --
	(200.72,242.49) --
	(201.54,242.49) --
	(202.37,242.47) --
	(203.20,242.47) --
	(204.02,242.47) --
	(204.85,242.23) --
	(205.68,242.23) --
	(206.51,242.23) --
	(207.33,242.23) --
	(208.16,242.23) --
	(208.99,242.21) --
	(209.82,242.16) --
	(210.64,242.16) --
	(211.47,242.16) --
	(212.30,242.16) --
	(213.12,242.16) --
	(213.95,242.16) --
	(214.78,242.14) --
	(215.61,242.13) --
	(216.43,242.04) --
	(217.26,241.74) --
	(218.09,241.74) --
	(218.92,241.74) --
	(219.74,241.74) --
	(220.57,241.74) --
	(221.40,241.74) --
	(222.22,241.74) --
	(223.05,241.68) --
	(223.88,241.55) --
	(224.71,241.55) --
	(225.53,241.55) --
	(226.36,241.55) --
	(227.19,241.55) --
	(228.01,241.55) --
	(228.84,241.55) --
	(229.67,241.55) --
	(230.50,241.55) --
	(231.32,241.55) --
	(232.15,241.55) --
	(232.98,241.55) --
	(233.81,241.51) --
	(234.63,241.43) --
	(235.46,241.43) --
	(236.29,241.43) --
	(237.11,241.43) --
	(237.94,241.43) --
	(238.77,241.43) --
	(239.60,241.43) --
	(240.42,241.43) --
	(241.25,241.43) --
	(242.08,241.43) --
	(242.91,241.43) --
	(243.73,241.43) --
	(244.56,241.43) --
	(245.39,241.43) --
	(246.21,241.43) --
	(247.04,241.43) --
	(247.87,241.43) --
	(248.70,241.43) --
	(249.52,241.43);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,271.58) --
	( 43.54,269.36) --
	( 44.36,268.45) --
	( 45.19,267.89) --
	( 46.02,267.13) --
	( 46.85,266.63) --
	( 47.67,265.89) --
	( 48.50,265.00) --
	( 49.33,264.56) --
	( 50.16,263.74) --
	( 50.98,263.27) --
	( 51.81,262.32) --
	( 52.64,262.19) --
	( 53.46,261.42) --
	( 54.29,261.19) --
	( 55.12,260.45) --
	( 55.95,260.10) --
	( 56.77,259.67) --
	( 57.60,259.67) --
	( 58.43,259.13) --
	( 59.26,259.12) --
	( 60.08,258.93) --
	( 60.91,258.41) --
	( 61.74,257.38) --
	( 62.56,256.92) --
	( 63.39,256.59) --
	( 64.22,256.42) --
	( 65.05,256.42) --
	( 65.87,256.32) --
	( 66.70,256.07) --
	( 67.53,255.88) --
	( 68.35,255.53) --
	( 69.18,255.22) --
	( 70.01,254.97) --
	( 70.84,254.90) --
	( 71.66,254.84) --
	( 72.49,254.34) --
	( 73.32,254.22) --
	( 74.15,254.22) --
	( 74.97,253.94) --
	( 75.80,253.75) --
	( 76.63,253.60) --
	( 77.45,253.32) --
	( 78.28,253.32) --
	( 79.11,252.85) --
	( 79.94,252.71) --
	( 80.76,252.71) --
	( 81.59,252.71) --
	( 82.42,252.59) --
	( 83.25,252.31) --
	( 84.07,252.19) --
	( 84.90,251.63) --
	( 85.73,251.51) --
	( 86.55,251.30) --
	( 87.38,251.19) --
	( 88.21,250.95) --
	( 89.04,250.86) --
	( 89.86,250.84) --
	( 90.69,250.80) --
	( 91.52,250.80) --
	( 92.35,250.78) --
	( 93.17,250.67) --
	( 94.00,250.67) --
	( 94.83,250.60) --
	( 95.65,250.54) --
	( 96.48,250.36) --
	( 97.31,249.83) --
	( 98.14,249.83) --
	( 98.96,249.83) --
	( 99.79,249.83) --
	(100.62,249.57) --
	(101.45,249.57) --
	(102.27,249.57) --
	(103.10,249.57) --
	(103.93,249.57) --
	(104.75,249.57) --
	(105.58,249.19) --
	(106.41,249.19) --
	(107.24,249.02) --
	(108.06,249.02) --
	(108.89,249.02) --
	(109.72,249.02) --
	(110.54,249.02) --
	(111.37,249.02) --
	(112.20,248.98) --
	(113.03,248.98) --
	(113.85,248.98) --
	(114.68,248.98) --
	(115.51,248.98) --
	(116.34,248.93) --
	(117.16,248.87) --
	(117.99,248.85) --
	(118.82,248.85) --
	(119.64,248.83) --
	(120.47,248.83) --
	(121.30,248.83) --
	(122.13,248.82) --
	(122.95,248.82) --
	(123.78,248.82) --
	(124.61,248.82) --
	(125.44,248.82) --
	(126.26,248.82) --
	(127.09,248.80) --
	(127.92,248.77) --
	(128.74,248.77) --
	(129.57,248.46) --
	(130.40,248.46) --
	(131.23,248.31) --
	(132.05,248.31) --
	(132.88,248.31) --
	(133.71,248.30) --
	(134.54,248.26) --
	(135.36,248.26) --
	(136.19,248.26) --
	(137.02,248.26) --
	(137.84,248.26) --
	(138.67,248.26) --
	(139.50,248.26) --
	(140.33,248.26) --
	(141.15,248.08) --
	(141.98,247.63) --
	(142.81,247.45) --
	(143.64,247.45) --
	(144.46,247.45) --
	(145.29,247.45) --
	(146.12,247.45) --
	(146.94,247.05) --
	(147.77,247.01) --
	(148.60,247.01) --
	(149.43,246.90) --
	(150.25,246.90) --
	(151.08,246.90) --
	(151.91,246.90) --
	(152.73,246.90) --
	(153.56,246.84) --
	(154.39,246.43) --
	(155.22,246.43) --
	(156.04,246.43) --
	(156.87,246.43) --
	(157.70,246.43) --
	(158.53,246.43) --
	(159.35,246.43) --
	(160.18,246.43) --
	(161.01,246.43) --
	(161.83,246.43) --
	(162.66,246.43) --
	(163.49,246.43) --
	(164.32,246.41) --
	(165.14,246.41) --
	(165.97,246.37) --
	(166.80,246.37) --
	(167.63,246.37) --
	(168.45,246.36) --
	(169.28,246.30) --
	(170.11,246.08) --
	(170.93,246.08) --
	(171.76,246.08) --
	(172.59,246.08) --
	(173.42,246.08) --
	(174.24,246.08) --
	(175.07,246.07) --
	(175.90,246.07) --
	(176.73,246.07) --
	(177.55,246.07) --
	(178.38,246.07) --
	(179.21,246.07) --
	(180.03,246.07) --
	(180.86,246.07) --
	(181.69,246.02) --
	(182.52,246.00) --
	(183.34,246.00) --
	(184.17,246.00) --
	(185.00,246.00) --
	(185.82,246.00) --
	(186.65,246.00) --
	(187.48,246.00) --
	(188.31,245.84) --
	(189.13,245.82) --
	(189.96,245.76) --
	(190.79,245.49) --
	(191.62,245.49) --
	(192.44,245.48) --
	(193.27,245.40) --
	(194.10,245.39) --
	(194.92,245.28) --
	(195.75,245.28) --
	(196.58,245.28) --
	(197.41,244.94) --
	(198.23,244.93) --
	(199.06,244.93) --
	(199.89,244.93) --
	(200.72,244.68) --
	(201.54,244.68) --
	(202.37,244.68) --
	(203.20,244.68) --
	(204.02,244.68) --
	(204.85,244.68) --
	(205.68,244.52) --
	(206.51,244.52) --
	(207.33,244.52) --
	(208.16,244.42) --
	(208.99,244.42) --
	(209.82,244.38) --
	(210.64,244.38) --
	(211.47,244.38) --
	(212.30,244.26) --
	(213.12,244.10) --
	(213.95,244.10) --
	(214.78,244.03) --
	(215.61,244.03) --
	(216.43,244.03) --
	(217.26,244.03) --
	(218.09,244.03) --
	(218.92,243.91) --
	(219.74,243.91) --
	(220.57,243.91) --
	(221.40,243.89) --
	(222.22,243.89) --
	(223.05,243.89) --
	(223.88,243.89) --
	(224.71,243.89) --
	(225.53,243.87) --
	(226.36,243.87) --
	(227.19,243.87) --
	(228.01,243.87) --
	(228.84,243.87) --
	(229.67,243.73) --
	(230.50,243.73) --
	(231.32,243.73) --
	(232.15,243.59) --
	(232.98,243.45) --
	(233.81,243.45) --
	(234.63,243.45) --
	(235.46,242.96) --
	(236.29,242.96) --
	(237.11,242.96) --
	(237.94,242.96) --
	(238.77,242.96) --
	(239.60,242.96) --
	(240.42,242.96) --
	(241.25,242.96) --
	(242.08,242.75) --
	(242.91,242.75) --
	(243.73,242.75) --
	(244.56,242.75) --
	(245.39,242.75) --
	(246.21,242.75) --
	(247.04,242.75) --
	(247.87,242.75) --
	(248.70,242.75) --
	(249.52,242.74) --
	(249.52,239.54) --
	(248.70,239.54) --
	(247.87,239.54) --
	(247.04,239.54) --
	(246.21,239.61) --
	(245.39,239.61) --
	(244.56,239.62) --
	(243.73,239.62) --
	(242.91,239.62) --
	(242.08,240.16) --
	(241.25,240.26) --
	(240.42,240.30) --
	(239.60,240.30) --
	(238.77,240.30) --
	(237.94,240.30) --
	(237.11,240.30) --
	(236.29,240.30) --
	(235.46,240.30) --
	(234.63,240.30) --
	(233.81,240.30) --
	(232.98,240.30) --
	(232.15,240.30) --
	(231.32,240.30) --
	(230.50,240.30) --
	(229.67,240.30) --
	(228.84,240.31) --
	(228.01,240.33) --
	(227.19,240.33) --
	(226.36,240.33) --
	(225.53,240.33) --
	(224.71,240.33) --
	(223.88,240.40) --
	(223.05,240.40) --
	(222.22,240.40) --
	(221.40,240.40) --
	(220.57,240.40) --
	(219.74,240.40) --
	(218.92,240.45) --
	(218.09,240.45) --
	(217.26,240.45) --
	(216.43,240.45) --
	(215.61,240.45) --
	(214.78,240.45) --
	(213.95,240.45) --
	(213.12,240.45) --
	(212.30,240.48) --
	(211.47,240.48) --
	(210.64,240.48) --
	(209.82,240.48) --
	(208.99,240.53) --
	(208.16,240.53) --
	(207.33,240.53) --
	(206.51,240.53) --
	(205.68,240.59) --
	(204.85,240.59) --
	(204.02,240.59) --
	(203.20,240.62) --
	(202.37,240.62) --
	(201.54,240.62) --
	(200.72,240.62) --
	(199.89,240.62) --
	(199.06,240.62) --
	(198.23,240.62) --
	(197.41,240.70) --
	(196.58,240.70) --
	(195.75,240.72) --
	(194.92,240.72) --
	(194.10,240.72) --
	(193.27,240.85) --
	(192.44,240.89) --
	(191.62,240.89) --
	(190.79,240.90) --
	(189.96,240.92) --
	(189.13,240.92) --
	(188.31,240.92) --
	(187.48,240.92) --
	(186.65,240.98) --
	(185.82,240.98) --
	(185.00,241.08) --
	(184.17,241.09) --
	(183.34,241.09) --
	(182.52,241.09) --
	(181.69,241.12) --
	(180.86,241.12) --
	(180.03,241.14) --
	(179.21,241.14) --
	(178.38,241.15) --
	(177.55,241.15) --
	(176.73,241.16) --
	(175.90,241.16) --
	(175.07,241.16) --
	(174.24,241.16) --
	(173.42,241.23) --
	(172.59,241.26) --
	(171.76,241.26) --
	(170.93,241.26) --
	(170.11,241.26) --
	(169.28,241.43) --
	(168.45,241.43) --
	(167.63,241.43) --
	(166.80,241.44) --
	(165.97,241.56) --
	(165.14,241.60) --
	(164.32,241.60) --
	(163.49,241.60) --
	(162.66,241.60) --
	(161.83,241.60) --
	(161.01,241.71) --
	(160.18,241.71) --
	(159.35,241.71) --
	(158.53,241.71) --
	(157.70,241.71) --
	(156.87,241.87) --
	(156.04,241.87) --
	(155.22,241.87) --
	(154.39,241.91) --
	(153.56,241.91) --
	(152.73,241.91) --
	(151.91,241.91) --
	(151.08,241.91) --
	(150.25,241.91) --
	(149.43,241.91) --
	(148.60,241.91) --
	(147.77,241.91) --
	(146.94,241.91) --
	(146.12,241.91) --
	(145.29,241.91) --
	(144.46,241.91) --
	(143.64,241.92) --
	(142.81,242.17) --
	(141.98,242.17) --
	(141.15,242.32) --
	(140.33,242.33) --
	(139.50,242.39) --
	(138.67,242.40) --
	(137.84,242.54) --
	(137.02,242.72) --
	(136.19,242.74) --
	(135.36,242.86) --
	(134.54,243.04) --
	(133.71,243.04) --
	(132.88,243.04) --
	(132.05,243.04) --
	(131.23,243.28) --
	(130.40,243.28) --
	(129.57,243.28) --
	(128.74,243.28) --
	(127.92,243.28) --
	(127.09,243.28) --
	(126.26,243.36) --
	(125.44,243.41) --
	(124.61,243.54) --
	(123.78,243.60) --
	(122.95,243.60) --
	(122.13,243.61) --
	(121.30,243.72) --
	(120.47,243.72) --
	(119.64,243.72) --
	(118.82,243.72) --
	(117.99,243.72) --
	(117.16,243.72) --
	(116.34,243.72) --
	(115.51,243.74) --
	(114.68,243.80) --
	(113.85,243.81) --
	(113.03,243.81) --
	(112.20,243.81) --
	(111.37,243.81) --
	(110.54,243.81) --
	(109.72,243.90) --
	(108.89,244.66) --
	(108.06,244.66) --
	(107.24,244.95) --
	(106.41,244.95) --
	(105.58,245.16) --
	(104.75,245.16) --
	(103.93,245.16) --
	(103.10,245.16) --
	(102.27,245.16) --
	(101.45,245.20) --
	(100.62,245.75) --
	( 99.79,245.83) --
	( 98.96,245.83) --
	( 98.14,245.83) --
	( 97.31,246.22) --
	( 96.48,246.22) --
	( 95.65,246.22) --
	( 94.83,246.32) --
	( 94.00,246.34) --
	( 93.17,246.34) --
	( 92.35,246.53) --
	( 91.52,246.53) --
	( 90.69,246.53) --
	( 89.86,246.55) --
	( 89.04,246.55) --
	( 88.21,246.68) --
	( 87.38,246.75) --
	( 86.55,247.00) --
	( 85.73,247.11) --
	( 84.90,247.26) --
	( 84.07,247.26) --
	( 83.25,247.46) --
	( 82.42,247.48) --
	( 81.59,247.48) --
	( 80.76,248.17) --
	( 79.94,248.68) --
	( 79.11,248.73) --
	( 78.28,249.23) --
	( 77.45,249.23) --
	( 76.63,249.36) --
	( 75.80,249.70) --
	( 74.97,249.83) --
	( 74.15,249.83) --
	( 73.32,250.03) --
	( 72.49,250.28) --
	( 71.66,250.55) --
	( 70.84,251.03) --
	( 70.01,251.25) --
	( 69.18,251.26) --
	( 68.35,251.68) --
	( 67.53,251.68) --
	( 66.70,252.46) --
	( 65.87,252.51) --
	( 65.05,253.05) --
	( 64.22,253.58) --
	( 63.39,254.14) --
	( 62.56,254.42) --
	( 61.74,254.87) --
	( 60.91,255.30) --
	( 60.08,255.57) --
	( 59.26,255.57) --
	( 58.43,255.57) --
	( 57.60,256.58) --
	( 56.77,256.96) --
	( 55.95,256.96) --
	( 55.12,257.04) --
	( 54.29,258.06) --
	( 53.46,258.63) --
	( 52.64,259.10) --
	( 51.81,260.43) --
	( 50.98,260.74) --
	( 50.16,261.02) --
	( 49.33,261.65) --
	( 48.50,262.21) --
	( 47.67,263.21) --
	( 46.85,264.29) --
	( 46.02,265.55) --
	( 45.19,266.42) --
	( 44.36,267.50) --
	( 43.54,268.25) --
	( 42.71,270.03) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,270.79) --
	( 43.54,268.85) --
	( 44.36,268.09) --
	( 45.19,267.15) --
	( 46.02,266.51) --
	( 46.85,265.66) --
	( 47.67,264.59) --
	( 48.50,263.80) --
	( 49.33,263.23) --
	( 50.16,262.60) --
	( 50.98,262.06) --
	( 51.81,261.39) --
	( 52.64,261.21) --
	( 53.46,260.69) --
	( 54.29,260.24) --
	( 55.12,259.59) --
	( 55.95,258.96) --
	( 56.77,258.58) --
	( 57.60,258.12) --
	( 58.43,258.01) --
	( 59.26,257.07) --
	( 60.08,256.83) --
	( 60.91,256.83) --
	( 61.74,256.47) --
	( 62.56,255.94) --
	( 63.39,255.46) --
	( 64.22,255.27) --
	( 65.05,254.51) --
	( 65.87,254.25) --
	( 66.70,254.03) --
	( 67.53,253.74) --
	( 68.35,253.74) --
	( 69.18,253.48) --
	( 70.01,253.22) --
	( 70.84,252.85) --
	( 71.66,252.61) --
	( 72.49,252.42) --
	( 73.32,252.35) --
	( 74.15,252.10) --
	( 74.97,252.01) --
	( 75.80,251.98) --
	( 76.63,251.92) --
	( 77.45,251.51) --
	( 78.28,251.51) --
	( 79.11,251.39) --
	( 79.94,251.39) --
	( 80.76,251.16) --
	( 81.59,250.95) --
	( 82.42,250.95) --
	( 83.25,250.72) --
	( 84.07,250.43) --
	( 84.90,250.34) --
	( 85.73,250.32) --
	( 86.55,250.24) --
	( 87.38,250.24) --
	( 88.21,249.90) --
	( 89.04,249.65) --
	( 89.86,249.56) --
	( 90.69,249.36) --
	( 91.52,249.14) --
	( 92.35,249.14) --
	( 93.17,249.11) --
	( 94.00,249.11) --
	( 94.83,248.88) --
	( 95.65,248.36) --
	( 96.48,248.05) --
	( 97.31,248.05) --
	( 98.14,248.05) --
	( 98.96,248.05) --
	( 99.79,247.66) --
	(100.62,247.66) --
	(101.45,247.44) --
	(102.27,247.33) --
	(103.10,247.16) --
	(103.93,247.10) --
	(104.75,247.04) --
	(105.58,246.90) --
	(106.41,246.62) --
	(107.24,246.52) --
	(108.06,246.50) --
	(108.89,246.40) --
	(109.72,246.40) --
	(110.54,246.36) --
	(111.37,246.33) --
	(112.20,246.33) --
	(113.03,246.33) --
	(113.85,246.32) --
	(114.68,246.24) --
	(115.51,246.24) --
	(116.34,246.24) --
	(117.16,246.24) --
	(117.99,246.23) --
	(118.82,246.23) --
	(119.64,246.19) --
	(120.47,246.19) --
	(121.30,246.13) --
	(122.13,246.08) --
	(122.95,246.08) --
	(123.78,246.01) --
	(124.61,245.98) --
	(125.44,245.92) --
	(126.26,245.89) --
	(127.09,245.89) --
	(127.92,245.77) --
	(128.74,245.74) --
	(129.57,245.74) --
	(130.40,245.59) --
	(131.23,245.59) --
	(132.05,245.44) --
	(132.88,245.37) --
	(133.71,245.36) --
	(134.54,245.25) --
	(135.36,245.17) --
	(136.19,245.13) --
	(137.02,245.10) --
	(137.84,245.10) --
	(138.67,245.10) --
	(139.50,245.05) --
	(140.33,245.02) --
	(141.15,244.94) --
	(141.98,244.82) --
	(142.81,244.82) --
	(143.64,244.82) --
	(144.46,244.82) --
	(145.29,244.73) --
	(146.12,244.73) --
	(146.94,244.73) --
	(147.77,244.67) --
	(148.60,244.46) --
	(149.43,244.28) --
	(150.25,244.28) --
	(151.08,244.28) --
	(151.91,244.28) --
	(152.73,244.28) --
	(153.56,244.28) --
	(154.39,244.28) --
	(155.22,244.12) --
	(156.04,244.12) --
	(156.87,244.12) --
	(157.70,244.12) --
	(158.53,244.12) --
	(159.35,244.12) --
	(160.18,244.12) --
	(161.01,244.12) --
	(161.83,244.11) --
	(162.66,244.11) --
	(163.49,244.11) --
	(164.32,244.11) --
	(165.14,244.11) --
	(165.97,244.11) --
	(166.80,244.11) --
	(167.63,243.52) --
	(168.45,243.52) --
	(169.28,243.52) --
	(170.11,243.44) --
	(170.93,243.44) --
	(171.76,243.44) --
	(172.59,243.44) --
	(173.42,243.43) --
	(174.24,243.43) --
	(175.07,243.43) --
	(175.90,243.40) --
	(176.73,242.99) --
	(177.55,242.96) --
	(178.38,242.96) --
	(179.21,242.96) --
	(180.03,242.92) --
	(180.86,242.92) --
	(181.69,242.80) --
	(182.52,242.80) --
	(183.34,242.80) --
	(184.17,242.80) --
	(185.00,242.80) --
	(185.82,242.80) --
	(186.65,242.78) --
	(187.48,242.74) --
	(188.31,242.74) --
	(189.13,242.74) --
	(189.96,242.49) --
	(190.79,242.49) --
	(191.62,242.49) --
	(192.44,242.43) --
	(193.27,242.43) --
	(194.10,242.43) --
	(194.92,242.39) --
	(195.75,242.20) --
	(196.58,242.20) --
	(197.41,242.16) --
	(198.23,242.16) --
	(199.06,242.15) --
	(199.89,242.11) --
	(200.72,242.11) --
	(201.54,242.11) --
	(202.37,242.11) --
	(203.20,242.05) --
	(204.02,242.05) --
	(204.85,241.94) --
	(205.68,241.94) --
	(206.51,241.82) --
	(207.33,241.76) --
	(208.16,241.76) --
	(208.99,241.67) --
	(209.82,241.67) --
	(210.64,241.67) --
	(211.47,241.67) --
	(212.30,241.67) --
	(213.12,241.67) --
	(213.95,241.67) --
	(214.78,241.64) --
	(215.61,241.52) --
	(216.43,241.52) --
	(217.26,241.49) --
	(218.09,241.48) --
	(218.92,241.48) --
	(219.74,241.48) --
	(220.57,241.48) --
	(221.40,241.48) --
	(222.22,241.48) --
	(223.05,241.48) --
	(223.88,241.39) --
	(224.71,241.32) --
	(225.53,241.31) --
	(226.36,241.31) --
	(227.19,241.31) --
	(228.01,241.28) --
	(228.84,241.28) --
	(229.67,241.28) --
	(230.50,241.24) --
	(231.32,241.17) --
	(232.15,241.17) --
	(232.98,241.17) --
	(233.81,241.17) --
	(234.63,241.17) --
	(235.46,241.17) --
	(236.29,241.17) --
	(237.11,241.16) --
	(237.94,241.16) --
	(238.77,241.16) --
	(239.60,241.16) --
	(240.42,241.16) --
	(241.25,241.14) --
	(242.08,241.03) --
	(242.91,241.03) --
	(243.73,240.91) --
	(244.56,240.91) --
	(245.39,240.82) --
	(246.21,240.82) --
	(247.04,240.77) --
	(247.87,240.77) --
	(248.70,240.75) --
	(249.52,240.75);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,272.72) --
	( 43.54,270.80) --
	( 44.36,270.56) --
	( 45.19,269.68) --
	( 46.02,269.38) --
	( 46.85,268.66) --
	( 47.67,268.15) --
	( 48.50,267.71) --
	( 49.33,267.56) --
	( 50.16,267.49) --
	( 50.98,267.29) --
	( 51.81,267.22) --
	( 52.64,266.58) --
	( 53.46,265.67) --
	( 54.29,265.16) --
	( 55.12,265.08) --
	( 55.95,264.84) --
	( 56.77,264.15) --
	( 57.60,263.82) --
	( 58.43,263.82) --
	( 59.26,263.55) --
	( 60.08,263.33) --
	( 60.91,263.33) --
	( 61.74,263.04) --
	( 62.56,263.03) --
	( 63.39,262.50) --
	( 64.22,262.39) --
	( 65.05,262.11) --
	( 65.87,261.96) --
	( 66.70,261.69) --
	( 67.53,261.49) --
	( 68.35,261.38) --
	( 69.18,261.22) --
	( 70.01,260.52) --
	( 70.84,260.43) --
	( 71.66,260.08) --
	( 72.49,260.04) --
	( 73.32,260.04) --
	( 74.15,260.04) --
	( 74.97,260.04) --
	( 75.80,259.93) --
	( 76.63,259.57) --
	( 77.45,258.82) --
	( 78.28,258.41) --
	( 79.11,258.23) --
	( 79.94,258.23) --
	( 80.76,257.80) --
	( 81.59,257.63) --
	( 82.42,257.63) --
	( 83.25,257.63) --
	( 84.07,257.63) --
	( 84.90,257.63) --
	( 85.73,257.63) --
	( 86.55,257.02) --
	( 87.38,256.56) --
	( 88.21,256.14) --
	( 89.04,256.14) --
	( 89.86,256.14) --
	( 90.69,255.98) --
	( 91.52,255.98) --
	( 92.35,255.98) --
	( 93.17,255.76) --
	( 94.00,255.43) --
	( 94.83,255.38) --
	( 95.65,254.80) --
	( 96.48,254.75) --
	( 97.31,254.74) --
	( 98.14,254.42) --
	( 98.96,254.40) --
	( 99.79,254.25) --
	(100.62,253.90) --
	(101.45,252.81) --
	(102.27,252.71) --
	(103.10,252.66) --
	(103.93,252.25) --
	(104.75,252.25) --
	(105.58,252.25) --
	(106.41,251.97) --
	(107.24,251.97) --
	(108.06,251.97) --
	(108.89,251.97) --
	(109.72,250.71) --
	(110.54,250.41) --
	(111.37,250.41) --
	(112.20,250.41) --
	(113.03,250.41) --
	(113.85,250.41) --
	(114.68,250.41) --
	(115.51,250.25) --
	(116.34,250.25) --
	(117.16,250.25) --
	(117.99,250.04) --
	(118.82,250.04) --
	(119.64,249.88) --
	(120.47,249.88) --
	(121.30,249.66) --
	(122.13,249.66) --
	(122.95,249.66) --
	(123.78,249.21) --
	(124.61,249.21) --
	(125.44,249.21) --
	(126.26,249.02) --
	(127.09,248.94) --
	(127.92,248.94) --
	(128.74,248.70) --
	(129.57,248.58) --
	(130.40,248.53) --
	(131.23,248.53) --
	(132.05,248.18) --
	(132.88,248.02) --
	(133.71,247.94) --
	(134.54,247.67) --
	(135.36,247.57) --
	(136.19,247.51) --
	(137.02,247.31) --
	(137.84,247.22) --
	(138.67,246.97) --
	(139.50,246.97) --
	(140.33,246.59) --
	(141.15,246.59) --
	(141.98,246.59) --
	(142.81,246.59) --
	(143.64,246.59) --
	(144.46,246.48) --
	(145.29,246.46) --
	(146.12,246.21) --
	(146.94,246.21) --
	(147.77,246.21) --
	(148.60,246.18) --
	(149.43,246.18) --
	(150.25,246.18) --
	(151.08,246.18) --
	(151.91,246.18) --
	(152.73,246.18) --
	(153.56,246.18) --
	(154.39,245.64) --
	(155.22,245.64) --
	(156.04,245.64) --
	(156.87,245.45) --
	(157.70,245.45) --
	(158.53,245.45) --
	(159.35,244.88) --
	(160.18,244.88) --
	(161.01,244.88) --
	(161.83,244.88) --
	(162.66,244.59) --
	(163.49,244.59) --
	(164.32,244.59) --
	(165.14,244.59) --
	(165.97,244.17) --
	(166.80,244.17) --
	(167.63,243.74) --
	(168.45,243.74) --
	(169.28,243.74) --
	(170.11,243.74) --
	(170.93,243.74) --
	(171.76,243.74) --
	(172.59,243.59) --
	(173.42,243.59) --
	(174.24,243.42) --
	(175.07,243.42) --
	(175.90,243.31) --
	(176.73,243.31) --
	(177.55,243.31) --
	(178.38,243.31) --
	(179.21,243.31) --
	(180.03,243.29) --
	(180.86,243.28) --
	(181.69,243.28) --
	(182.52,243.24) --
	(183.34,243.24) --
	(184.17,243.24) --
	(185.00,243.24) --
	(185.82,243.15) --
	(186.65,243.15) --
	(187.48,243.15) --
	(188.31,243.15) --
	(189.13,243.15) --
	(189.96,243.15) --
	(190.79,243.15) --
	(191.62,243.15) --
	(192.44,243.15) --
	(193.27,243.15) --
	(194.10,243.08) --
	(194.92,243.08) --
	(195.75,243.08) --
	(196.58,243.08) --
	(197.41,243.08) --
	(198.23,242.79) --
	(199.06,242.79) --
	(199.89,242.79) --
	(200.72,242.79) --
	(201.54,242.79) --
	(202.37,242.79) --
	(203.20,242.79) --
	(204.02,242.68) --
	(204.85,242.68) --
	(205.68,242.68) --
	(206.51,242.68) --
	(207.33,242.68) --
	(208.16,242.68) --
	(208.99,242.68) --
	(209.82,242.68) --
	(210.64,242.68) --
	(211.47,242.68) --
	(212.30,242.68) --
	(213.12,242.68) --
	(213.95,242.68) --
	(214.78,242.68) --
	(215.61,242.43) --
	(216.43,242.43) --
	(217.26,242.43) --
	(218.09,242.23) --
	(218.92,242.23) --
	(219.74,242.02) --
	(220.57,241.95) --
	(221.40,241.95) --
	(222.22,241.95) --
	(223.05,241.89) --
	(223.88,241.89) --
	(224.71,241.78) --
	(225.53,241.68) --
	(226.36,241.68) --
	(227.19,241.58) --
	(228.01,241.58) --
	(228.84,241.58) --
	(229.67,241.58) --
	(230.50,241.55) --
	(231.32,241.55) --
	(232.15,241.46) --
	(232.98,241.46) --
	(233.81,241.46) --
	(234.63,241.46) --
	(235.46,241.46) --
	(236.29,241.46) --
	(237.11,241.32) --
	(237.94,241.32) --
	(238.77,241.29) --
	(239.60,241.29) --
	(240.42,241.29) --
	(241.25,241.26) --
	(242.08,241.19) --
	(242.91,241.19) --
	(243.73,241.18) --
	(244.56,241.18) --
	(245.39,240.84) --
	(246.21,240.84) --
	(247.04,240.84) --
	(247.87,240.84) --
	(248.70,240.84) --
	(249.52,240.84) --
	(249.52,237.94) --
	(248.70,237.94) --
	(247.87,237.94) --
	(247.04,237.94) --
	(246.21,237.94) --
	(245.39,237.94) --
	(244.56,237.94) --
	(243.73,237.94) --
	(242.91,237.94) --
	(242.08,237.94) --
	(241.25,237.94) --
	(240.42,237.94) --
	(239.60,237.94) --
	(238.77,237.94) --
	(237.94,237.94) --
	(237.11,237.94) --
	(236.29,237.94) --
	(235.46,237.94) --
	(234.63,237.94) --
	(233.81,237.94) --
	(232.98,237.94) --
	(232.15,237.94) --
	(231.32,237.94) --
	(230.50,237.94) --
	(229.67,237.94) --
	(228.84,237.94) --
	(228.01,237.94) --
	(227.19,237.94) --
	(226.36,237.94) --
	(225.53,237.94) --
	(224.71,237.94) --
	(223.88,237.94) --
	(223.05,237.94) --
	(222.22,237.94) --
	(221.40,237.94) --
	(220.57,237.94) --
	(219.74,237.94) --
	(218.92,237.94) --
	(218.09,237.94) --
	(217.26,238.10) --
	(216.43,238.10) --
	(215.61,238.10) --
	(214.78,238.10) --
	(213.95,238.10) --
	(213.12,238.16) --
	(212.30,238.52) --
	(211.47,238.52) --
	(210.64,238.52) --
	(209.82,238.52) --
	(208.99,238.52) --
	(208.16,238.52) --
	(207.33,238.52) --
	(206.51,238.52) --
	(205.68,238.52) --
	(204.85,238.52) --
	(204.02,238.52) --
	(203.20,238.52) --
	(202.37,238.52) --
	(201.54,238.52) --
	(200.72,238.52) --
	(199.89,238.52) --
	(199.06,238.52) --
	(198.23,238.52) --
	(197.41,238.52) --
	(196.58,238.52) --
	(195.75,238.52) --
	(194.92,238.52) --
	(194.10,238.52) --
	(193.27,238.52) --
	(192.44,238.53) --
	(191.62,238.69) --
	(190.79,238.69) --
	(189.96,238.77) --
	(189.13,238.77) --
	(188.31,238.96) --
	(187.48,238.97) --
	(186.65,238.97) --
	(185.82,238.97) --
	(185.00,239.11) --
	(184.17,239.11) --
	(183.34,239.11) --
	(182.52,239.11) --
	(181.69,239.11) --
	(180.86,239.11) --
	(180.03,239.47) --
	(179.21,239.47) --
	(178.38,239.47) --
	(177.55,239.49) --
	(176.73,239.49) --
	(175.90,239.82) --
	(175.07,239.82) --
	(174.24,240.20) --
	(173.42,240.26) --
	(172.59,240.26) --
	(171.76,240.26) --
	(170.93,240.34) --
	(170.11,240.34) --
	(169.28,240.65) --
	(168.45,240.65) --
	(167.63,240.65) --
	(166.80,240.85) --
	(165.97,240.85) --
	(165.14,240.85) --
	(164.32,240.85) --
	(163.49,241.11) --
	(162.66,241.11) --
	(161.83,241.11) --
	(161.01,241.11) --
	(160.18,241.11) --
	(159.35,241.11) --
	(158.53,241.11) --
	(157.70,241.11) --
	(156.87,241.11) --
	(156.04,241.33) --
	(155.22,241.33) --
	(154.39,241.33) --
	(153.56,241.33) --
	(152.73,241.33) --
	(151.91,242.05) --
	(151.08,242.05) --
	(150.25,242.05) --
	(149.43,242.13) --
	(148.60,242.19) --
	(147.77,242.19) --
	(146.94,242.21) --
	(146.12,242.21) --
	(145.29,242.21) --
	(144.46,242.36) --
	(143.64,242.44) --
	(142.81,242.44) --
	(141.98,242.73) --
	(141.15,242.73) --
	(140.33,242.73) --
	(139.50,242.73) --
	(138.67,242.88) --
	(137.84,242.88) --
	(137.02,242.88) --
	(136.19,242.88) --
	(135.36,242.88) --
	(134.54,243.49) --
	(133.71,243.49) --
	(132.88,243.80) --
	(132.05,243.80) --
	(131.23,243.95) --
	(130.40,243.95) --
	(129.57,243.95) --
	(128.74,244.03) --
	(127.92,244.03) --
	(127.09,244.03) --
	(126.26,244.25) --
	(125.44,244.25) --
	(124.61,244.25) --
	(123.78,244.60) --
	(122.95,244.60) --
	(122.13,244.74) --
	(121.30,244.74) --
	(120.47,245.13) --
	(119.64,245.13) --
	(118.82,245.13) --
	(117.99,245.23) --
	(117.16,245.94) --
	(116.34,245.94) --
	(115.51,246.29) --
	(114.68,246.29) --
	(113.85,246.29) --
	(113.03,246.97) --
	(112.20,246.97) --
	(111.37,246.97) --
	(110.54,246.97) --
	(109.72,246.97) --
	(108.89,246.97) --
	(108.06,246.97) --
	(107.24,246.97) --
	(106.41,247.22) --
	(105.58,247.22) --
	(104.75,247.22) --
	(103.93,247.47) --
	(103.10,247.71) --
	(102.27,247.71) --
	(101.45,247.79) --
	(100.62,247.96) --
	( 99.79,248.02) --
	( 98.96,248.19) --
	( 98.14,248.19) --
	( 97.31,248.87) --
	( 96.48,249.11) --
	( 95.65,249.74) --
	( 94.83,249.79) --
	( 94.00,249.88) --
	( 93.17,250.25) --
	( 92.35,250.25) --
	( 91.52,250.28) --
	( 90.69,251.10) --
	( 89.86,251.46) --
	( 89.04,251.96) --
	( 88.21,251.96) --
	( 87.38,252.40) --
	( 86.55,252.56) --
	( 85.73,252.67) --
	( 84.90,252.72) --
	( 84.07,252.72) --
	( 83.25,252.87) --
	( 82.42,253.89) --
	( 81.59,253.91) --
	( 80.76,254.41) --
	( 79.94,254.56) --
	( 79.11,254.73) --
	( 78.28,255.10) --
	( 77.45,255.72) --
	( 76.63,255.72) --
	( 75.80,256.35) --
	( 74.97,256.35) --
	( 74.15,256.38) --
	( 73.32,256.67) --
	( 72.49,257.40) --
	( 71.66,257.40) --
	( 70.84,257.82) --
	( 70.01,258.07) --
	( 69.18,258.07) --
	( 68.35,258.07) --
	( 67.53,258.57) --
	( 66.70,258.57) --
	( 65.87,258.57) --
	( 65.05,259.21) --
	( 64.22,259.21) --
	( 63.39,259.57) --
	( 62.56,260.54) --
	( 61.74,260.71) --
	( 60.91,260.84) --
	( 60.08,261.38) --
	( 59.26,261.38) --
	( 58.43,261.45) --
	( 57.60,261.99) --
	( 56.77,262.11) --
	( 55.95,262.18) --
	( 55.12,262.41) --
	( 54.29,262.64) --
	( 53.46,262.66) --
	( 52.64,262.66) --
	( 51.81,263.16) --
	( 50.98,263.61) --
	( 50.16,264.15) --
	( 49.33,264.59) --
	( 48.50,265.37) --
	( 47.67,265.84) --
	( 46.85,267.11) --
	( 46.02,267.67) --
	( 45.19,268.36) --
	( 44.36,269.06) --
	( 43.54,269.74) --
	( 42.71,271.04) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,272.17) --
	( 43.54,270.37) --
	( 44.36,269.96) --
	( 45.19,269.30) --
	( 46.02,268.69) --
	( 46.85,267.97) --
	( 47.67,267.50) --
	( 48.50,267.25) --
	( 49.33,266.95) --
	( 50.16,266.29) --
	( 50.98,265.23) --
	( 51.81,264.69) --
	( 52.64,264.07) --
	( 53.46,263.92) --
	( 54.29,263.71) --
	( 55.12,263.57) --
	( 55.95,263.54) --
	( 56.77,263.29) --
	( 57.60,263.05) --
	( 58.43,262.75) --
	( 59.26,262.52) --
	( 60.08,262.40) --
	( 60.91,262.20) --
	( 61.74,262.14) --
	( 62.56,261.59) --
	( 63.39,261.41) --
	( 64.22,261.21) --
	( 65.05,261.01) --
	( 65.87,260.73) --
	( 66.70,260.59) --
	( 67.53,260.31) --
	( 68.35,259.67) --
	( 69.18,259.59) --
	( 70.01,259.42) --
	( 70.84,259.24) --
	( 71.66,258.82) --
	( 72.49,258.80) --
	( 73.32,258.71) --
	( 74.15,258.71) --
	( 74.97,258.40) --
	( 75.80,258.32) --
	( 76.63,257.79) --
	( 77.45,257.66) --
	( 78.28,257.26) --
	( 79.11,256.98) --
	( 79.94,256.80) --
	( 80.76,256.58) --
	( 81.59,256.05) --
	( 82.42,256.05) --
	( 83.25,255.99) --
	( 84.07,255.98) --
	( 84.90,255.98) --
	( 85.73,255.85) --
	( 86.55,254.76) --
	( 87.38,254.74) --
	( 88.21,254.67) --
	( 89.04,254.67) --
	( 89.86,254.50) --
	( 90.69,254.50) --
	( 91.52,254.04) --
	( 92.35,254.02) --
	( 93.17,253.57) --
	( 94.00,253.23) --
	( 94.83,253.14) --
	( 95.65,253.07) --
	( 96.48,252.03) --
	( 97.31,251.19) --
	( 98.14,251.19) --
	( 98.96,251.19) --
	( 99.79,250.60) --
	(100.62,250.60) --
	(101.45,250.59) --
	(102.27,250.54) --
	(103.10,250.07) --
	(103.93,249.81) --
	(104.75,249.78) --
	(105.58,249.27) --
	(106.41,249.21) --
	(107.24,249.21) --
	(108.06,248.79) --
	(108.89,248.55) --
	(109.72,248.55) --
	(110.54,248.55) --
	(111.37,248.55) --
	(112.20,248.50) --
	(113.03,248.44) --
	(113.85,248.44) --
	(114.68,248.44) --
	(115.51,248.20) --
	(116.34,247.75) --
	(117.16,247.75) --
	(117.99,247.75) --
	(118.82,247.75) --
	(119.64,247.75) --
	(120.47,247.45) --
	(121.30,247.03) --
	(122.13,247.03) --
	(122.95,247.03) --
	(123.78,246.89) --
	(124.61,246.77) --
	(125.44,246.73) --
	(126.26,246.73) --
	(127.09,246.73) --
	(127.92,246.59) --
	(128.74,246.36) --
	(129.57,246.36) --
	(130.40,246.36) --
	(131.23,246.35) --
	(132.05,246.16) --
	(132.88,246.16) --
	(133.71,245.73) --
	(134.54,245.54) --
	(135.36,244.61) --
	(136.19,244.61) --
	(137.02,244.61) --
	(137.84,244.61) --
	(138.67,244.59) --
	(139.50,244.56) --
	(140.33,244.56) --
	(141.15,244.56) --
	(141.98,244.56) --
	(142.81,244.40) --
	(143.64,244.27) --
	(144.46,244.27) --
	(145.29,244.27) --
	(146.12,244.23) --
	(146.94,244.15) --
	(147.77,244.07) --
	(148.60,244.07) --
	(149.43,244.06) --
	(150.25,244.06) --
	(151.08,243.75) --
	(151.91,243.75) --
	(152.73,243.75) --
	(153.56,243.72) --
	(154.39,243.67) --
	(155.22,243.67) --
	(156.04,243.67) --
	(156.87,243.46) --
	(157.70,243.33) --
	(158.53,243.33) --
	(159.35,243.22) --
	(160.18,243.11) --
	(161.01,243.11) --
	(161.83,243.08) --
	(162.66,243.08) --
	(163.49,243.08) --
	(164.32,243.08) --
	(165.14,243.08) --
	(165.97,243.00) --
	(166.80,242.98) --
	(167.63,242.77) --
	(168.45,242.77) --
	(169.28,242.77) --
	(170.11,242.12) --
	(170.93,242.12) --
	(171.76,241.86) --
	(172.59,241.82) --
	(173.42,241.71) --
	(174.24,241.66) --
	(175.07,241.66) --
	(175.90,241.53) --
	(176.73,241.40) --
	(177.55,241.38) --
	(178.38,241.38) --
	(179.21,241.38) --
	(180.03,241.38) --
	(180.86,241.05) --
	(181.69,241.05) --
	(182.52,241.05) --
	(183.34,240.88) --
	(184.17,240.88) --
	(185.00,240.88) --
	(185.82,240.88) --
	(186.65,240.88) --
	(187.48,240.88) --
	(188.31,240.88) --
	(189.13,240.73) --
	(189.96,240.73) --
	(190.79,240.73) --
	(191.62,240.73) --
	(192.44,240.73) --
	(193.27,240.73) --
	(194.10,240.67) --
	(194.92,240.67) --
	(195.75,240.67) --
	(196.58,240.65) --
	(197.41,240.60) --
	(198.23,240.60) --
	(199.06,240.60) --
	(199.89,240.60) --
	(200.72,240.50) --
	(201.54,240.50) --
	(202.37,240.43) --
	(203.20,240.43) --
	(204.02,240.23) --
	(204.85,240.22) --
	(205.68,240.22) --
	(206.51,240.22) --
	(207.33,240.22) --
	(208.16,240.22) --
	(208.99,240.22) --
	(209.82,240.21) --
	(210.64,240.20) --
	(211.47,240.20) --
	(212.30,240.20) --
	(213.12,240.20) --
	(213.95,240.20) --
	(214.78,240.20) --
	(215.61,240.20) --
	(216.43,240.20) --
	(217.26,240.20) --
	(218.09,240.16) --
	(218.92,240.16) --
	(219.74,240.16) --
	(220.57,240.16) --
	(221.40,240.16) --
	(222.22,240.16) --
	(223.05,240.16) --
	(223.88,240.16) --
	(224.71,240.16) --
	(225.53,240.16) --
	(226.36,240.10) --
	(227.19,240.06) --
	(228.01,240.06) --
	(228.84,240.06) --
	(229.67,240.06) --
	(230.50,240.06) --
	(231.32,240.06) --
	(232.15,240.06) --
	(232.98,240.06) --
	(233.81,240.06) --
	(234.63,240.06) --
	(235.46,240.06) --
	(236.29,240.06) --
	(237.11,240.06) --
	(237.94,240.06) --
	(238.77,240.06) --
	(239.60,240.06) --
	(240.42,239.99) --
	(241.25,239.91) --
	(242.08,239.80) --
	(242.91,239.78) --
	(243.73,239.77) --
	(244.56,239.77) --
	(245.39,239.77) --
	(246.21,239.77) --
	(247.04,239.77) --
	(247.87,239.58) --
	(248.70,239.48) --
	(249.52,239.48);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,270.25) --
	( 43.54,268.87) --
	( 44.36,268.07) --
	( 45.19,266.81) --
	( 46.02,266.02) --
	( 46.85,265.19) --
	( 47.67,263.85) --
	( 48.50,263.21) --
	( 49.33,262.12) --
	( 50.16,261.65) --
	( 50.98,260.59) --
	( 51.81,259.87) --
	( 52.64,259.47) --
	( 53.46,259.37) --
	( 54.29,258.98) --
	( 55.12,258.78) --
	( 55.95,257.17) --
	( 56.77,256.59) --
	( 57.60,256.59) --
	( 58.43,256.19) --
	( 59.26,255.41) --
	( 60.08,255.21) --
	( 60.91,254.95) --
	( 61.74,254.45) --
	( 62.56,254.04) --
	( 63.39,253.73) --
	( 64.22,253.54) --
	( 65.05,252.77) --
	( 65.87,252.30) --
	( 66.70,252.20) --
	( 67.53,251.99) --
	( 68.35,250.55) --
	( 69.18,250.28) --
	( 70.01,249.77) --
	( 70.84,249.28) --
	( 71.66,249.28) --
	( 72.49,249.28) --
	( 73.32,249.19) --
	( 74.15,248.83) --
	( 74.97,248.83) --
	( 75.80,248.47) --
	( 76.63,248.19) --
	( 77.45,248.19) --
	( 78.28,247.50) --
	( 79.11,247.33) --
	( 79.94,247.11) --
	( 80.76,246.81) --
	( 81.59,246.40) --
	( 82.42,246.23) --
	( 83.25,246.21) --
	( 84.07,245.93) --
	( 84.90,245.58) --
	( 85.73,245.34) --
	( 86.55,245.22) --
	( 87.38,245.22) --
	( 88.21,244.93) --
	( 89.04,244.92) --
	( 89.86,244.59) --
	( 90.69,244.59) --
	( 91.52,244.23) --
	( 92.35,244.23) --
	( 93.17,244.19) --
	( 94.00,244.01) --
	( 94.83,244.01) --
	( 95.65,243.77) --
	( 96.48,243.59) --
	( 97.31,243.17) --
	( 98.14,243.10) --
	( 98.96,243.10) --
	( 99.79,243.10) --
	(100.62,243.10) --
	(101.45,242.94) --
	(102.27,242.94) --
	(103.10,242.94) --
	(103.93,242.94) --
	(104.75,242.90) --
	(105.58,242.90) --
	(106.41,242.61) --
	(107.24,242.59) --
	(108.06,242.58) --
	(108.89,242.58) --
	(109.72,242.57) --
	(110.54,242.57) --
	(111.37,242.11) --
	(112.20,242.11) --
	(113.03,242.11) --
	(113.85,241.98) --
	(114.68,241.98) --
	(115.51,241.98) --
	(116.34,241.98) --
	(117.16,241.80) --
	(117.99,241.66) --
	(118.82,241.66) --
	(119.64,241.64) --
	(120.47,241.64) --
	(121.30,241.64) --
	(122.13,241.64) --
	(122.95,241.64) --
	(123.78,241.64) --
	(124.61,241.64) --
	(125.44,241.64) --
	(126.26,241.51) --
	(127.09,241.24) --
	(127.92,241.24) --
	(128.74,241.24) --
	(129.57,241.24) --
	(130.40,241.24) --
	(131.23,241.24) --
	(132.05,241.24) --
	(132.88,240.94) --
	(133.71,240.94) --
	(134.54,240.94) --
	(135.36,240.94) --
	(136.19,240.94) --
	(137.02,240.89) --
	(137.84,240.89) --
	(138.67,240.89) --
	(139.50,240.89) --
	(140.33,240.89) --
	(141.15,240.89) --
	(141.98,240.89) --
	(142.81,240.80) --
	(143.64,240.59) --
	(144.46,240.59) --
	(145.29,240.59) --
	(146.12,240.59) --
	(146.94,240.59) --
	(147.77,240.58) --
	(148.60,240.49) --
	(149.43,240.49) --
	(150.25,240.49) --
	(151.08,240.45) --
	(151.91,240.45) --
	(152.73,240.42) --
	(153.56,240.42) --
	(154.39,240.41) --
	(155.22,240.41) --
	(156.04,240.37) --
	(156.87,240.37) --
	(157.70,240.36) --
	(158.53,240.27) --
	(159.35,240.00) --
	(160.18,240.00) --
	(161.01,240.00) --
	(161.83,240.00) --
	(162.66,239.90) --
	(163.49,239.90) --
	(164.32,239.90) --
	(165.14,239.90) --
	(165.97,239.90) --
	(166.80,239.90) --
	(167.63,239.90) --
	(168.45,239.90) --
	(169.28,239.90) --
	(170.11,239.90) --
	(170.93,239.90) --
	(171.76,239.90) --
	(172.59,239.90) --
	(173.42,239.59) --
	(174.24,239.59) --
	(175.07,239.59) --
	(175.90,239.53) --
	(176.73,239.47) --
	(177.55,239.47) --
	(178.38,239.47) --
	(179.21,239.47) --
	(180.03,239.47) --
	(180.86,239.47) --
	(181.69,239.47) --
	(182.52,239.25) --
	(183.34,239.20) --
	(184.17,239.19) --
	(185.00,239.19) --
	(185.82,238.97) --
	(186.65,238.97) --
	(187.48,238.97) --
	(188.31,238.97) --
	(189.13,238.97) --
	(189.96,238.97) --
	(190.79,238.97) --
	(191.62,238.97) --
	(192.44,238.97) --
	(193.27,238.97) --
	(194.10,238.94) --
	(194.92,238.93) --
	(195.75,238.93) --
	(196.58,238.93) --
	(197.41,238.93) --
	(198.23,238.89) --
	(199.06,238.80) --
	(199.89,238.80) --
	(200.72,238.80) --
	(201.54,238.77) --
	(202.37,238.77) --
	(203.20,238.77) --
	(204.02,238.77) --
	(204.85,238.77) --
	(205.68,238.77) --
	(206.51,238.77) --
	(207.33,238.77) --
	(208.16,238.77) --
	(208.99,238.77) --
	(209.82,238.77) --
	(210.64,238.77) --
	(211.47,238.77) --
	(212.30,238.77) --
	(213.12,238.77) --
	(213.95,238.75) --
	(214.78,238.72) --
	(215.61,238.60) --
	(216.43,238.60) --
	(217.26,238.54) --
	(218.09,238.54) --
	(218.92,238.54) --
	(219.74,238.54) --
	(220.57,238.54) --
	(221.40,238.54) --
	(222.22,238.54) --
	(223.05,238.54) --
	(223.88,238.54) --
	(224.71,238.54) --
	(225.53,238.50) --
	(226.36,238.50) --
	(227.19,238.50) --
	(228.01,238.46) --
	(228.84,238.39) --
	(229.67,238.33) --
	(230.50,238.33) --
	(231.32,238.32) --
	(232.15,238.30) --
	(232.98,238.30) --
	(233.81,238.29) --
	(234.63,238.29) --
	(235.46,238.26) --
	(236.29,238.18) --
	(237.11,238.18) --
	(237.94,238.16) --
	(238.77,238.16) --
	(239.60,238.16) --
	(240.42,238.16) --
	(241.25,238.15) --
	(242.08,238.15) --
	(242.91,238.15) --
	(243.73,238.15) --
	(244.56,238.15) --
	(245.39,238.15) --
	(246.21,238.15) --
	(247.04,238.15) --
	(247.87,238.15) --
	(248.70,238.15) --
	(249.52,238.15) --
	(249.52,235.71) --
	(248.70,235.71) --
	(247.87,235.71) --
	(247.04,235.71) --
	(246.21,235.71) --
	(245.39,235.71) --
	(244.56,235.71) --
	(243.73,235.71) --
	(242.91,235.81) --
	(242.08,235.81) --
	(241.25,235.81) --
	(240.42,235.81) --
	(239.60,235.81) --
	(238.77,235.81) --
	(237.94,235.81) --
	(237.11,235.91) --
	(236.29,235.91) --
	(235.46,235.91) --
	(234.63,235.91) --
	(233.81,235.91) --
	(232.98,235.92) --
	(232.15,235.92) --
	(231.32,235.94) --
	(230.50,235.94) --
	(229.67,235.94) --
	(228.84,235.94) --
	(228.01,235.94) --
	(227.19,235.94) --
	(226.36,235.94) --
	(225.53,235.94) --
	(224.71,236.00) --
	(223.88,236.00) --
	(223.05,236.00) --
	(222.22,236.00) --
	(221.40,236.00) --
	(220.57,236.00) --
	(219.74,236.07) --
	(218.92,236.07) --
	(218.09,236.07) --
	(217.26,236.12) --
	(216.43,236.12) --
	(215.61,236.14) --
	(214.78,236.14) --
	(213.95,236.19) --
	(213.12,236.19) --
	(212.30,236.23) --
	(211.47,236.23) --
	(210.64,236.23) --
	(209.82,236.27) --
	(208.99,236.27) --
	(208.16,236.27) --
	(207.33,236.27) --
	(206.51,236.27) --
	(205.68,236.27) --
	(204.85,236.27) --
	(204.02,236.27) --
	(203.20,236.27) --
	(202.37,236.27) --
	(201.54,236.27) --
	(200.72,236.27) --
	(199.89,236.28) --
	(199.06,236.28) --
	(198.23,236.28) --
	(197.41,236.28) --
	(196.58,236.28) --
	(195.75,236.28) --
	(194.92,236.30) --
	(194.10,236.30) --
	(193.27,236.30) --
	(192.44,236.30) --
	(191.62,236.32) --
	(190.79,236.32) --
	(189.96,236.32) --
	(189.13,236.37) --
	(188.31,236.37) --
	(187.48,236.37) --
	(186.65,236.37) --
	(185.82,236.37) --
	(185.00,236.39) --
	(184.17,236.39) --
	(183.34,236.39) --
	(182.52,236.39) --
	(181.69,236.41) --
	(180.86,236.41) --
	(180.03,236.41) --
	(179.21,236.41) --
	(178.38,236.41) --
	(177.55,236.47) --
	(176.73,236.52) --
	(175.90,236.65) --
	(175.07,236.70) --
	(174.24,236.70) --
	(173.42,236.71) --
	(172.59,236.71) --
	(171.76,236.71) --
	(170.93,236.71) --
	(170.11,236.71) --
	(169.28,236.71) --
	(168.45,236.71) --
	(167.63,236.71) --
	(166.80,236.71) --
	(165.97,236.71) --
	(165.14,236.71) --
	(164.32,236.72) --
	(163.49,236.72) --
	(162.66,237.15) --
	(161.83,237.15) --
	(161.01,237.15) --
	(160.18,237.15) --
	(159.35,237.15) --
	(158.53,237.15) --
	(157.70,237.15) --
	(156.87,237.15) --
	(156.04,237.15) --
	(155.22,237.15) --
	(154.39,237.15) --
	(153.56,237.15) --
	(152.73,237.15) --
	(151.91,237.20) --
	(151.08,237.25) --
	(150.25,237.25) --
	(149.43,237.25) --
	(148.60,237.25) --
	(147.77,237.25) --
	(146.94,237.25) --
	(146.12,237.25) --
	(145.29,237.25) --
	(144.46,237.25) --
	(143.64,237.25) --
	(142.81,237.25) --
	(141.98,237.49) --
	(141.15,237.49) --
	(140.33,237.49) --
	(139.50,237.49) --
	(138.67,237.58) --
	(137.84,237.63) --
	(137.02,237.63) --
	(136.19,237.63) --
	(135.36,237.92) --
	(134.54,237.92) --
	(133.71,237.99) --
	(132.88,237.99) --
	(132.05,238.11) --
	(131.23,238.11) --
	(130.40,238.30) --
	(129.57,238.30) --
	(128.74,238.30) --
	(127.92,238.30) --
	(127.09,238.30) --
	(126.26,238.30) --
	(125.44,238.30) --
	(124.61,238.62) --
	(123.78,238.62) --
	(122.95,238.62) --
	(122.13,238.71) --
	(121.30,238.71) --
	(120.47,239.14) --
	(119.64,239.22) --
	(118.82,239.30) --
	(117.99,239.33) --
	(117.16,239.34) --
	(116.34,239.34) --
	(115.51,239.34) --
	(114.68,239.36) --
	(113.85,239.36) --
	(113.03,239.43) --
	(112.20,239.43) --
	(111.37,239.43) --
	(110.54,239.43) --
	(109.72,239.44) --
	(108.89,239.50) --
	(108.06,239.50) --
	(107.24,239.53) --
	(106.41,239.60) --
	(105.58,239.60) --
	(104.75,239.98) --
	(103.93,239.99) --
	(103.10,240.03) --
	(102.27,240.07) --
	(101.45,240.07) --
	(100.62,240.52) --
	( 99.79,240.52) --
	( 98.96,240.52) --
	( 98.14,240.66) --
	( 97.31,240.66) --
	( 96.48,240.71) --
	( 95.65,240.93) --
	( 94.83,240.99) --
	( 94.00,241.50) --
	( 93.17,241.50) --
	( 92.35,241.58) --
	( 91.52,241.98) --
	( 90.69,242.05) --
	( 89.86,242.13) --
	( 89.04,242.25) --
	( 88.21,242.34) --
	( 87.38,242.37) --
	( 86.55,242.52) --
	( 85.73,242.68) --
	( 84.90,242.81) --
	( 84.07,243.04) --
	( 83.25,243.14) --
	( 82.42,243.14) --
	( 81.59,243.32) --
	( 80.76,243.55) --
	( 79.94,244.06) --
	( 79.11,244.14) --
	( 78.28,244.26) --
	( 77.45,244.33) --
	( 76.63,244.33) --
	( 75.80,244.54) --
	( 74.97,244.58) --
	( 74.15,244.85) --
	( 73.32,245.01) --
	( 72.49,245.82) --
	( 71.66,245.82) --
	( 70.84,246.08) --
	( 70.01,246.39) --
	( 69.18,246.39) --
	( 68.35,246.54) --
	( 67.53,246.96) --
	( 66.70,247.65) --
	( 65.87,248.01) --
	( 65.05,248.27) --
	( 64.22,248.52) --
	( 63.39,248.61) --
	( 62.56,248.67) --
	( 61.74,249.05) --
	( 60.91,249.70) --
	( 60.08,250.85) --
	( 59.26,250.85) --
	( 58.43,250.93) --
	( 57.60,251.84) --
	( 56.77,252.45) --
	( 55.95,253.06) --
	( 55.12,253.99) --
	( 54.29,255.05) --
	( 53.46,256.23) --
	( 52.64,256.50) --
	( 51.81,257.58) --
	( 50.98,258.22) --
	( 50.16,259.33) --
	( 49.33,259.88) --
	( 48.50,261.08) --
	( 47.67,261.50) --
	( 46.85,262.54) --
	( 46.02,263.29) --
	( 45.19,264.10) --
	( 44.36,265.40) --
	( 43.54,267.03) --
	( 42.71,269.06) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,269.71) --
	( 43.54,268.00) --
	( 44.36,267.15) --
	( 45.19,265.56) --
	( 46.02,264.50) --
	( 46.85,263.81) --
	( 47.67,263.14) --
	( 48.50,261.81) --
	( 49.33,261.13) --
	( 50.16,260.33) --
	( 50.98,259.51) --
	( 51.81,259.16) --
	( 52.64,257.72) --
	( 53.46,257.61) --
	( 54.29,256.30) --
	( 55.12,255.83) --
	( 55.95,255.15) --
	( 56.77,254.84) --
	( 57.60,254.22) --
	( 58.43,253.73) --
	( 59.26,253.19) --
	( 60.08,252.60) --
	( 60.91,251.85) --
	( 61.74,251.69) --
	( 62.56,251.18) --
	( 63.39,251.00) --
	( 64.22,250.38) --
	( 65.05,249.79) --
	( 65.87,249.54) --
	( 66.70,249.32) --
	( 67.53,249.20) --
	( 68.35,248.64) --
	( 69.18,248.10) --
	( 70.01,247.84) --
	( 70.84,247.06) --
	( 71.66,246.72) --
	( 72.49,246.53) --
	( 73.32,246.40) --
	( 74.15,246.18) --
	( 74.97,246.13) --
	( 75.80,246.13) --
	( 76.63,246.09) --
	( 77.45,245.78) --
	( 78.28,245.78) --
	( 79.11,245.66) --
	( 79.94,245.02) --
	( 80.76,244.82) --
	( 81.59,244.82) --
	( 82.42,244.41) --
	( 83.25,244.20) --
	( 84.07,244.20) --
	( 84.90,244.07) --
	( 85.73,243.97) --
	( 86.55,243.51) --
	( 87.38,243.30) --
	( 88.21,243.20) --
	( 89.04,243.20) --
	( 89.86,243.07) --
	( 90.69,242.85) --
	( 91.52,242.68) --
	( 92.35,242.58) --
	( 93.17,242.44) --
	( 94.00,242.29) --
	( 94.83,242.15) --
	( 95.65,242.08) --
	( 96.48,241.95) --
	( 97.31,241.64) --
	( 98.14,241.63) --
	( 98.96,241.62) --
	( 99.79,241.44) --
	(100.62,241.42) --
	(101.45,241.30) --
	(102.27,241.30) --
	(103.10,241.24) --
	(103.93,241.20) --
	(104.75,241.20) --
	(105.58,241.01) --
	(106.41,240.98) --
	(107.24,240.97) --
	(108.06,240.94) --
	(108.89,240.91) --
	(109.72,240.90) --
	(110.54,240.75) --
	(111.37,240.70) --
	(112.20,240.70) --
	(113.03,240.70) --
	(113.85,240.70) --
	(114.68,240.70) --
	(115.51,240.66) --
	(116.34,240.52) --
	(117.16,240.52) --
	(117.99,240.52) --
	(118.82,240.37) --
	(119.64,240.26) --
	(120.47,240.20) --
	(121.30,240.08) --
	(122.13,240.04) --
	(122.95,239.78) --
	(123.78,239.78) --
	(124.61,239.71) --
	(125.44,239.67) --
	(126.26,239.62) --
	(127.09,239.62) --
	(127.92,239.57) --
	(128.74,239.37) --
	(129.57,239.37) --
	(130.40,239.37) --
	(131.23,239.31) --
	(132.05,239.18) --
	(132.88,239.18) --
	(133.71,239.17) --
	(134.54,239.11) --
	(135.36,239.11) --
	(136.19,238.97) --
	(137.02,238.88) --
	(137.84,238.83) --
	(138.67,238.83) --
	(139.50,238.83) --
	(140.33,238.80) --
	(141.15,238.80) --
	(141.98,238.80) --
	(142.81,238.80) --
	(143.64,238.59) --
	(144.46,238.59) --
	(145.29,238.58) --
	(146.12,238.57) --
	(146.94,238.52) --
	(147.77,238.49) --
	(148.60,238.45) --
	(149.43,238.45) --
	(150.25,238.43) --
	(151.08,238.43) --
	(151.91,238.39) --
	(152.73,238.39) --
	(153.56,238.39) --
	(154.39,238.39) --
	(155.22,238.37) --
	(156.04,238.37) --
	(156.87,238.37) --
	(157.70,238.37) --
	(158.53,238.37) --
	(159.35,238.37) --
	(160.18,238.34) --
	(161.01,238.34) --
	(161.83,238.34) --
	(162.66,238.30) --
	(163.49,238.30) --
	(164.32,238.30) --
	(165.14,238.30) --
	(165.97,238.30) --
	(166.80,238.15) --
	(167.63,238.15) --
	(168.45,238.15) --
	(169.28,238.15) --
	(170.11,238.15) --
	(170.93,238.15) --
	(171.76,238.12) --
	(172.59,238.10) --
	(173.42,238.10) --
	(174.24,238.08) --
	(175.07,238.08) --
	(175.90,238.08) --
	(176.73,238.08) --
	(177.55,238.08) --
	(178.38,238.08) --
	(179.21,238.08) --
	(180.03,238.08) --
	(180.86,238.08) --
	(181.69,238.08) --
	(182.52,238.07) --
	(183.34,238.07) --
	(184.17,238.07) --
	(185.00,238.07) --
	(185.82,238.07) --
	(186.65,238.07) --
	(187.48,238.07) --
	(188.31,238.07) --
	(189.13,238.07) --
	(189.96,238.05) --
	(190.79,238.03) --
	(191.62,238.03) --
	(192.44,238.01) --
	(193.27,237.99) --
	(194.10,237.99) --
	(194.92,237.99) --
	(195.75,237.99) --
	(196.58,237.99) --
	(197.41,237.99) --
	(198.23,237.97) --
	(199.06,237.97) --
	(199.89,237.97) --
	(200.72,237.95) --
	(201.54,237.94) --
	(202.37,237.94) --
	(203.20,237.94) --
	(204.02,237.93) --
	(204.85,237.93) --
	(205.68,237.92) --
	(206.51,237.92) --
	(207.33,237.82) --
	(208.16,237.77) --
	(208.99,237.77) --
	(209.82,237.77) --
	(210.64,237.77) --
	(211.47,237.77) --
	(212.30,237.77) --
	(213.12,237.77) --
	(213.95,237.77) --
	(214.78,237.77) --
	(215.61,237.77) --
	(216.43,237.77) --
	(217.26,237.77) --
	(218.09,237.77) --
	(218.92,237.73) --
	(219.74,237.73) --
	(220.57,237.73) --
	(221.40,237.73) --
	(222.22,237.73) --
	(223.05,237.73) --
	(223.88,237.73) --
	(224.71,237.71) --
	(225.53,237.45) --
	(226.36,237.44) --
	(227.19,237.43) --
	(228.01,237.43) --
	(228.84,237.39) --
	(229.67,237.14) --
	(230.50,237.14) --
	(231.32,237.13) --
	(232.15,237.08) --
	(232.98,237.08) --
	(233.81,237.08) --
	(234.63,237.08) --
	(235.46,237.08) --
	(236.29,237.03) --
	(237.11,237.03) --
	(237.94,237.01) --
	(238.77,237.01) --
	(239.60,236.93) --
	(240.42,236.93) --
	(241.25,236.93) --
	(242.08,236.87) --
	(242.91,236.87) --
	(243.73,236.87) --
	(244.56,236.87) --
	(245.39,236.86) --
	(246.21,236.86) --
	(247.04,236.86) --
	(247.87,236.86) --
	(248.70,236.86) --
	(249.52,236.86);
\end{scope}
\begin{scope}
\path[clip] ( 32.37,165.68) rectangle (259.86,210.82);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,208.77) --
	( 43.54,205.71) --
	( 44.36,203.97) --
	( 45.19,201.41) --
	( 46.02,198.40) --
	( 46.85,195.59) --
	( 47.67,194.90) --
	( 48.50,193.84) --
	( 49.33,192.99) --
	( 50.16,192.57) --
	( 50.98,191.76) --
	( 51.81,191.61) --
	( 52.64,191.38) --
	( 53.46,190.95) --
	( 54.29,190.66) --
	( 55.12,190.48) --
	( 55.95,190.46) --
	( 56.77,190.41) --
	( 57.60,189.99) --
	( 58.43,189.69) --
	( 59.26,189.24) --
	( 60.08,189.05) --
	( 60.91,188.97) --
	( 61.74,188.78) --
	( 62.56,188.73) --
	( 63.39,188.70) --
	( 64.22,188.57) --
	( 65.05,188.48) --
	( 65.87,188.39) --
	( 66.70,188.39) --
	( 67.53,188.33) --
	( 68.35,188.10) --
	( 69.18,188.05) --
	( 70.01,187.99) --
	( 70.84,187.81) --
	( 71.66,187.79) --
	( 72.49,187.72) --
	( 73.32,187.64) --
	( 74.15,187.62) --
	( 74.97,187.42) --
	( 75.80,187.17) --
	( 76.63,187.14) --
	( 77.45,187.12) --
	( 78.28,186.94) --
	( 79.11,186.84) --
	( 79.94,186.83) --
	( 80.76,186.83) --
	( 81.59,186.78) --
	( 82.42,186.72) --
	( 83.25,186.69) --
	( 84.07,186.58) --
	( 84.90,186.55) --
	( 85.73,186.45) --
	( 86.55,186.38) --
	( 87.38,186.38) --
	( 88.21,186.33) --
	( 89.04,186.30) --
	( 89.86,186.29) --
	( 90.69,186.25) --
	( 91.52,186.17) --
	( 92.35,186.02) --
	( 93.17,186.01) --
	( 94.00,186.00) --
	( 94.83,185.99) --
	( 95.65,185.98) --
	( 96.48,185.97) --
	( 97.31,185.86) --
	( 98.14,185.73) --
	( 98.96,185.62) --
	( 99.79,185.43) --
	(100.62,185.40) --
	(101.45,185.38) --
	(102.27,185.29) --
	(103.10,185.23) --
	(103.93,185.15) --
	(104.75,185.12) --
	(105.58,185.06) --
	(106.41,185.06) --
	(107.24,185.06) --
	(108.06,185.06) --
	(108.89,184.90) --
	(109.72,184.90) --
	(110.54,184.78) --
	(111.37,184.72) --
	(112.20,184.64) --
	(113.03,184.64) --
	(113.85,184.50) --
	(114.68,184.50) --
	(115.51,184.48) --
	(116.34,184.48) --
	(117.16,184.48) --
	(117.99,184.46) --
	(118.82,184.42) --
	(119.64,184.42) --
	(120.47,184.35) --
	(121.30,184.31) --
	(122.13,184.31) --
	(122.95,184.27) --
	(123.78,184.27) --
	(124.61,184.23) --
	(125.44,184.19) --
	(126.26,184.19) --
	(127.09,184.19) --
	(127.92,184.15) --
	(128.74,184.15) --
	(129.57,184.14) --
	(130.40,183.98) --
	(131.23,183.98) --
	(132.05,183.88) --
	(132.88,183.84) --
	(133.71,183.84) --
	(134.54,183.83) --
	(135.36,183.82) --
	(136.19,183.79) --
	(137.02,183.79) --
	(137.84,183.79) --
	(138.67,183.79) --
	(139.50,183.79) --
	(140.33,183.79) --
	(141.15,183.78) --
	(141.98,183.78) --
	(142.81,183.76) --
	(143.64,183.72) --
	(144.46,183.72) --
	(145.29,183.68) --
	(146.12,183.68) --
	(146.94,183.68) --
	(147.77,183.65) --
	(148.60,183.65) --
	(149.43,183.65) --
	(150.25,183.63) --
	(151.08,183.63) --
	(151.91,183.63) --
	(152.73,183.62) --
	(153.56,183.62) --
	(154.39,183.60) --
	(155.22,183.60) --
	(156.04,183.55) --
	(156.87,183.55) --
	(157.70,183.51) --
	(158.53,183.46) --
	(159.35,183.46) --
	(160.18,183.34) --
	(161.01,183.34) --
	(161.83,183.34) --
	(162.66,183.34) --
	(163.49,183.31) --
	(164.32,183.31) --
	(165.14,183.30) --
	(165.97,183.30) --
	(166.80,183.30) --
	(167.63,183.30) --
	(168.45,183.30) --
	(169.28,183.19) --
	(170.11,183.19) --
	(170.93,183.19) --
	(171.76,183.19) --
	(172.59,183.19) --
	(173.42,183.19) --
	(174.24,183.19) --
	(175.07,183.19) --
	(175.90,183.18) --
	(176.73,183.18) --
	(177.55,183.17) --
	(178.38,183.13) --
	(179.21,183.11) --
	(180.03,182.99) --
	(180.86,182.99) --
	(181.69,182.99) --
	(182.52,182.98) --
	(183.34,182.98) --
	(184.17,182.98) --
	(185.00,182.98) --
	(185.82,182.98) --
	(186.65,182.89) --
	(187.48,182.84) --
	(188.31,182.84) --
	(189.13,182.84) --
	(189.96,182.76) --
	(190.79,182.76) --
	(191.62,182.76) --
	(192.44,182.76) --
	(193.27,182.76) --
	(194.10,182.76) --
	(194.92,182.76) --
	(195.75,182.76) --
	(196.58,182.76) --
	(197.41,182.71) --
	(198.23,182.70) --
	(199.06,182.70) --
	(199.89,182.66) --
	(200.72,182.66) --
	(201.54,182.59) --
	(202.37,182.55) --
	(203.20,182.55) --
	(204.02,182.55) --
	(204.85,182.55) --
	(205.68,182.54) --
	(206.51,182.54) --
	(207.33,182.51) --
	(208.16,182.51) --
	(208.99,182.51) --
	(209.82,182.51) --
	(210.64,182.51) --
	(211.47,182.51) --
	(212.30,182.48) --
	(213.12,182.41) --
	(213.95,182.41) --
	(214.78,182.41) --
	(215.61,182.41) --
	(216.43,182.41) --
	(217.26,182.41) --
	(218.09,182.40) --
	(218.92,182.40) --
	(219.74,182.40) --
	(220.57,182.40) --
	(221.40,182.32) --
	(222.22,182.32) --
	(223.05,182.32) --
	(223.88,182.32) --
	(224.71,182.32) --
	(225.53,182.25) --
	(226.36,182.23) --
	(227.19,182.23) --
	(228.01,182.23) --
	(228.84,182.23) --
	(229.67,182.19) --
	(230.50,182.18) --
	(231.32,182.16) --
	(232.15,182.16) --
	(232.98,182.16) --
	(233.81,182.16) --
	(234.63,182.16) --
	(235.46,182.16) --
	(236.29,182.16) --
	(237.11,182.16) --
	(237.94,182.16) --
	(238.77,182.16) --
	(239.60,182.14) --
	(240.42,182.13) --
	(241.25,182.11) --
	(242.08,182.08) --
	(242.91,182.08) --
	(243.73,182.08) --
	(244.56,182.07) --
	(245.39,182.07) --
	(246.21,182.07) --
	(247.04,182.05) --
	(247.87,182.03) --
	(248.70,182.00) --
	(249.52,181.88) --
	(249.52,180.70) --
	(248.70,180.70) --
	(247.87,180.70) --
	(247.04,180.70) --
	(246.21,180.74) --
	(245.39,180.81) --
	(244.56,180.81) --
	(243.73,180.81) --
	(242.91,180.82) --
	(242.08,180.82) --
	(241.25,180.84) --
	(240.42,180.88) --
	(239.60,180.91) --
	(238.77,180.91) --
	(237.94,180.91) --
	(237.11,180.91) --
	(236.29,180.91) --
	(235.46,180.91) --
	(234.63,180.91) --
	(233.81,180.91) --
	(232.98,180.91) --
	(232.15,180.91) --
	(231.32,180.91) --
	(230.50,180.91) --
	(229.67,180.91) --
	(228.84,180.91) --
	(228.01,180.91) --
	(227.19,180.91) --
	(226.36,181.05) --
	(225.53,181.05) --
	(224.71,181.18) --
	(223.88,181.18) --
	(223.05,181.25) --
	(222.22,181.25) --
	(221.40,181.25) --
	(220.57,181.25) --
	(219.74,181.25) --
	(218.92,181.25) --
	(218.09,181.25) --
	(217.26,181.32) --
	(216.43,181.32) --
	(215.61,181.37) --
	(214.78,181.37) --
	(213.95,181.37) --
	(213.12,181.37) --
	(212.30,181.37) --
	(211.47,181.37) --
	(210.64,181.37) --
	(209.82,181.37) --
	(208.99,181.37) --
	(208.16,181.37) --
	(207.33,181.42) --
	(206.51,181.42) --
	(205.68,181.42) --
	(204.85,181.42) --
	(204.02,181.42) --
	(203.20,181.45) --
	(202.37,181.47) --
	(201.54,181.53) --
	(200.72,181.53) --
	(199.89,181.53) --
	(199.06,181.53) --
	(198.23,181.53) --
	(197.41,181.53) --
	(196.58,181.53) --
	(195.75,181.53) --
	(194.92,181.53) --
	(194.10,181.59) --
	(193.27,181.64) --
	(192.44,181.67) --
	(191.62,181.74) --
	(190.79,181.74) --
	(189.96,181.75) --
	(189.13,181.77) --
	(188.31,181.77) --
	(187.48,181.82) --
	(186.65,181.82) --
	(185.82,181.82) --
	(185.00,181.82) --
	(184.17,181.82) --
	(183.34,181.83) --
	(182.52,181.85) --
	(181.69,181.85) --
	(180.86,181.86) --
	(180.03,181.89) --
	(179.21,181.89) --
	(178.38,181.89) --
	(177.55,181.99) --
	(176.73,181.99) --
	(175.90,181.99) --
	(175.07,181.99) --
	(174.24,181.99) --
	(173.42,182.05) --
	(172.59,182.11) --
	(171.76,182.27) --
	(170.93,182.27) --
	(170.11,182.30) --
	(169.28,182.30) --
	(168.45,182.30) --
	(167.63,182.30) --
	(166.80,182.33) --
	(165.97,182.35) --
	(165.14,182.35) --
	(164.32,182.35) --
	(163.49,182.37) --
	(162.66,182.38) --
	(161.83,182.41) --
	(161.01,182.41) --
	(160.18,182.41) --
	(159.35,182.51) --
	(158.53,182.51) --
	(157.70,182.60) --
	(156.87,182.62) --
	(156.04,182.62) --
	(155.22,182.62) --
	(154.39,182.66) --
	(153.56,182.67) --
	(152.73,182.68) --
	(151.91,182.70) --
	(151.08,182.78) --
	(150.25,182.78) --
	(149.43,182.78) --
	(148.60,182.78) --
	(147.77,182.78) --
	(146.94,182.82) --
	(146.12,182.84) --
	(145.29,182.84) --
	(144.46,182.84) --
	(143.64,182.84) --
	(142.81,182.84) --
	(141.98,182.85) --
	(141.15,182.87) --
	(140.33,182.90) --
	(139.50,182.94) --
	(138.67,182.94) --
	(137.84,183.00) --
	(137.02,183.06) --
	(136.19,183.10) --
	(135.36,183.10) --
	(134.54,183.17) --
	(133.71,183.17) --
	(132.88,183.18) --
	(132.05,183.22) --
	(131.23,183.22) --
	(130.40,183.23) --
	(129.57,183.36) --
	(128.74,183.36) --
	(127.92,183.39) --
	(127.09,183.43) --
	(126.26,183.48) --
	(125.44,183.48) --
	(124.61,183.50) --
	(123.78,183.50) --
	(122.95,183.57) --
	(122.13,183.58) --
	(121.30,183.61) --
	(120.47,183.63) --
	(119.64,183.63) --
	(118.82,183.65) --
	(117.99,183.65) --
	(117.16,183.66) --
	(116.34,183.76) --
	(115.51,183.83) --
	(114.68,183.83) --
	(113.85,183.88) --
	(113.03,183.92) --
	(112.20,183.92) --
	(111.37,183.97) --
	(110.54,184.02) --
	(109.72,184.09) --
	(108.89,184.09) --
	(108.06,184.09) --
	(107.24,184.14) --
	(106.41,184.18) --
	(105.58,184.18) --
	(104.75,184.23) --
	(103.93,184.23) --
	(103.10,184.23) --
	(102.27,184.24) --
	(101.45,184.24) --
	(100.62,184.24) --
	( 99.79,184.41) --
	( 98.96,184.48) --
	( 98.14,184.59) --
	( 97.31,184.61) --
	( 96.48,184.66) --
	( 95.65,184.72) --
	( 94.83,184.74) --
	( 94.00,184.78) --
	( 93.17,184.87) --
	( 92.35,184.89) --
	( 91.52,184.89) --
	( 90.69,184.89) --
	( 89.86,184.95) --
	( 89.04,184.96) --
	( 88.21,185.10) --
	( 87.38,185.16) --
	( 86.55,185.34) --
	( 85.73,185.40) --
	( 84.90,185.48) --
	( 84.07,185.70) --
	( 83.25,185.84) --
	( 82.42,185.84) --
	( 81.59,185.93) --
	( 80.76,185.97) --
	( 79.94,186.05) --
	( 79.11,186.29) --
	( 78.28,186.29) --
	( 77.45,186.44) --
	( 76.63,186.46) --
	( 75.80,186.49) --
	( 74.97,186.52) --
	( 74.15,186.62) --
	( 73.32,186.72) --
	( 72.49,186.94) --
	( 71.66,187.02) --
	( 70.84,187.04) --
	( 70.01,187.28) --
	( 69.18,187.34) --
	( 68.35,187.53) --
	( 67.53,187.68) --
	( 66.70,187.78) --
	( 65.87,187.81) --
	( 65.05,187.97) --
	( 64.22,188.07) --
	( 63.39,188.12) --
	( 62.56,188.16) --
	( 61.74,188.20) --
	( 60.91,188.41) --
	( 60.08,188.46) --
	( 59.26,188.48) --
	( 58.43,188.68) --
	( 57.60,188.81) --
	( 56.77,189.02) --
	( 55.95,189.11) --
	( 55.12,189.34) --
	( 54.29,189.79) --
	( 53.46,190.39) --
	( 52.64,190.44) --
	( 51.81,190.51) --
	( 50.98,190.70) --
	( 50.16,190.95) --
	( 49.33,191.17) --
	( 48.50,191.49) --
	( 47.67,191.78) --
	( 46.85,192.93) --
	( 46.02,193.60) --
	( 45.19,194.58) --
	( 44.36,199.82) --
	( 43.54,202.66) --
	( 42.71,206.53) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,207.39) --
	( 43.54,205.01) --
	( 44.36,202.59) --
	( 45.19,197.24) --
	( 46.02,195.64) --
	( 46.85,194.19) --
	( 47.67,193.30) --
	( 48.50,192.21) --
	( 49.33,191.92) --
	( 50.16,191.59) --
	( 50.98,191.31) --
	( 51.81,191.05) --
	( 52.64,190.69) --
	( 53.46,190.60) --
	( 54.29,190.41) --
	( 55.12,190.12) --
	( 55.95,189.90) --
	( 56.77,189.78) --
	( 57.60,189.55) --
	( 58.43,189.05) --
	( 59.26,188.91) --
	( 60.08,188.79) --
	( 60.91,188.77) --
	( 61.74,188.56) --
	( 62.56,188.48) --
	( 63.39,188.39) --
	( 64.22,188.25) --
	( 65.05,188.25) --
	( 65.87,188.14) --
	( 66.70,188.06) --
	( 67.53,188.01) --
	( 68.35,187.81) --
	( 69.18,187.80) --
	( 70.01,187.69) --
	( 70.84,187.60) --
	( 71.66,187.48) --
	( 72.49,187.32) --
	( 73.32,187.19) --
	( 74.15,187.16) --
	( 74.97,187.01) --
	( 75.80,186.87) --
	( 76.63,186.74) --
	( 77.45,186.74) --
	( 78.28,186.66) --
	( 79.11,186.57) --
	( 79.94,186.52) --
	( 80.76,186.40) --
	( 81.59,186.36) --
	( 82.42,186.36) --
	( 83.25,186.33) --
	( 84.07,186.27) --
	( 84.90,186.15) --
	( 85.73,186.11) --
	( 86.55,185.99) --
	( 87.38,185.97) --
	( 88.21,185.97) --
	( 89.04,185.97) --
	( 89.86,185.80) --
	( 90.69,185.74) --
	( 91.52,185.74) --
	( 92.35,185.71) --
	( 93.17,185.56) --
	( 94.00,185.41) --
	( 94.83,185.41) --
	( 95.65,185.31) --
	( 96.48,185.25) --
	( 97.31,185.13) --
	( 98.14,185.12) --
	( 98.96,184.97) --
	( 99.79,184.88) --
	(100.62,184.87) --
	(101.45,184.86) --
	(102.27,184.69) --
	(103.10,184.68) --
	(103.93,184.61) --
	(104.75,184.59) --
	(105.58,184.49) --
	(106.41,184.49) --
	(107.24,184.43) --
	(108.06,184.41) --
	(108.89,184.38) --
	(109.72,184.36) --
	(110.54,184.36) --
	(111.37,184.32) --
	(112.20,184.28) --
	(113.03,184.20) --
	(113.85,184.15) --
	(114.68,184.12) --
	(115.51,184.09) --
	(116.34,184.05) --
	(117.16,184.03) --
	(117.99,184.02) --
	(118.82,183.95) --
	(119.64,183.95) --
	(120.47,183.90) --
	(121.30,183.86) --
	(122.13,183.86) --
	(122.95,183.86) --
	(123.78,183.86) --
	(124.61,183.84) --
	(125.44,183.81) --
	(126.26,183.81) --
	(127.09,183.77) --
	(127.92,183.66) --
	(128.74,183.65) --
	(129.57,183.63) --
	(130.40,183.62) --
	(131.23,183.59) --
	(132.05,183.55) --
	(132.88,183.51) --
	(133.71,183.51) --
	(134.54,183.48) --
	(135.36,183.46) --
	(136.19,183.43) --
	(137.02,183.40) --
	(137.84,183.38) --
	(138.67,183.38) --
	(139.50,183.32) --
	(140.33,183.32) --
	(141.15,183.32) --
	(141.98,183.32) --
	(142.81,183.29) --
	(143.64,183.23) --
	(144.46,183.23) --
	(145.29,183.23) --
	(146.12,183.23) --
	(146.94,183.23) --
	(147.77,183.22) --
	(148.60,183.20) --
	(149.43,183.20) --
	(150.25,183.20) --
	(151.08,183.20) --
	(151.91,183.13) --
	(152.73,183.12) --
	(153.56,183.11) --
	(154.39,183.11) --
	(155.22,183.04) --
	(156.04,183.04) --
	(156.87,183.01) --
	(157.70,182.99) --
	(158.53,182.93) --
	(159.35,182.91) --
	(160.18,182.89) --
	(161.01,182.86) --
	(161.83,182.86) --
	(162.66,182.77) --
	(163.49,182.76) --
	(164.32,182.76) --
	(165.14,182.76) --
	(165.97,182.76) --
	(166.80,182.76) --
	(167.63,182.74) --
	(168.45,182.74) --
	(169.28,182.74) --
	(170.11,182.73) --
	(170.93,182.73) --
	(171.76,182.63) --
	(172.59,182.63) --
	(173.42,182.63) --
	(174.24,182.61) --
	(175.07,182.61) --
	(175.90,182.60) --
	(176.73,182.60) --
	(177.55,182.59) --
	(178.38,182.59) --
	(179.21,182.59) --
	(180.03,182.57) --
	(180.86,182.57) --
	(181.69,182.52) --
	(182.52,182.48) --
	(183.34,182.48) --
	(184.17,182.48) --
	(185.00,182.47) --
	(185.82,182.45) --
	(186.65,182.45) --
	(187.48,182.42) --
	(188.31,182.42) --
	(189.13,182.42) --
	(189.96,182.42) --
	(190.79,182.42) --
	(191.62,182.38) --
	(192.44,182.34) --
	(193.27,182.32) --
	(194.10,182.32) --
	(194.92,182.32) --
	(195.75,182.31) --
	(196.58,182.31) --
	(197.41,182.29) --
	(198.23,182.25) --
	(199.06,182.22) --
	(199.89,182.22) --
	(200.72,182.22) --
	(201.54,182.22) --
	(202.37,182.22) --
	(203.20,182.21) --
	(204.02,182.21) --
	(204.85,182.21) --
	(205.68,182.16) --
	(206.51,182.16) --
	(207.33,182.09) --
	(208.16,182.09) --
	(208.99,182.04) --
	(209.82,182.04) --
	(210.64,182.04) --
	(211.47,182.04) --
	(212.30,182.04) --
	(213.12,182.04) --
	(213.95,182.04) --
	(214.78,182.02) --
	(215.61,182.02) --
	(216.43,181.90) --
	(217.26,181.90) --
	(218.09,181.90) --
	(218.92,181.84) --
	(219.74,181.84) --
	(220.57,181.84) --
	(221.40,181.77) --
	(222.22,181.77) --
	(223.05,181.77) --
	(223.88,181.77) --
	(224.71,181.77) --
	(225.53,181.77) --
	(226.36,181.77) --
	(227.19,181.77) --
	(228.01,181.77) --
	(228.84,181.76) --
	(229.67,181.70) --
	(230.50,181.70) --
	(231.32,181.61) --
	(232.15,181.61) --
	(232.98,181.59) --
	(233.81,181.55) --
	(234.63,181.54) --
	(235.46,181.54) --
	(236.29,181.54) --
	(237.11,181.53) --
	(237.94,181.53) --
	(238.77,181.53) --
	(239.60,181.53) --
	(240.42,181.52) --
	(241.25,181.52) --
	(242.08,181.52) --
	(242.91,181.52) --
	(243.73,181.52) --
	(244.56,181.52) --
	(245.39,181.52) --
	(246.21,181.46) --
	(247.04,181.46) --
	(247.87,181.46) --
	(248.70,181.43) --
	(249.52,181.43);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,190.46) --
	( 43.54,190.45) --
	( 44.36,190.37) --
	( 45.19,190.18) --
	( 46.02,189.70) --
	( 46.85,189.30) --
	( 47.67,189.07) --
	( 48.50,188.62) --
	( 49.33,188.46) --
	( 50.16,188.05) --
	( 50.98,187.95) --
	( 51.81,187.45) --
	( 52.64,187.27) --
	( 53.46,186.96) --
	( 54.29,186.67) --
	( 55.12,186.52) --
	( 55.95,186.31) --
	( 56.77,186.21) --
	( 57.60,186.12) --
	( 58.43,185.95) --
	( 59.26,185.79) --
	( 60.08,185.62) --
	( 60.91,185.43) --
	( 61.74,185.40) --
	( 62.56,185.25) --
	( 63.39,185.15) --
	( 64.22,185.03) --
	( 65.05,184.97) --
	( 65.87,184.93) --
	( 66.70,184.93) --
	( 67.53,184.80) --
	( 68.35,184.80) --
	( 69.18,184.74) --
	( 70.01,184.65) --
	( 70.84,184.64) --
	( 71.66,184.63) --
	( 72.49,184.59) --
	( 73.32,184.55) --
	( 74.15,184.50) --
	( 74.97,184.47) --
	( 75.80,184.42) --
	( 76.63,184.40) --
	( 77.45,184.37) --
	( 78.28,184.33) --
	( 79.11,184.23) --
	( 79.94,184.22) --
	( 80.76,184.19) --
	( 81.59,184.09) --
	( 82.42,184.07) --
	( 83.25,184.01) --
	( 84.07,184.00) --
	( 84.90,183.96) --
	( 85.73,183.92) --
	( 86.55,183.92) --
	( 87.38,183.89) --
	( 88.21,183.89) --
	( 89.04,183.81) --
	( 89.86,183.79) --
	( 90.69,183.74) --
	( 91.52,183.69) --
	( 92.35,183.68) --
	( 93.17,183.68) --
	( 94.00,183.61) --
	( 94.83,183.61) --
	( 95.65,183.54) --
	( 96.48,183.50) --
	( 97.31,183.49) --
	( 98.14,183.46) --
	( 98.96,183.44) --
	( 99.79,183.40) --
	(100.62,183.32) --
	(101.45,183.31) --
	(102.27,183.29) --
	(103.10,183.29) --
	(103.93,183.29) --
	(104.75,183.25) --
	(105.58,183.23) --
	(106.41,183.20) --
	(107.24,183.17) --
	(108.06,183.16) --
	(108.89,183.13) --
	(109.72,183.10) --
	(110.54,183.09) --
	(111.37,183.08) --
	(112.20,183.04) --
	(113.03,183.01) --
	(113.85,183.01) --
	(114.68,183.00) --
	(115.51,182.96) --
	(116.34,182.91) --
	(117.16,182.91) --
	(117.99,182.91) --
	(118.82,182.90) --
	(119.64,182.88) --
	(120.47,182.83) --
	(121.30,182.77) --
	(122.13,182.76) --
	(122.95,182.76) --
	(123.78,182.69) --
	(124.61,182.68) --
	(125.44,182.68) --
	(126.26,182.62) --
	(127.09,182.59) --
	(127.92,182.58) --
	(128.74,182.58) --
	(129.57,182.50) --
	(130.40,182.46) --
	(131.23,182.46) --
	(132.05,182.46) --
	(132.88,182.45) --
	(133.71,182.43) --
	(134.54,182.39) --
	(135.36,182.36) --
	(136.19,182.36) --
	(137.02,182.34) --
	(137.84,182.33) --
	(138.67,182.31) --
	(139.50,182.28) --
	(140.33,182.27) --
	(141.15,182.24) --
	(141.98,182.20) --
	(142.81,182.17) --
	(143.64,182.16) --
	(144.46,182.15) --
	(145.29,182.14) --
	(146.12,182.14) --
	(146.94,182.14) --
	(147.77,182.11) --
	(148.60,182.09) --
	(149.43,182.09) --
	(150.25,182.09) --
	(151.08,182.05) --
	(151.91,182.05) --
	(152.73,182.05) --
	(153.56,182.04) --
	(154.39,182.04) --
	(155.22,182.04) --
	(156.04,181.99) --
	(156.87,181.99) --
	(157.70,181.99) --
	(158.53,181.99) --
	(159.35,181.93) --
	(160.18,181.93) --
	(161.01,181.93) --
	(161.83,181.93) --
	(162.66,181.92) --
	(163.49,181.89) --
	(164.32,181.89) --
	(165.14,181.89) --
	(165.97,181.85) --
	(166.80,181.85) --
	(167.63,181.85) --
	(168.45,181.84) --
	(169.28,181.82) --
	(170.11,181.82) --
	(170.93,181.70) --
	(171.76,181.70) --
	(172.59,181.58) --
	(173.42,181.58) --
	(174.24,181.58) --
	(175.07,181.58) --
	(175.90,181.56) --
	(176.73,181.56) --
	(177.55,181.55) --
	(178.38,181.52) --
	(179.21,181.50) --
	(180.03,181.50) --
	(180.86,181.50) --
	(181.69,181.46) --
	(182.52,181.45) --
	(183.34,181.43) --
	(184.17,181.42) --
	(185.00,181.42) --
	(185.82,181.41) --
	(186.65,181.41) --
	(187.48,181.41) --
	(188.31,181.39) --
	(189.13,181.39) --
	(189.96,181.38) --
	(190.79,181.38) --
	(191.62,181.38) --
	(192.44,181.38) --
	(193.27,181.38) --
	(194.10,181.38) --
	(194.92,181.35) --
	(195.75,181.28) --
	(196.58,181.26) --
	(197.41,181.26) --
	(198.23,181.26) --
	(199.06,181.18) --
	(199.89,181.18) --
	(200.72,181.17) --
	(201.54,181.14) --
	(202.37,181.09) --
	(203.20,181.09) --
	(204.02,181.09) --
	(204.85,181.09) --
	(205.68,181.08) --
	(206.51,181.08) --
	(207.33,181.08) --
	(208.16,181.08) --
	(208.99,181.08) --
	(209.82,181.08) --
	(210.64,181.08) --
	(211.47,181.06) --
	(212.30,181.06) --
	(213.12,181.05) --
	(213.95,181.03) --
	(214.78,181.03) --
	(215.61,181.02) --
	(216.43,181.02) --
	(217.26,181.02) --
	(218.09,181.02) --
	(218.92,181.01) --
	(219.74,181.01) --
	(220.57,181.01) --
	(221.40,180.99) --
	(222.22,180.97) --
	(223.05,180.97) --
	(223.88,180.88) --
	(224.71,180.88) --
	(225.53,180.88) --
	(226.36,180.88) --
	(227.19,180.85) --
	(228.01,180.85) --
	(228.84,180.85) --
	(229.67,180.85) --
	(230.50,180.85) --
	(231.32,180.85) --
	(232.15,180.85) --
	(232.98,180.84) --
	(233.81,180.84) --
	(234.63,180.84) --
	(235.46,180.83) --
	(236.29,180.78) --
	(237.11,180.78) --
	(237.94,180.76) --
	(238.77,180.71) --
	(239.60,180.71) --
	(240.42,180.70) --
	(241.25,180.70) --
	(242.08,180.70) --
	(242.91,180.69) --
	(243.73,180.69) --
	(244.56,180.67) --
	(245.39,180.67) --
	(246.21,180.67) --
	(247.04,180.64) --
	(247.87,180.64) --
	(248.70,180.64) --
	(249.52,180.64) --
	(249.52,180.06) --
	(248.70,180.06) --
	(247.87,180.06) --
	(247.04,180.06) --
	(246.21,180.07) --
	(245.39,180.07) --
	(244.56,180.08) --
	(243.73,180.09) --
	(242.91,180.09) --
	(242.08,180.10) --
	(241.25,180.12) --
	(240.42,180.13) --
	(239.60,180.13) --
	(238.77,180.13) --
	(237.94,180.13) --
	(237.11,180.17) --
	(236.29,180.18) --
	(235.46,180.18) --
	(234.63,180.21) --
	(233.81,180.21) --
	(232.98,180.22) --
	(232.15,180.22) --
	(231.32,180.23) --
	(230.50,180.23) --
	(229.67,180.23) --
	(228.84,180.27) --
	(228.01,180.27) --
	(227.19,180.28) --
	(226.36,180.28) --
	(225.53,180.28) --
	(224.71,180.28) --
	(223.88,180.29) --
	(223.05,180.29) --
	(222.22,180.32) --
	(221.40,180.32) --
	(220.57,180.32) --
	(219.74,180.32) --
	(218.92,180.35) --
	(218.09,180.35) --
	(217.26,180.42) --
	(216.43,180.42) --
	(215.61,180.42) --
	(214.78,180.42) --
	(213.95,180.46) --
	(213.12,180.46) --
	(212.30,180.46) --
	(211.47,180.50) --
	(210.64,180.50) --
	(209.82,180.50) --
	(208.99,180.50) --
	(208.16,180.50) --
	(207.33,180.59) --
	(206.51,180.59) --
	(205.68,180.63) --
	(204.85,180.63) --
	(204.02,180.64) --
	(203.20,180.64) --
	(202.37,180.67) --
	(201.54,180.68) --
	(200.72,180.70) --
	(199.89,180.74) --
	(199.06,180.74) --
	(198.23,180.74) --
	(197.41,180.74) --
	(196.58,180.75) --
	(195.75,180.79) --
	(194.92,180.80) --
	(194.10,180.81) --
	(193.27,180.84) --
	(192.44,180.84) --
	(191.62,180.84) --
	(190.79,180.84) --
	(189.96,180.84) --
	(189.13,180.87) --
	(188.31,180.87) --
	(187.48,180.87) --
	(186.65,180.87) --
	(185.82,180.87) --
	(185.00,180.89) --
	(184.17,180.91) --
	(183.34,180.95) --
	(182.52,180.95) --
	(181.69,180.95) --
	(180.86,180.99) --
	(180.03,180.99) --
	(179.21,181.01) --
	(178.38,181.04) --
	(177.55,181.09) --
	(176.73,181.09) --
	(175.90,181.09) --
	(175.07,181.09) --
	(174.24,181.12) --
	(173.42,181.13) --
	(172.59,181.13) --
	(171.76,181.14) --
	(170.93,181.19) --
	(170.11,181.19) --
	(169.28,181.19) --
	(168.45,181.20) --
	(167.63,181.21) --
	(166.80,181.21) --
	(165.97,181.21) --
	(165.14,181.21) --
	(164.32,181.21) --
	(163.49,181.21) --
	(162.66,181.22) --
	(161.83,181.22) --
	(161.01,181.26) --
	(160.18,181.26) --
	(159.35,181.28) --
	(158.53,181.32) --
	(157.70,181.36) --
	(156.87,181.45) --
	(156.04,181.45) --
	(155.22,181.46) --
	(154.39,181.46) --
	(153.56,181.46) --
	(152.73,181.49) --
	(151.91,181.50) --
	(151.08,181.50) --
	(150.25,181.52) --
	(149.43,181.52) --
	(148.60,181.55) --
	(147.77,181.61) --
	(146.94,181.61) --
	(146.12,181.61) --
	(145.29,181.62) --
	(144.46,181.62) --
	(143.64,181.66) --
	(142.81,181.66) --
	(141.98,181.73) --
	(141.15,181.74) --
	(140.33,181.75) --
	(139.50,181.80) --
	(138.67,181.80) --
	(137.84,181.85) --
	(137.02,181.85) --
	(136.19,181.85) --
	(135.36,181.89) --
	(134.54,181.94) --
	(133.71,181.94) --
	(132.88,181.97) --
	(132.05,182.01) --
	(131.23,182.02) --
	(130.40,182.05) --
	(129.57,182.06) --
	(128.74,182.09) --
	(127.92,182.15) --
	(127.09,182.16) --
	(126.26,182.19) --
	(125.44,182.20) --
	(124.61,182.20) --
	(123.78,182.25) --
	(122.95,182.26) --
	(122.13,182.26) --
	(121.30,182.28) --
	(120.47,182.29) --
	(119.64,182.33) --
	(118.82,182.33) --
	(117.99,182.35) --
	(117.16,182.39) --
	(116.34,182.40) --
	(115.51,182.45) --
	(114.68,182.46) --
	(113.85,182.46) --
	(113.03,182.47) --
	(112.20,182.49) --
	(111.37,182.58) --
	(110.54,182.60) --
	(109.72,182.60) --
	(108.89,182.61) --
	(108.06,182.62) --
	(107.24,182.70) --
	(106.41,182.71) --
	(105.58,182.71) --
	(104.75,182.74) --
	(103.93,182.74) --
	(103.10,182.77) --
	(102.27,182.80) --
	(101.45,182.95) --
	(100.62,182.95) --
	( 99.79,182.98) --
	( 98.96,182.98) --
	( 98.14,183.09) --
	( 97.31,183.11) --
	( 96.48,183.16) --
	( 95.65,183.16) --
	( 94.83,183.18) --
	( 94.00,183.19) --
	( 93.17,183.19) --
	( 92.35,183.21) --
	( 91.52,183.27) --
	( 90.69,183.28) --
	( 89.86,183.36) --
	( 89.04,183.36) --
	( 88.21,183.54) --
	( 87.38,183.54) --
	( 86.55,183.58) --
	( 85.73,183.58) --
	( 84.90,183.59) --
	( 84.07,183.61) --
	( 83.25,183.69) --
	( 82.42,183.72) --
	( 81.59,183.73) --
	( 80.76,183.74) --
	( 79.94,183.82) --
	( 79.11,183.86) --
	( 78.28,183.90) --
	( 77.45,183.93) --
	( 76.63,183.97) --
	( 75.80,183.97) --
	( 74.97,184.00) --
	( 74.15,184.02) --
	( 73.32,184.05) --
	( 72.49,184.08) --
	( 71.66,184.16) --
	( 70.84,184.28) --
	( 70.01,184.28) --
	( 69.18,184.39) --
	( 68.35,184.45) --
	( 67.53,184.49) --
	( 66.70,184.52) --
	( 65.87,184.56) --
	( 65.05,184.66) --
	( 64.22,184.70) --
	( 63.39,184.79) --
	( 62.56,184.83) --
	( 61.74,184.92) --
	( 60.91,184.94) --
	( 60.08,184.94) --
	( 59.26,184.99) --
	( 58.43,185.10) --
	( 57.60,185.22) --
	( 56.77,185.51) --
	( 55.95,185.59) --
	( 55.12,185.76) --
	( 54.29,185.98) --
	( 53.46,186.26) --
	( 52.64,186.44) --
	( 51.81,186.70) --
	( 50.98,187.10) --
	( 50.16,187.24) --
	( 49.33,187.72) --
	( 48.50,188.01) --
	( 47.67,188.54) --
	( 46.85,188.87) --
	( 46.02,189.11) --
	( 45.19,189.67) --
	( 44.36,190.05) --
	( 43.54,190.39) --
	( 42.71,190.44) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,190.45) --
	( 43.54,190.44) --
	( 44.36,190.24) --
	( 45.19,190.02) --
	( 46.02,189.57) --
	( 46.85,189.11) --
	( 47.67,188.83) --
	( 48.50,188.44) --
	( 49.33,188.07) --
	( 50.16,187.79) --
	( 50.98,187.44) --
	( 51.81,187.21) --
	( 52.64,186.77) --
	( 53.46,186.56) --
	( 54.29,186.44) --
	( 55.12,186.25) --
	( 55.95,185.88) --
	( 56.77,185.68) --
	( 57.60,185.66) --
	( 58.43,185.55) --
	( 59.26,185.51) --
	( 60.08,185.37) --
	( 60.91,185.12) --
	( 61.74,185.00) --
	( 62.56,184.96) --
	( 63.39,184.88) --
	( 64.22,184.86) --
	( 65.05,184.79) --
	( 65.87,184.77) --
	( 66.70,184.74) --
	( 67.53,184.68) --
	( 68.35,184.65) --
	( 69.18,184.58) --
	( 70.01,184.53) --
	( 70.84,184.46) --
	( 71.66,184.39) --
	( 72.49,184.39) --
	( 73.32,184.39) --
	( 74.15,184.34) --
	( 74.97,184.30) --
	( 75.80,184.23) --
	( 76.63,184.21) --
	( 77.45,184.20) --
	( 78.28,184.11) --
	( 79.11,184.04) --
	( 79.94,183.96) --
	( 80.76,183.96) --
	( 81.59,183.88) --
	( 82.42,183.85) --
	( 83.25,183.83) --
	( 84.07,183.83) --
	( 84.90,183.80) --
	( 85.73,183.77) --
	( 86.55,183.73) --
	( 87.38,183.69) --
	( 88.21,183.69) --
	( 89.04,183.63) --
	( 89.86,183.63) --
	( 90.69,183.57) --
	( 91.52,183.49) --
	( 92.35,183.47) --
	( 93.17,183.43) --
	( 94.00,183.40) --
	( 94.83,183.39) --
	( 95.65,183.38) --
	( 96.48,183.37) --
	( 97.31,183.30) --
	( 98.14,183.27) --
	( 98.96,183.26) --
	( 99.79,183.26) --
	(100.62,183.22) --
	(101.45,183.21) --
	(102.27,183.20) --
	(103.10,183.19) --
	(103.93,183.15) --
	(104.75,183.11) --
	(105.58,183.11) --
	(106.41,183.09) --
	(107.24,183.07) --
	(108.06,183.05) --
	(108.89,183.04) --
	(109.72,182.97) --
	(110.54,182.92) --
	(111.37,182.89) --
	(112.20,182.87) --
	(113.03,182.85) --
	(113.85,182.83) --
	(114.68,182.81) --
	(115.51,182.73) --
	(116.34,182.71) --
	(117.16,182.70) --
	(117.99,182.64) --
	(118.82,182.63) --
	(119.64,182.58) --
	(120.47,182.54) --
	(121.30,182.54) --
	(122.13,182.48) --
	(122.95,182.45) --
	(123.78,182.44) --
	(124.61,182.42) --
	(125.44,182.37) --
	(126.26,182.37) --
	(127.09,182.34) --
	(127.92,182.30) --
	(128.74,182.30) --
	(129.57,182.28) --
	(130.40,182.26) --
	(131.23,182.25) --
	(132.05,182.24) --
	(132.88,182.24) --
	(133.71,182.23) --
	(134.54,182.21) --
	(135.36,182.19) --
	(136.19,182.14) --
	(137.02,182.09) --
	(137.84,182.08) --
	(138.67,182.07) --
	(139.50,182.05) --
	(140.33,182.03) --
	(141.15,182.02) --
	(141.98,182.02) --
	(142.81,182.00) --
	(143.64,182.00) --
	(144.46,181.98) --
	(145.29,181.97) --
	(146.12,181.92) --
	(146.94,181.91) --
	(147.77,181.91) --
	(148.60,181.79) --
	(149.43,181.77) --
	(150.25,181.77) --
	(151.08,181.77) --
	(151.91,181.76) --
	(152.73,181.73) --
	(153.56,181.73) --
	(154.39,181.69) --
	(155.22,181.66) --
	(156.04,181.66) --
	(156.87,181.66) --
	(157.70,181.59) --
	(158.53,181.53) --
	(159.35,181.53) --
	(160.18,181.53) --
	(161.01,181.51) --
	(161.83,181.48) --
	(162.66,181.48) --
	(163.49,181.47) --
	(164.32,181.47) --
	(165.14,181.46) --
	(165.97,181.43) --
	(166.80,181.40) --
	(167.63,181.40) --
	(168.45,181.40) --
	(169.28,181.40) --
	(170.11,181.39) --
	(170.93,181.39) --
	(171.76,181.39) --
	(172.59,181.39) --
	(173.42,181.38) --
	(174.24,181.38) --
	(175.07,181.36) --
	(175.90,181.31) --
	(176.73,181.31) --
	(177.55,181.31) --
	(178.38,181.27) --
	(179.21,181.24) --
	(180.03,181.21) --
	(180.86,181.20) --
	(181.69,181.19) --
	(182.52,181.16) --
	(183.34,181.16) --
	(184.17,181.14) --
	(185.00,181.14) --
	(185.82,181.14) --
	(186.65,181.13) --
	(187.48,181.12) --
	(188.31,181.10) --
	(189.13,181.09) --
	(189.96,181.08) --
	(190.79,181.06) --
	(191.62,181.06) --
	(192.44,181.06) --
	(193.27,181.06) --
	(194.10,181.06) --
	(194.92,181.05) --
	(195.75,181.02) --
	(196.58,181.00) --
	(197.41,180.98) --
	(198.23,180.95) --
	(199.06,180.92) --
	(199.89,180.92) --
	(200.72,180.90) --
	(201.54,180.90) --
	(202.37,180.88) --
	(203.20,180.87) --
	(204.02,180.86) --
	(204.85,180.85) --
	(205.68,180.85) --
	(206.51,180.83) --
	(207.33,180.83) --
	(208.16,180.80) --
	(208.99,180.78) --
	(209.82,180.78) --
	(210.64,180.78) --
	(211.47,180.78) --
	(212.30,180.77) --
	(213.12,180.77) --
	(213.95,180.76) --
	(214.78,180.76) --
	(215.61,180.75) --
	(216.43,180.75) --
	(217.26,180.74) --
	(218.09,180.73) --
	(218.92,180.72) --
	(219.74,180.71) --
	(220.57,180.70) --
	(221.40,180.70) --
	(222.22,180.70) --
	(223.05,180.70) --
	(223.88,180.70) --
	(224.71,180.70) --
	(225.53,180.70) --
	(226.36,180.70) --
	(227.19,180.70) --
	(228.01,180.69) --
	(228.84,180.69) --
	(229.67,180.69) --
	(230.50,180.68) --
	(231.32,180.68) --
	(232.15,180.67) --
	(232.98,180.62) --
	(233.81,180.62) --
	(234.63,180.62) --
	(235.46,180.60) --
	(236.29,180.59) --
	(237.11,180.59) --
	(237.94,180.57) --
	(238.77,180.55) --
	(239.60,180.54) --
	(240.42,180.54) --
	(241.25,180.54) --
	(242.08,180.52) --
	(242.91,180.52) --
	(243.73,180.52) --
	(244.56,180.50) --
	(245.39,180.48) --
	(246.21,180.48) --
	(247.04,180.42) --
	(247.87,180.42) --
	(248.70,180.42) --
	(249.52,180.39);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,208.75) --
	( 43.54,206.79) --
	( 44.36,204.34) --
	( 45.19,201.73) --
	( 46.02,196.31) --
	( 46.85,195.65) --
	( 47.67,194.38) --
	( 48.50,193.18) --
	( 49.33,192.13) --
	( 50.16,191.80) --
	( 50.98,191.29) --
	( 51.81,191.22) --
	( 52.64,190.81) --
	( 53.46,190.58) --
	( 54.29,190.52) --
	( 55.12,190.40) --
	( 55.95,190.33) --
	( 56.77,190.28) --
	( 57.60,189.63) --
	( 58.43,189.63) --
	( 59.26,189.19) --
	( 60.08,189.18) --
	( 60.91,189.05) --
	( 61.74,188.95) --
	( 62.56,188.69) --
	( 63.39,188.65) --
	( 64.22,188.65) --
	( 65.05,188.62) --
	( 65.87,188.58) --
	( 66.70,188.36) --
	( 67.53,188.31) --
	( 68.35,188.25) --
	( 69.18,188.11) --
	( 70.01,188.02) --
	( 70.84,187.98) --
	( 71.66,187.72) --
	( 72.49,187.53) --
	( 73.32,187.47) --
	( 74.15,187.34) --
	( 74.97,187.34) --
	( 75.80,187.34) --
	( 76.63,187.10) --
	( 77.45,187.07) --
	( 78.28,186.97) --
	( 79.11,186.82) --
	( 79.94,186.75) --
	( 80.76,186.70) --
	( 81.59,186.70) --
	( 82.42,186.70) --
	( 83.25,186.51) --
	( 84.07,186.51) --
	( 84.90,186.39) --
	( 85.73,186.16) --
	( 86.55,186.06) --
	( 87.38,185.97) --
	( 88.21,185.87) --
	( 89.04,185.87) --
	( 89.86,185.82) --
	( 90.69,185.75) --
	( 91.52,185.61) --
	( 92.35,185.54) --
	( 93.17,185.51) --
	( 94.00,185.51) --
	( 94.83,185.48) --
	( 95.65,185.44) --
	( 96.48,185.35) --
	( 97.31,185.34) --
	( 98.14,185.30) --
	( 98.96,185.25) --
	( 99.79,185.25) --
	(100.62,185.25) --
	(101.45,185.11) --
	(102.27,184.88) --
	(103.10,184.88) --
	(103.93,184.87) --
	(104.75,184.85) --
	(105.58,184.85) --
	(106.41,184.85) --
	(107.24,184.85) --
	(108.06,184.85) --
	(108.89,184.77) --
	(109.72,184.56) --
	(110.54,184.56) --
	(111.37,184.54) --
	(112.20,184.54) --
	(113.03,184.54) --
	(113.85,184.54) --
	(114.68,184.51) --
	(115.51,184.51) --
	(116.34,184.49) --
	(117.16,184.49) --
	(117.99,184.38) --
	(118.82,184.34) --
	(119.64,184.29) --
	(120.47,184.27) --
	(121.30,184.27) --
	(122.13,184.21) --
	(122.95,184.19) --
	(123.78,184.18) --
	(124.61,184.18) --
	(125.44,184.18) --
	(126.26,184.18) --
	(127.09,184.18) --
	(127.92,184.12) --
	(128.74,184.11) --
	(129.57,184.05) --
	(130.40,184.05) --
	(131.23,184.05) --
	(132.05,184.04) --
	(132.88,184.04) --
	(133.71,184.02) --
	(134.54,183.98) --
	(135.36,183.97) --
	(136.19,183.97) --
	(137.02,183.96) --
	(137.84,183.96) --
	(138.67,183.96) --
	(139.50,183.96) --
	(140.33,183.95) --
	(141.15,183.95) --
	(141.98,183.95) --
	(142.81,183.95) --
	(143.64,183.95) --
	(144.46,183.95) --
	(145.29,183.94) --
	(146.12,183.93) --
	(146.94,183.93) --
	(147.77,183.93) --
	(148.60,183.93) --
	(149.43,183.88) --
	(150.25,183.80) --
	(151.08,183.79) --
	(151.91,183.79) --
	(152.73,183.77) --
	(153.56,183.77) --
	(154.39,183.74) --
	(155.22,183.73) --
	(156.04,183.73) --
	(156.87,183.71) --
	(157.70,183.71) --
	(158.53,183.71) --
	(159.35,183.70) --
	(160.18,183.70) --
	(161.01,183.70) --
	(161.83,183.64) --
	(162.66,183.62) --
	(163.49,183.62) --
	(164.32,183.62) --
	(165.14,183.61) --
	(165.97,183.61) --
	(166.80,183.51) --
	(167.63,183.51) --
	(168.45,183.51) --
	(169.28,183.48) --
	(170.11,183.47) --
	(170.93,183.47) --
	(171.76,183.44) --
	(172.59,183.43) --
	(173.42,183.43) --
	(174.24,183.43) --
	(175.07,183.43) --
	(175.90,183.43) --
	(176.73,183.43) --
	(177.55,183.43) --
	(178.38,183.43) --
	(179.21,183.43) --
	(180.03,183.43) --
	(180.86,183.43) --
	(181.69,183.43) --
	(182.52,183.37) --
	(183.34,183.37) --
	(184.17,183.36) --
	(185.00,183.36) --
	(185.82,183.36) --
	(186.65,183.28) --
	(187.48,183.25) --
	(188.31,183.24) --
	(189.13,183.24) --
	(189.96,183.21) --
	(190.79,183.21) --
	(191.62,183.21) --
	(192.44,183.21) --
	(193.27,183.21) --
	(194.10,183.21) --
	(194.92,183.21) --
	(195.75,183.21) --
	(196.58,183.19) --
	(197.41,183.19) --
	(198.23,183.19) --
	(199.06,183.18) --
	(199.89,183.11) --
	(200.72,183.11) --
	(201.54,183.11) --
	(202.37,183.10) --
	(203.20,183.08) --
	(204.02,183.08) --
	(204.85,183.05) --
	(205.68,183.05) --
	(206.51,183.04) --
	(207.33,183.04) --
	(208.16,183.04) --
	(208.99,183.00) --
	(209.82,183.00) --
	(210.64,183.00) --
	(211.47,183.00) --
	(212.30,183.00) --
	(213.12,182.99) --
	(213.95,182.99) --
	(214.78,182.95) --
	(215.61,182.95) --
	(216.43,182.95) --
	(217.26,182.95) --
	(218.09,182.95) --
	(218.92,182.95) --
	(219.74,182.95) --
	(220.57,182.95) --
	(221.40,182.95) --
	(222.22,182.88) --
	(223.05,182.88) --
	(223.88,182.88) --
	(224.71,182.88) --
	(225.53,182.88) --
	(226.36,182.88) --
	(227.19,182.88) --
	(228.01,182.88) --
	(228.84,182.88) --
	(229.67,182.88) --
	(230.50,182.88) --
	(231.32,182.88) --
	(232.15,182.88) --
	(232.98,182.88) --
	(233.81,182.88) --
	(234.63,182.88) --
	(235.46,182.85) --
	(236.29,182.81) --
	(237.11,182.81) --
	(237.94,182.76) --
	(238.77,182.74) --
	(239.60,182.74) --
	(240.42,182.74) --
	(241.25,182.74) --
	(242.08,182.72) --
	(242.91,182.72) --
	(243.73,182.69) --
	(244.56,182.69) --
	(245.39,182.62) --
	(246.21,182.61) --
	(247.04,182.61) --
	(247.87,182.61) --
	(248.70,182.61) --
	(249.52,182.60) --
	(249.52,181.53) --
	(248.70,181.55) --
	(247.87,181.55) --
	(247.04,181.56) --
	(246.21,181.56) --
	(245.39,181.57) --
	(244.56,181.57) --
	(243.73,181.57) --
	(242.91,181.59) --
	(242.08,181.60) --
	(241.25,181.60) --
	(240.42,181.60) --
	(239.60,181.60) --
	(238.77,181.60) --
	(237.94,181.62) --
	(237.11,181.62) --
	(236.29,181.63) --
	(235.46,181.63) --
	(234.63,181.63) --
	(233.81,181.63) --
	(232.98,181.64) --
	(232.15,181.65) --
	(231.32,181.65) --
	(230.50,181.71) --
	(229.67,181.75) --
	(228.84,181.75) --
	(228.01,181.75) --
	(227.19,181.75) --
	(226.36,181.75) --
	(225.53,181.76) --
	(224.71,181.76) --
	(223.88,181.76) --
	(223.05,181.88) --
	(222.22,181.88) --
	(221.40,181.90) --
	(220.57,181.90) --
	(219.74,181.90) --
	(218.92,181.90) --
	(218.09,181.98) --
	(217.26,181.98) --
	(216.43,182.01) --
	(215.61,182.01) --
	(214.78,182.01) --
	(213.95,182.11) --
	(213.12,182.11) --
	(212.30,182.11) --
	(211.47,182.11) --
	(210.64,182.11) --
	(209.82,182.11) --
	(208.99,182.11) --
	(208.16,182.11) --
	(207.33,182.11) --
	(206.51,182.11) --
	(205.68,182.11) --
	(204.85,182.27) --
	(204.02,182.27) --
	(203.20,182.27) --
	(202.37,182.35) --
	(201.54,182.35) --
	(200.72,182.35) --
	(199.89,182.35) --
	(199.06,182.38) --
	(198.23,182.38) --
	(197.41,182.38) --
	(196.58,182.38) --
	(195.75,182.38) --
	(194.92,182.38) --
	(194.10,182.38) --
	(193.27,182.38) --
	(192.44,182.38) --
	(191.62,182.38) --
	(190.79,182.38) --
	(189.96,182.38) --
	(189.13,182.38) --
	(188.31,182.38) --
	(187.48,182.38) --
	(186.65,182.38) --
	(185.82,182.41) --
	(185.00,182.41) --
	(184.17,182.41) --
	(183.34,182.41) --
	(182.52,182.41) --
	(181.69,182.41) --
	(180.86,182.46) --
	(180.03,182.46) --
	(179.21,182.46) --
	(178.38,182.48) --
	(177.55,182.49) --
	(176.73,182.50) --
	(175.90,182.50) --
	(175.07,182.54) --
	(174.24,182.59) --
	(173.42,182.59) --
	(172.59,182.63) --
	(171.76,182.63) --
	(170.93,182.73) --
	(170.11,182.73) --
	(169.28,182.73) --
	(168.45,182.73) --
	(167.63,182.73) --
	(166.80,182.89) --
	(165.97,182.89) --
	(165.14,182.89) --
	(164.32,182.89) --
	(163.49,182.89) --
	(162.66,182.89) --
	(161.83,182.89) --
	(161.01,182.89) --
	(160.18,182.89) --
	(159.35,182.92) --
	(158.53,182.92) --
	(157.70,182.96) --
	(156.87,182.96) --
	(156.04,182.97) --
	(155.22,182.98) --
	(154.39,183.10) --
	(153.56,183.10) --
	(152.73,183.10) --
	(151.91,183.10) --
	(151.08,183.10) --
	(150.25,183.11) --
	(149.43,183.11) --
	(148.60,183.11) --
	(147.77,183.11) --
	(146.94,183.11) --
	(146.12,183.15) --
	(145.29,183.15) --
	(144.46,183.15) --
	(143.64,183.15) --
	(142.81,183.20) --
	(141.98,183.20) --
	(141.15,183.31) --
	(140.33,183.33) --
	(139.50,183.34) --
	(138.67,183.39) --
	(137.84,183.41) --
	(137.02,183.41) --
	(136.19,183.41) --
	(135.36,183.41) --
	(134.54,183.45) --
	(133.71,183.47) --
	(132.88,183.53) --
	(132.05,183.53) --
	(131.23,183.63) --
	(130.40,183.63) --
	(129.57,183.69) --
	(128.74,183.69) --
	(127.92,183.69) --
	(127.09,183.70) --
	(126.26,183.70) --
	(125.44,183.70) --
	(124.61,183.70) --
	(123.78,183.73) --
	(122.95,183.82) --
	(122.13,183.82) --
	(121.30,183.85) --
	(120.47,183.85) --
	(119.64,183.87) --
	(118.82,183.87) --
	(117.99,183.91) --
	(117.16,183.92) --
	(116.34,183.94) --
	(115.51,183.94) --
	(114.68,183.98) --
	(113.85,184.00) --
	(113.03,184.04) --
	(112.20,184.04) --
	(111.37,184.05) --
	(110.54,184.05) --
	(109.72,184.08) --
	(108.89,184.10) --
	(108.06,184.18) --
	(107.24,184.21) --
	(106.41,184.21) --
	(105.58,184.26) --
	(104.75,184.35) --
	(103.93,184.35) --
	(103.10,184.38) --
	(102.27,184.39) --
	(101.45,184.39) --
	(100.62,184.49) --
	( 99.79,184.51) --
	( 98.96,184.52) --
	( 98.14,184.52) --
	( 97.31,184.62) --
	( 96.48,184.66) --
	( 95.65,184.73) --
	( 94.83,184.79) --
	( 94.00,184.81) --
	( 93.17,184.83) --
	( 92.35,184.84) --
	( 91.52,184.85) --
	( 90.69,184.89) --
	( 89.86,185.11) --
	( 89.04,185.15) --
	( 88.21,185.20) --
	( 87.38,185.24) --
	( 86.55,185.37) --
	( 85.73,185.38) --
	( 84.90,185.42) --
	( 84.07,185.45) --
	( 83.25,185.45) --
	( 82.42,185.47) --
	( 81.59,185.54) --
	( 80.76,185.70) --
	( 79.94,185.91) --
	( 79.11,185.91) --
	( 78.28,185.95) --
	( 77.45,186.06) --
	( 76.63,186.17) --
	( 75.80,186.30) --
	( 74.97,186.41) --
	( 74.15,186.41) --
	( 73.32,186.41) --
	( 72.49,186.52) --
	( 71.66,186.53) --
	( 70.84,186.76) --
	( 70.01,186.80) --
	( 69.18,186.99) --
	( 68.35,187.24) --
	( 67.53,187.27) --
	( 66.70,187.34) --
	( 65.87,187.61) --
	( 65.05,187.70) --
	( 64.22,187.71) --
	( 63.39,187.91) --
	( 62.56,188.11) --
	( 61.74,188.29) --
	( 60.91,188.42) --
	( 60.08,188.58) --
	( 59.26,188.76) --
	( 58.43,188.95) --
	( 57.60,188.95) --
	( 56.77,189.08) --
	( 55.95,189.12) --
	( 55.12,189.25) --
	( 54.29,189.31) --
	( 53.46,189.70) --
	( 52.64,190.32) --
	( 51.81,190.46) --
	( 50.98,190.48) --
	( 50.16,190.59) --
	( 49.33,190.80) --
	( 48.50,191.12) --
	( 47.67,191.80) --
	( 46.85,192.89) --
	( 46.02,193.18) --
	( 45.19,195.26) --
	( 44.36,199.00) --
	( 43.54,202.79) --
	( 42.71,206.74) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,207.26) --
	( 43.54,206.10) --
	( 44.36,202.28) --
	( 45.19,199.20) --
	( 46.02,195.16) --
	( 46.85,194.45) --
	( 47.67,192.83) --
	( 48.50,192.12) --
	( 49.33,191.37) --
	( 50.16,191.01) --
	( 50.98,190.82) --
	( 51.81,190.60) --
	( 52.64,190.49) --
	( 53.46,190.43) --
	( 54.29,190.35) --
	( 55.12,190.17) --
	( 55.95,189.99) --
	( 56.77,189.39) --
	( 57.60,189.15) --
	( 58.43,189.14) --
	( 59.26,189.03) --
	( 60.08,188.94) --
	( 60.91,188.76) --
	( 61.74,188.61) --
	( 62.56,188.43) --
	( 63.39,188.33) --
	( 64.22,188.24) --
	( 65.05,188.17) --
	( 65.87,188.04) --
	( 66.70,188.01) --
	( 67.53,187.77) --
	( 68.35,187.75) --
	( 69.18,187.64) --
	( 70.01,187.56) --
	( 70.84,187.34) --
	( 71.66,187.13) --
	( 72.49,187.10) --
	( 73.32,187.06) --
	( 74.15,186.85) --
	( 74.97,186.78) --
	( 75.80,186.76) --
	( 76.63,186.63) --
	( 77.45,186.63) --
	( 78.28,186.48) --
	( 79.11,186.39) --
	( 79.94,186.20) --
	( 80.76,186.12) --
	( 81.59,186.05) --
	( 82.42,185.96) --
	( 83.25,185.96) --
	( 84.07,185.93) --
	( 84.90,185.86) --
	( 85.73,185.75) --
	( 86.55,185.65) --
	( 87.38,185.50) --
	( 88.21,185.43) --
	( 89.04,185.41) --
	( 89.86,185.38) --
	( 90.69,185.35) --
	( 91.52,185.30) --
	( 92.35,185.24) --
	( 93.17,185.18) --
	( 94.00,185.16) --
	( 94.83,185.09) --
	( 95.65,185.02) --
	( 96.48,185.01) --
	( 97.31,185.01) --
	( 98.14,184.91) --
	( 98.96,184.89) --
	( 99.79,184.83) --
	(100.62,184.76) --
	(101.45,184.62) --
	(102.27,184.62) --
	(103.10,184.62) --
	(103.93,184.52) --
	(104.75,184.50) --
	(105.58,184.50) --
	(106.41,184.49) --
	(107.24,184.47) --
	(108.06,184.43) --
	(108.89,184.36) --
	(109.72,184.32) --
	(110.54,184.32) --
	(111.37,184.29) --
	(112.20,184.27) --
	(113.03,184.24) --
	(113.85,184.21) --
	(114.68,184.21) --
	(115.51,184.18) --
	(116.34,184.18) --
	(117.16,184.16) --
	(117.99,184.15) --
	(118.82,184.13) --
	(119.64,184.07) --
	(120.47,184.06) --
	(121.30,184.05) --
	(122.13,184.02) --
	(122.95,183.97) --
	(123.78,183.92) --
	(124.61,183.92) --
	(125.44,183.92) --
	(126.26,183.88) --
	(127.09,183.88) --
	(127.92,183.87) --
	(128.74,183.87) --
	(129.57,183.87) --
	(130.40,183.87) --
	(131.23,183.86) --
	(132.05,183.80) --
	(132.88,183.80) --
	(133.71,183.75) --
	(134.54,183.72) --
	(135.36,183.71) --
	(136.19,183.70) --
	(137.02,183.70) --
	(137.84,183.70) --
	(138.67,183.70) --
	(139.50,183.69) --
	(140.33,183.64) --
	(141.15,183.61) --
	(141.98,183.60) --
	(142.81,183.59) --
	(143.64,183.57) --
	(144.46,183.56) --
	(145.29,183.56) --
	(146.12,183.55) --
	(146.94,183.52) --
	(147.77,183.51) --
	(148.60,183.46) --
	(149.43,183.42) --
	(150.25,183.40) --
	(151.08,183.39) --
	(151.91,183.36) --
	(152.73,183.36) --
	(153.56,183.36) --
	(154.39,183.36) --
	(155.22,183.35) --
	(156.04,183.35) --
	(156.87,183.35) --
	(157.70,183.35) --
	(158.53,183.35) --
	(159.35,183.35) --
	(160.18,183.34) --
	(161.01,183.34) --
	(161.83,183.32) --
	(162.66,183.31) --
	(163.49,183.30) --
	(164.32,183.26) --
	(165.14,183.24) --
	(165.97,183.24) --
	(166.80,183.24) --
	(167.63,183.24) --
	(168.45,183.22) --
	(169.28,183.16) --
	(170.11,183.16) --
	(170.93,183.16) --
	(171.76,183.15) --
	(172.59,183.11) --
	(173.42,183.11) --
	(174.24,183.10) --
	(175.07,183.08) --
	(175.90,183.08) --
	(176.73,183.08) --
	(177.55,183.05) --
	(178.38,183.05) --
	(179.21,183.05) --
	(180.03,183.05) --
	(180.86,183.05) --
	(181.69,183.05) --
	(182.52,183.05) --
	(183.34,183.05) --
	(184.17,183.05) --
	(185.00,183.05) --
	(185.82,183.05) --
	(186.65,183.05) --
	(187.48,183.05) --
	(188.31,183.05) --
	(189.13,183.04) --
	(189.96,183.03) --
	(190.79,183.00) --
	(191.62,183.00) --
	(192.44,183.00) --
	(193.27,182.83) --
	(194.10,182.83) --
	(194.92,182.83) --
	(195.75,182.83) --
	(196.58,182.83) --
	(197.41,182.83) --
	(198.23,182.83) --
	(199.06,182.77) --
	(199.89,182.76) --
	(200.72,182.72) --
	(201.54,182.70) --
	(202.37,182.69) --
	(203.20,182.66) --
	(204.02,182.66) --
	(204.85,182.63) --
	(205.68,182.60) --
	(206.51,182.60) --
	(207.33,182.60) --
	(208.16,182.52) --
	(208.99,182.52) --
	(209.82,182.49) --
	(210.64,182.49) --
	(211.47,182.48) --
	(212.30,182.47) --
	(213.12,182.47) --
	(213.95,182.42) --
	(214.78,182.42) --
	(215.61,182.40) --
	(216.43,182.40) --
	(217.26,182.40) --
	(218.09,182.40) --
	(218.92,182.39) --
	(219.74,182.39) --
	(220.57,182.39) --
	(221.40,182.39) --
	(222.22,182.39) --
	(223.05,182.39) --
	(223.88,182.35) --
	(224.71,182.35) --
	(225.53,182.34) --
	(226.36,182.34) --
	(227.19,182.34) --
	(228.01,182.20) --
	(228.84,182.19) --
	(229.67,182.19) --
	(230.50,182.19) --
	(231.32,182.18) --
	(232.15,182.18) --
	(232.98,182.15) --
	(233.81,182.15) --
	(234.63,182.13) --
	(235.46,182.13) --
	(236.29,182.13) --
	(237.11,182.04) --
	(237.94,182.03) --
	(238.77,182.03) --
	(239.60,182.03) --
	(240.42,182.03) --
	(241.25,182.03) --
	(242.08,182.03) --
	(242.91,182.03) --
	(243.73,182.01) --
	(244.56,182.01) --
	(245.39,182.01) --
	(246.21,182.01) --
	(247.04,182.01) --
	(247.87,182.01) --
	(248.70,182.01) --
	(249.52,181.96);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,206.53) --
	( 43.54,204.23) --
	( 44.36,200.25) --
	( 45.19,197.39) --
	( 46.02,194.25) --
	( 46.85,192.71) --
	( 47.67,192.29) --
	( 48.50,191.89) --
	( 49.33,190.99) --
	( 50.16,190.59) --
	( 50.98,190.33) --
	( 51.81,189.83) --
	( 52.64,189.31) --
	( 53.46,189.11) --
	( 54.29,188.98) --
	( 55.12,188.83) --
	( 55.95,188.76) --
	( 56.77,188.64) --
	( 57.60,188.46) --
	( 58.43,188.40) --
	( 59.26,188.13) --
	( 60.08,187.94) --
	( 60.91,187.79) --
	( 61.74,187.70) --
	( 62.56,187.68) --
	( 63.39,187.54) --
	( 64.22,187.40) --
	( 65.05,187.28) --
	( 65.87,187.11) --
	( 66.70,187.09) --
	( 67.53,187.05) --
	( 68.35,186.91) --
	( 69.18,186.91) --
	( 70.01,186.77) --
	( 70.84,186.66) --
	( 71.66,186.31) --
	( 72.49,186.15) --
	( 73.32,186.14) --
	( 74.15,186.08) --
	( 74.97,185.84) --
	( 75.80,185.80) --
	( 76.63,185.79) --
	( 77.45,185.66) --
	( 78.28,185.55) --
	( 79.11,185.49) --
	( 79.94,185.49) --
	( 80.76,185.49) --
	( 81.59,185.49) --
	( 82.42,185.46) --
	( 83.25,185.46) --
	( 84.07,185.36) --
	( 84.90,185.36) --
	( 85.73,185.36) --
	( 86.55,185.25) --
	( 87.38,185.08) --
	( 88.21,184.91) --
	( 89.04,184.84) --
	( 89.86,184.79) --
	( 90.69,184.76) --
	( 91.52,184.62) --
	( 92.35,184.48) --
	( 93.17,184.36) --
	( 94.00,184.34) --
	( 94.83,184.34) --
	( 95.65,184.32) --
	( 96.48,184.24) --
	( 97.31,184.24) --
	( 98.14,184.24) --
	( 98.96,184.24) --
	( 99.79,184.21) --
	(100.62,184.14) --
	(101.45,184.11) --
	(102.27,184.11) --
	(103.10,184.04) --
	(103.93,183.97) --
	(104.75,183.97) --
	(105.58,183.94) --
	(106.41,183.94) --
	(107.24,183.78) --
	(108.06,183.69) --
	(108.89,183.69) --
	(109.72,183.64) --
	(110.54,183.64) --
	(111.37,183.64) --
	(112.20,183.56) --
	(113.03,183.56) --
	(113.85,183.52) --
	(114.68,183.51) --
	(115.51,183.47) --
	(116.34,183.32) --
	(117.16,183.22) --
	(117.99,183.22) --
	(118.82,183.21) --
	(119.64,183.20) --
	(120.47,183.18) --
	(121.30,183.18) --
	(122.13,183.15) --
	(122.95,183.14) --
	(123.78,183.13) --
	(124.61,183.08) --
	(125.44,183.05) --
	(126.26,183.02) --
	(127.09,183.02) --
	(127.92,183.02) --
	(128.74,183.00) --
	(129.57,182.86) --
	(130.40,182.86) --
	(131.23,182.83) --
	(132.05,182.83) --
	(132.88,182.83) --
	(133.71,182.77) --
	(134.54,182.77) --
	(135.36,182.74) --
	(136.19,182.74) --
	(137.02,182.74) --
	(137.84,182.73) --
	(138.67,182.71) --
	(139.50,182.71) --
	(140.33,182.71) --
	(141.15,182.68) --
	(141.98,182.68) --
	(142.81,182.68) --
	(143.64,182.68) --
	(144.46,182.68) --
	(145.29,182.56) --
	(146.12,182.56) --
	(146.94,182.48) --
	(147.77,182.47) --
	(148.60,182.47) --
	(149.43,182.47) --
	(150.25,182.47) --
	(151.08,182.47) --
	(151.91,182.47) --
	(152.73,182.45) --
	(153.56,182.42) --
	(154.39,182.42) --
	(155.22,182.36) --
	(156.04,182.36) --
	(156.87,182.36) --
	(157.70,182.35) --
	(158.53,182.27) --
	(159.35,182.27) --
	(160.18,182.25) --
	(161.01,182.25) --
	(161.83,182.24) --
	(162.66,182.24) --
	(163.49,182.24) --
	(164.32,182.24) --
	(165.14,182.22) --
	(165.97,182.14) --
	(166.80,182.14) --
	(167.63,182.12) --
	(168.45,182.12) --
	(169.28,182.12) --
	(170.11,182.00) --
	(170.93,182.00) --
	(171.76,181.95) --
	(172.59,181.95) --
	(173.42,181.92) --
	(174.24,181.92) --
	(175.07,181.92) --
	(175.90,181.89) --
	(176.73,181.89) --
	(177.55,181.87) --
	(178.38,181.87) --
	(179.21,181.84) --
	(180.03,181.77) --
	(180.86,181.77) --
	(181.69,181.70) --
	(182.52,181.70) --
	(183.34,181.70) --
	(184.17,181.70) --
	(185.00,181.67) --
	(185.82,181.67) --
	(186.65,181.67) --
	(187.48,181.65) --
	(188.31,181.65) --
	(189.13,181.65) --
	(189.96,181.65) --
	(190.79,181.65) --
	(191.62,181.62) --
	(192.44,181.62) --
	(193.27,181.61) --
	(194.10,181.60) --
	(194.92,181.60) --
	(195.75,181.48) --
	(196.58,181.48) --
	(197.41,181.48) --
	(198.23,181.47) --
	(199.06,181.46) --
	(199.89,181.43) --
	(200.72,181.37) --
	(201.54,181.37) --
	(202.37,181.37) --
	(203.20,181.35) --
	(204.02,181.35) --
	(204.85,181.31) --
	(205.68,181.31) --
	(206.51,181.31) --
	(207.33,181.31) --
	(208.16,181.31) --
	(208.99,181.31) --
	(209.82,181.29) --
	(210.64,181.29) --
	(211.47,181.24) --
	(212.30,181.20) --
	(213.12,181.20) --
	(213.95,181.13) --
	(214.78,181.13) --
	(215.61,181.12) --
	(216.43,181.12) --
	(217.26,181.12) --
	(218.09,181.12) --
	(218.92,181.02) --
	(219.74,180.94) --
	(220.57,180.94) --
	(221.40,180.90) --
	(222.22,180.90) --
	(223.05,180.90) --
	(223.88,180.90) --
	(224.71,180.90) --
	(225.53,180.90) --
	(226.36,180.87) --
	(227.19,180.85) --
	(228.01,180.78) --
	(228.84,180.78) --
	(229.67,180.78) --
	(230.50,180.78) --
	(231.32,180.73) --
	(232.15,180.73) --
	(232.98,180.73) --
	(233.81,180.73) --
	(234.63,180.73) --
	(235.46,180.73) --
	(236.29,180.73) --
	(237.11,180.73) --
	(237.94,180.71) --
	(238.77,180.71) --
	(239.60,180.70) --
	(240.42,180.64) --
	(241.25,180.64) --
	(242.08,180.64) --
	(242.91,180.64) --
	(243.73,180.59) --
	(244.56,180.59) --
	(245.39,180.59) --
	(246.21,180.58) --
	(247.04,180.58) --
	(247.87,180.55) --
	(248.70,180.55) --
	(249.52,180.55) --
	(249.52,179.85) --
	(248.70,179.85) --
	(247.87,179.85) --
	(247.04,179.85) --
	(246.21,179.85) --
	(245.39,179.87) --
	(244.56,179.87) --
	(243.73,179.88) --
	(242.91,179.88) --
	(242.08,179.88) --
	(241.25,179.88) --
	(240.42,179.89) --
	(239.60,179.90) --
	(238.77,179.91) --
	(237.94,179.92) --
	(237.11,179.92) --
	(236.29,179.95) --
	(235.46,179.95) --
	(234.63,179.95) --
	(233.81,179.95) --
	(232.98,179.96) --
	(232.15,179.96) --
	(231.32,179.97) --
	(230.50,179.97) --
	(229.67,179.97) --
	(228.84,179.97) --
	(228.01,179.97) --
	(227.19,179.97) --
	(226.36,179.97) --
	(225.53,179.98) --
	(224.71,180.00) --
	(223.88,180.00) --
	(223.05,180.00) --
	(222.22,180.00) --
	(221.40,180.00) --
	(220.57,180.00) --
	(219.74,180.00) --
	(218.92,180.00) --
	(218.09,180.00) --
	(217.26,180.00) --
	(216.43,180.05) --
	(215.61,180.05) --
	(214.78,180.05) --
	(213.95,180.05) --
	(213.12,180.10) --
	(212.30,180.11) --
	(211.47,180.14) --
	(210.64,180.14) --
	(209.82,180.14) --
	(208.99,180.21) --
	(208.16,180.21) --
	(207.33,180.21) --
	(206.51,180.21) --
	(205.68,180.21) --
	(204.85,180.24) --
	(204.02,180.24) --
	(203.20,180.24) --
	(202.37,180.24) --
	(201.54,180.28) --
	(200.72,180.33) --
	(199.89,180.33) --
	(199.06,180.34) --
	(198.23,180.34) --
	(197.41,180.34) --
	(196.58,180.34) --
	(195.75,180.35) --
	(194.92,180.35) --
	(194.10,180.39) --
	(193.27,180.40) --
	(192.44,180.40) --
	(191.62,180.42) --
	(190.79,180.42) --
	(189.96,180.42) --
	(189.13,180.49) --
	(188.31,180.49) --
	(187.48,180.52) --
	(186.65,180.55) --
	(185.82,180.58) --
	(185.00,180.67) --
	(184.17,180.67) --
	(183.34,180.67) --
	(182.52,180.67) --
	(181.69,180.67) --
	(180.86,180.74) --
	(180.03,180.74) --
	(179.21,180.74) --
	(178.38,180.74) --
	(177.55,180.79) --
	(176.73,180.79) --
	(175.90,180.82) --
	(175.07,180.82) --
	(174.24,180.84) --
	(173.42,180.84) --
	(172.59,180.90) --
	(171.76,180.90) --
	(170.93,180.90) --
	(170.11,181.08) --
	(169.28,181.12) --
	(168.45,181.12) --
	(167.63,181.13) --
	(166.80,181.13) --
	(165.97,181.13) --
	(165.14,181.13) --
	(164.32,181.13) --
	(163.49,181.20) --
	(162.66,181.20) --
	(161.83,181.20) --
	(161.01,181.20) --
	(160.18,181.20) --
	(159.35,181.20) --
	(158.53,181.24) --
	(157.70,181.24) --
	(156.87,181.24) --
	(156.04,181.26) --
	(155.22,181.28) --
	(154.39,181.41) --
	(153.56,181.41) --
	(152.73,181.41) --
	(151.91,181.41) --
	(151.08,181.51) --
	(150.25,181.51) --
	(149.43,181.52) --
	(148.60,181.66) --
	(147.77,181.66) --
	(146.94,181.66) --
	(146.12,181.66) --
	(145.29,181.69) --
	(144.46,181.72) --
	(143.64,181.72) --
	(142.81,181.76) --
	(141.98,181.77) --
	(141.15,181.81) --
	(140.33,181.88) --
	(139.50,181.88) --
	(138.67,181.88) --
	(137.84,181.88) --
	(137.02,181.88) --
	(136.19,181.89) --
	(135.36,181.91) --
	(134.54,181.91) --
	(133.71,181.93) --
	(132.88,181.93) --
	(132.05,181.94) --
	(131.23,182.01) --
	(130.40,182.04) --
	(129.57,182.04) --
	(128.74,182.04) --
	(127.92,182.13) --
	(127.09,182.14) --
	(126.26,182.16) --
	(125.44,182.21) --
	(124.61,182.22) --
	(123.78,182.22) --
	(122.95,182.27) --
	(122.13,182.33) --
	(121.30,182.33) --
	(120.47,182.36) --
	(119.64,182.44) --
	(118.82,182.44) --
	(117.99,182.52) --
	(117.16,182.52) --
	(116.34,182.55) --
	(115.51,182.55) --
	(114.68,182.55) --
	(113.85,182.59) --
	(113.03,182.63) --
	(112.20,182.67) --
	(111.37,182.69) --
	(110.54,182.69) --
	(109.72,182.73) --
	(108.89,182.75) --
	(108.06,182.77) --
	(107.24,182.77) --
	(106.41,182.77) --
	(105.58,182.77) --
	(104.75,182.77) --
	(103.93,182.85) --
	(103.10,182.90) --
	(102.27,182.90) --
	(101.45,182.90) --
	(100.62,182.90) --
	( 99.79,182.94) --
	( 98.96,183.00) --
	( 98.14,183.03) --
	( 97.31,183.12) --
	( 96.48,183.28) --
	( 95.65,183.31) --
	( 94.83,183.34) --
	( 94.00,183.35) --
	( 93.17,183.39) --
	( 92.35,183.51) --
	( 91.52,183.52) --
	( 90.69,183.52) --
	( 89.86,183.58) --
	( 89.04,183.70) --
	( 88.21,183.72) --
	( 87.38,183.72) --
	( 86.55,183.81) --
	( 85.73,183.81) --
	( 84.90,183.91) --
	( 84.07,183.97) --
	( 83.25,184.21) --
	( 82.42,184.25) --
	( 81.59,184.31) --
	( 80.76,184.31) --
	( 79.94,184.43) --
	( 79.11,184.46) --
	( 78.28,184.58) --
	( 77.45,184.59) --
	( 76.63,184.59) --
	( 75.80,184.63) --
	( 74.97,184.87) --
	( 74.15,185.13) --
	( 73.32,185.13) --
	( 72.49,185.14) --
	( 71.66,185.20) --
	( 70.84,185.43) --
	( 70.01,185.56) --
	( 69.18,185.66) --
	( 68.35,185.68) --
	( 67.53,185.72) --
	( 66.70,185.86) --
	( 65.87,185.92) --
	( 65.05,186.11) --
	( 64.22,186.20) --
	( 63.39,186.26) --
	( 62.56,186.50) --
	( 61.74,186.53) --
	( 60.91,186.57) --
	( 60.08,186.75) --
	( 59.26,187.13) --
	( 58.43,187.46) --
	( 57.60,187.71) --
	( 56.77,187.91) --
	( 55.95,187.97) --
	( 55.12,188.23) --
	( 54.29,188.54) --
	( 53.46,188.67) --
	( 52.64,188.89) --
	( 51.81,189.03) --
	( 50.98,189.17) --
	( 50.16,189.45) --
	( 49.33,190.00) --
	( 48.50,190.56) --
	( 47.67,190.90) --
	( 46.85,191.40) --
	( 46.02,192.13) --
	( 45.19,192.51) --
	( 44.36,194.62) --
	( 43.54,198.92) --
	( 42.71,202.70) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,205.52) --
	( 43.54,200.61) --
	( 44.36,199.28) --
	( 45.19,194.39) --
	( 46.02,192.92) --
	( 46.85,192.15) --
	( 47.67,191.38) --
	( 48.50,191.00) --
	( 49.33,190.51) --
	( 50.16,190.26) --
	( 50.98,189.76) --
	( 51.81,189.21) --
	( 52.64,189.11) --
	( 53.46,188.95) --
	( 54.29,188.81) --
	( 55.12,188.57) --
	( 55.95,188.47) --
	( 56.77,188.36) --
	( 57.60,188.10) --
	( 58.43,187.92) --
	( 59.26,187.75) --
	( 60.08,187.61) --
	( 60.91,187.19) --
	( 61.74,187.00) --
	( 62.56,186.86) --
	( 63.39,186.84) --
	( 64.22,186.82) --
	( 65.05,186.72) --
	( 65.87,186.49) --
	( 66.70,186.46) --
	( 67.53,186.31) --
	( 68.35,186.14) --
	( 69.18,186.14) --
	( 70.01,186.00) --
	( 70.84,185.91) --
	( 71.66,185.86) --
	( 72.49,185.71) --
	( 73.32,185.68) --
	( 74.15,185.66) --
	( 74.97,185.52) --
	( 75.80,185.44) --
	( 76.63,185.30) --
	( 77.45,185.10) --
	( 78.28,185.10) --
	( 79.11,185.08) --
	( 79.94,185.00) --
	( 80.76,184.94) --
	( 81.59,184.81) --
	( 82.42,184.65) --
	( 83.25,184.60) --
	( 84.07,184.60) --
	( 84.90,184.51) --
	( 85.73,184.42) --
	( 86.55,184.40) --
	( 87.38,184.23) --
	( 88.21,184.21) --
	( 89.04,184.19) --
	( 89.86,184.18) --
	( 90.69,184.15) --
	( 91.52,184.08) --
	( 92.35,183.91) --
	( 93.17,183.81) --
	( 94.00,183.81) --
	( 94.83,183.81) --
	( 95.65,183.80) --
	( 96.48,183.73) --
	( 97.31,183.71) --
	( 98.14,183.70) --
	( 98.96,183.67) --
	( 99.79,183.65) --
	(100.62,183.63) --
	(101.45,183.52) --
	(102.27,183.50) --
	(103.10,183.50) --
	(103.93,183.50) --
	(104.75,183.45) --
	(105.58,183.44) --
	(106.41,183.28) --
	(107.24,183.19) --
	(108.06,183.14) --
	(108.89,183.14) --
	(109.72,183.12) --
	(110.54,183.02) --
	(111.37,183.02) --
	(112.20,183.02) --
	(113.03,182.95) --
	(113.85,182.95) --
	(114.68,182.95) --
	(115.51,182.92) --
	(116.34,182.92) --
	(117.16,182.90) --
	(117.99,182.83) --
	(118.82,182.83) --
	(119.64,182.83) --
	(120.47,182.80) --
	(121.30,182.80) --
	(122.13,182.79) --
	(122.95,182.77) --
	(123.78,182.73) --
	(124.61,182.72) --
	(125.44,182.68) --
	(126.26,182.66) --
	(127.09,182.65) --
	(127.92,182.65) --
	(128.74,182.65) --
	(129.57,182.57) --
	(130.40,182.46) --
	(131.23,182.44) --
	(132.05,182.44) --
	(132.88,182.37) --
	(133.71,182.37) --
	(134.54,182.37) --
	(135.36,182.36) --
	(136.19,182.36) --
	(137.02,182.36) --
	(137.84,182.36) --
	(138.67,182.31) --
	(139.50,182.31) --
	(140.33,182.31) --
	(141.15,182.28) --
	(141.98,182.27) --
	(142.81,182.27) --
	(143.64,182.27) --
	(144.46,182.27) --
	(145.29,182.27) --
	(146.12,182.24) --
	(146.94,182.21) --
	(147.77,182.21) --
	(148.60,182.18) --
	(149.43,182.16) --
	(150.25,182.11) --
	(151.08,182.10) --
	(151.91,182.05) --
	(152.73,181.98) --
	(153.56,181.98) --
	(154.39,181.98) --
	(155.22,181.83) --
	(156.04,181.83) --
	(156.87,181.83) --
	(157.70,181.83) --
	(158.53,181.82) --
	(159.35,181.78) --
	(160.18,181.78) --
	(161.01,181.74) --
	(161.83,181.74) --
	(162.66,181.73) --
	(163.49,181.73) --
	(164.32,181.72) --
	(165.14,181.67) --
	(165.97,181.55) --
	(166.80,181.54) --
	(167.63,181.54) --
	(168.45,181.48) --
	(169.28,181.48) --
	(170.11,181.44) --
	(170.93,181.34) --
	(171.76,181.34) --
	(172.59,181.33) --
	(173.42,181.33) --
	(174.24,181.33) --
	(175.07,181.33) --
	(175.90,181.30) --
	(176.73,181.29) --
	(177.55,181.29) --
	(178.38,181.29) --
	(179.21,181.23) --
	(180.03,181.23) --
	(180.86,181.21) --
	(181.69,181.19) --
	(182.52,181.19) --
	(183.34,181.19) --
	(184.17,181.19) --
	(185.00,181.15) --
	(185.82,181.15) --
	(186.65,181.15) --
	(187.48,181.15) --
	(188.31,181.07) --
	(189.13,181.07) --
	(189.96,181.02) --
	(190.79,181.02) --
	(191.62,181.02) --
	(192.44,181.02) --
	(193.27,181.02) --
	(194.10,181.02) --
	(194.92,181.02) --
	(195.75,181.00) --
	(196.58,181.00) --
	(197.41,181.00) --
	(198.23,180.99) --
	(199.06,180.98) --
	(199.89,180.96) --
	(200.72,180.96) --
	(201.54,180.93) --
	(202.37,180.93) --
	(203.20,180.87) --
	(204.02,180.87) --
	(204.85,180.86) --
	(205.68,180.86) --
	(206.51,180.85) --
	(207.33,180.85) --
	(208.16,180.85) --
	(208.99,180.85) --
	(209.82,180.85) --
	(210.64,180.85) --
	(211.47,180.85) --
	(212.30,180.83) --
	(213.12,180.82) --
	(213.95,180.81) --
	(214.78,180.81) --
	(215.61,180.80) --
	(216.43,180.79) --
	(217.26,180.76) --
	(218.09,180.73) --
	(218.92,180.73) --
	(219.74,180.73) --
	(220.57,180.72) --
	(221.40,180.72) --
	(222.22,180.72) --
	(223.05,180.66) --
	(223.88,180.66) --
	(224.71,180.57) --
	(225.53,180.56) --
	(226.36,180.53) --
	(227.19,180.41) --
	(228.01,180.41) --
	(228.84,180.41) --
	(229.67,180.41) --
	(230.50,180.41) --
	(231.32,180.41) --
	(232.15,180.41) --
	(232.98,180.41) --
	(233.81,180.41) --
	(234.63,180.38) --
	(235.46,180.38) --
	(236.29,180.38) --
	(237.11,180.38) --
	(237.94,180.38) --
	(238.77,180.35) --
	(239.60,180.35) --
	(240.42,180.34) --
	(241.25,180.31) --
	(242.08,180.30) --
	(242.91,180.24) --
	(243.73,180.24) --
	(244.56,180.21) --
	(245.39,180.19) --
	(246.21,180.18) --
	(247.04,180.18) --
	(247.87,180.18) --
	(248.70,180.18) --
	(249.52,180.18);
\end{scope}
\begin{scope}
\path[clip] ( 32.37,101.73) rectangle (259.86,146.87);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,143.87) --
	( 43.54,142.42) --
	( 44.36,141.98) --
	( 45.19,141.22) --
	( 46.02,140.82) --
	( 46.85,140.65) --
	( 47.67,140.39) --
	( 48.50,139.99) --
	( 49.33,139.45) --
	( 50.16,139.05) --
	( 50.98,139.02) --
	( 51.81,138.86) --
	( 52.64,138.79) --
	( 53.46,138.74) --
	( 54.29,138.63) --
	( 55.12,137.96) --
	( 55.95,137.92) --
	( 56.77,137.57) --
	( 57.60,137.44) --
	( 58.43,137.44) --
	( 59.26,137.34) --
	( 60.08,137.07) --
	( 60.91,136.81) --
	( 61.74,136.75) --
	( 62.56,136.40) --
	( 63.39,136.16) --
	( 64.22,135.57) --
	( 65.05,134.90) --
	( 65.87,134.62) --
	( 66.70,134.56) --
	( 67.53,134.53) --
	( 68.35,134.49) --
	( 69.18,134.13) --
	( 70.01,134.07) --
	( 70.84,133.97) --
	( 71.66,133.82) --
	( 72.49,133.82) --
	( 73.32,133.72) --
	( 74.15,133.72) --
	( 74.97,133.20) --
	( 75.80,133.20) --
	( 76.63,133.20) --
	( 77.45,133.20) --
	( 78.28,132.93) --
	( 79.11,132.90) --
	( 79.94,132.89) --
	( 80.76,132.89) --
	( 81.59,132.89) --
	( 82.42,132.78) --
	( 83.25,132.75) --
	( 84.07,132.75) --
	( 84.90,132.49) --
	( 85.73,132.37) --
	( 86.55,132.06) --
	( 87.38,131.89) --
	( 88.21,131.89) --
	( 89.04,131.89) --
	( 89.86,131.71) --
	( 90.69,131.70) --
	( 91.52,131.51) --
	( 92.35,131.51) --
	( 93.17,131.51) --
	( 94.00,131.51) --
	( 94.83,131.06) --
	( 95.65,131.06) --
	( 96.48,131.06) --
	( 97.31,131.06) --
	( 98.14,130.87) --
	( 98.96,130.87) --
	( 99.79,130.87) --
	(100.62,130.87) --
	(101.45,130.87) --
	(102.27,130.75) --
	(103.10,130.75) --
	(103.93,130.68) --
	(104.75,130.68) --
	(105.58,130.49) --
	(106.41,130.36) --
	(107.24,130.35) --
	(108.06,130.35) --
	(108.89,130.21) --
	(109.72,130.13) --
	(110.54,130.13) --
	(111.37,130.00) --
	(112.20,129.87) --
	(113.03,129.87) --
	(113.85,129.87) --
	(114.68,129.87) --
	(115.51,129.80) --
	(116.34,129.75) --
	(117.16,129.75) --
	(117.99,129.67) --
	(118.82,129.67) --
	(119.64,129.67) --
	(120.47,129.67) --
	(121.30,129.40) --
	(122.13,129.40) --
	(122.95,129.35) --
	(123.78,129.35) --
	(124.61,129.35) --
	(125.44,129.35) --
	(126.26,129.21) --
	(127.09,129.21) --
	(127.92,129.21) --
	(128.74,129.13) --
	(129.57,129.13) --
	(130.40,129.13) --
	(131.23,129.13) --
	(132.05,129.07) --
	(132.88,128.84) --
	(133.71,128.84) --
	(134.54,128.84) --
	(135.36,128.84) --
	(136.19,128.82) --
	(137.02,128.70) --
	(137.84,128.70) --
	(138.67,128.70) --
	(139.50,128.70) --
	(140.33,128.68) --
	(141.15,128.49) --
	(141.98,128.17) --
	(142.81,128.17) --
	(143.64,128.15) --
	(144.46,128.15) --
	(145.29,128.15) --
	(146.12,127.95) --
	(146.94,127.95) --
	(147.77,127.86) --
	(148.60,127.86) --
	(149.43,127.86) --
	(150.25,127.79) --
	(151.08,127.75) --
	(151.91,127.75) --
	(152.73,127.72) --
	(153.56,127.72) --
	(154.39,127.72) --
	(155.22,127.72) --
	(156.04,127.68) --
	(156.87,127.61) --
	(157.70,127.51) --
	(158.53,127.05) --
	(159.35,127.05) --
	(160.18,127.05) --
	(161.01,127.02) --
	(161.83,126.97) --
	(162.66,126.95) --
	(163.49,126.95) --
	(164.32,126.86) --
	(165.14,126.77) --
	(165.97,126.77) --
	(166.80,126.76) --
	(167.63,126.57) --
	(168.45,126.57) --
	(169.28,126.54) --
	(170.11,126.54) --
	(170.93,126.50) --
	(171.76,126.50) --
	(172.59,126.50) --
	(173.42,126.50) --
	(174.24,126.50) --
	(175.07,126.50) --
	(175.90,126.45) --
	(176.73,126.45) --
	(177.55,126.45) --
	(178.38,126.25) --
	(179.21,126.24) --
	(180.03,126.09) --
	(180.86,126.09) --
	(181.69,126.07) --
	(182.52,126.07) --
	(183.34,126.07) --
	(184.17,126.02) --
	(185.00,126.02) --
	(185.82,125.95) --
	(186.65,125.77) --
	(187.48,125.77) --
	(188.31,125.77) --
	(189.13,125.77) --
	(189.96,125.77) --
	(190.79,125.77) --
	(191.62,125.72) --
	(192.44,125.72) --
	(193.27,125.69) --
	(194.10,125.69) --
	(194.92,125.69) --
	(195.75,125.62) --
	(196.58,125.50) --
	(197.41,125.50) --
	(198.23,125.17) --
	(199.06,125.17) --
	(199.89,125.17) --
	(200.72,125.17) --
	(201.54,125.17) --
	(202.37,125.17) --
	(203.20,125.16) --
	(204.02,125.05) --
	(204.85,125.05) --
	(205.68,125.05) --
	(206.51,125.05) --
	(207.33,125.05) --
	(208.16,125.04) --
	(208.99,124.53) --
	(209.82,124.53) --
	(210.64,124.53) --
	(211.47,124.53) --
	(212.30,124.53) --
	(213.12,124.33) --
	(213.95,124.33) --
	(214.78,124.33) --
	(215.61,124.33) --
	(216.43,124.33) --
	(217.26,124.33) --
	(218.09,124.33) --
	(218.92,124.33) --
	(219.74,124.33) --
	(220.57,124.31) --
	(221.40,124.31) --
	(222.22,124.28) --
	(223.05,124.28) --
	(223.88,124.21) --
	(224.71,124.06) --
	(225.53,124.06) --
	(226.36,123.99) --
	(227.19,123.99) --
	(228.01,123.99) --
	(228.84,123.99) --
	(229.67,123.99) --
	(230.50,123.94) --
	(231.32,123.94) --
	(232.15,123.94) --
	(232.98,123.80) --
	(233.81,123.78) --
	(234.63,123.78) --
	(235.46,123.76) --
	(236.29,123.75) --
	(237.11,123.75) --
	(237.94,123.44) --
	(238.77,123.33) --
	(239.60,123.26) --
	(240.42,123.15) --
	(241.25,123.15) --
	(242.08,123.03) --
	(242.91,122.83) --
	(243.73,122.83) --
	(244.56,122.66) --
	(245.39,122.66) --
	(246.21,122.60) --
	(247.04,122.60) --
	(247.87,122.59) --
	(248.70,122.59) --
	(249.52,122.54) --
	(249.52,119.58) --
	(248.70,119.58) --
	(247.87,119.59) --
	(247.04,119.59) --
	(246.21,119.76) --
	(245.39,119.76) --
	(244.56,119.76) --
	(243.73,119.76) --
	(242.91,119.76) --
	(242.08,119.76) --
	(241.25,119.76) --
	(240.42,119.76) --
	(239.60,119.76) --
	(238.77,119.76) --
	(237.94,119.92) --
	(237.11,119.92) --
	(236.29,119.92) --
	(235.46,119.92) --
	(234.63,119.92) --
	(233.81,119.92) --
	(232.98,120.12) --
	(232.15,120.12) --
	(231.32,120.12) --
	(230.50,120.12) --
	(229.67,120.12) --
	(228.84,120.12) --
	(228.01,120.14) --
	(227.19,120.14) --
	(226.36,120.22) --
	(225.53,120.39) --
	(224.71,120.39) --
	(223.88,120.39) --
	(223.05,120.48) --
	(222.22,120.48) --
	(221.40,120.48) --
	(220.57,120.48) --
	(219.74,120.52) --
	(218.92,120.62) --
	(218.09,120.62) --
	(217.26,120.70) --
	(216.43,120.70) --
	(215.61,120.70) --
	(214.78,120.70) --
	(213.95,120.70) --
	(213.12,120.70) --
	(212.30,120.70) --
	(211.47,120.70) --
	(210.64,120.70) --
	(209.82,120.70) --
	(208.99,120.93) --
	(208.16,120.95) --
	(207.33,120.95) --
	(206.51,120.95) --
	(205.68,120.95) --
	(204.85,120.95) --
	(204.02,120.95) --
	(203.20,120.95) --
	(202.37,120.95) --
	(201.54,120.95) --
	(200.72,120.95) --
	(199.89,121.08) --
	(199.06,121.08) --
	(198.23,121.11) --
	(197.41,121.11) --
	(196.58,121.22) --
	(195.75,121.26) --
	(194.92,121.26) --
	(194.10,121.26) --
	(193.27,121.35) --
	(192.44,121.38) --
	(191.62,121.38) --
	(190.79,121.38) --
	(189.96,121.38) --
	(189.13,121.38) --
	(188.31,121.38) --
	(187.48,121.38) --
	(186.65,121.38) --
	(185.82,121.51) --
	(185.00,121.51) --
	(184.17,121.51) --
	(183.34,121.55) --
	(182.52,121.55) --
	(181.69,121.61) --
	(180.86,121.77) --
	(180.03,121.79) --
	(179.21,121.85) --
	(178.38,121.87) --
	(177.55,121.87) --
	(176.73,121.95) --
	(175.90,122.03) --
	(175.07,122.06) --
	(174.24,122.10) --
	(173.42,122.12) --
	(172.59,122.12) --
	(171.76,122.48) --
	(170.93,122.48) --
	(170.11,122.49) --
	(169.28,122.66) --
	(168.45,122.66) --
	(167.63,122.70) --
	(166.80,122.70) --
	(165.97,122.70) --
	(165.14,122.70) --
	(164.32,122.70) --
	(163.49,122.70) --
	(162.66,122.70) --
	(161.83,122.72) --
	(161.01,122.72) --
	(160.18,122.72) --
	(159.35,122.72) --
	(158.53,122.72) --
	(157.70,122.72) --
	(156.87,122.77) --
	(156.04,122.77) --
	(155.22,122.83) --
	(154.39,123.00) --
	(153.56,123.01) --
	(152.73,123.01) --
	(151.91,123.23) --
	(151.08,123.23) --
	(150.25,123.23) --
	(149.43,123.23) --
	(148.60,123.24) --
	(147.77,123.32) --
	(146.94,123.32) --
	(146.12,123.32) --
	(145.29,123.32) --
	(144.46,123.32) --
	(143.64,123.32) --
	(142.81,123.46) --
	(141.98,123.46) --
	(141.15,123.46) --
	(140.33,123.50) --
	(139.50,123.71) --
	(138.67,123.71) --
	(137.84,123.71) --
	(137.02,123.74) --
	(136.19,123.75) --
	(135.36,123.93) --
	(134.54,123.93) --
	(133.71,124.03) --
	(132.88,124.03) --
	(132.05,124.08) --
	(131.23,124.08) --
	(130.40,124.24) --
	(129.57,124.36) --
	(128.74,124.93) --
	(127.92,124.93) --
	(127.09,124.96) --
	(126.26,125.01) --
	(125.44,125.01) --
	(124.61,125.31) --
	(123.78,125.31) --
	(122.95,125.48) --
	(122.13,125.97) --
	(121.30,125.97) --
	(120.47,125.97) --
	(119.64,126.06) --
	(118.82,126.06) --
	(117.99,126.06) --
	(117.16,126.25) --
	(116.34,126.25) --
	(115.51,126.42) --
	(114.68,126.72) --
	(113.85,126.96) --
	(113.03,126.96) --
	(112.20,126.96) --
	(111.37,126.96) --
	(110.54,126.99) --
	(109.72,126.99) --
	(108.89,127.04) --
	(108.06,127.04) --
	(107.24,127.54) --
	(106.41,127.60) --
	(105.58,127.60) --
	(104.75,127.85) --
	(103.93,127.85) --
	(103.10,127.85) --
	(102.27,127.85) --
	(101.45,127.85) --
	(100.62,127.98) --
	( 99.79,127.98) --
	( 98.96,128.39) --
	( 98.14,128.39) --
	( 97.31,128.56) --
	( 96.48,128.56) --
	( 95.65,128.56) --
	( 94.83,128.59) --
	( 94.00,128.75) --
	( 93.17,128.75) --
	( 92.35,128.75) --
	( 91.52,128.75) --
	( 90.69,128.75) --
	( 89.86,128.75) --
	( 89.04,128.76) --
	( 88.21,129.03) --
	( 87.38,129.03) --
	( 86.55,129.03) --
	( 85.73,129.03) --
	( 84.90,129.03) --
	( 84.07,129.08) --
	( 83.25,129.24) --
	( 82.42,129.30) --
	( 81.59,129.30) --
	( 80.76,129.56) --
	( 79.94,130.07) --
	( 79.11,130.52) --
	( 78.28,130.52) --
	( 77.45,130.52) --
	( 76.63,130.76) --
	( 75.80,130.76) --
	( 74.97,130.86) --
	( 74.15,130.86) --
	( 73.32,130.86) --
	( 72.49,131.06) --
	( 71.66,131.06) --
	( 70.84,131.06) --
	( 70.01,131.06) --
	( 69.18,131.06) --
	( 68.35,131.35) --
	( 67.53,131.35) --
	( 66.70,131.37) --
	( 65.87,131.37) --
	( 65.05,131.76) --
	( 64.22,131.97) --
	( 63.39,132.40) --
	( 62.56,132.40) --
	( 61.74,132.90) --
	( 60.91,132.93) --
	( 60.08,133.14) --
	( 59.26,133.14) --
	( 58.43,133.14) --
	( 57.60,133.68) --
	( 56.77,133.83) --
	( 55.95,134.31) --
	( 55.12,134.44) --
	( 54.29,135.28) --
	( 53.46,135.34) --
	( 52.64,135.51) --
	( 51.81,136.00) --
	( 50.98,136.02) --
	( 50.16,136.36) --
	( 49.33,137.28) --
	( 48.50,137.86) --
	( 47.67,138.18) --
	( 46.85,138.86) --
	( 46.02,139.57) --
	( 45.19,140.34) --
	( 44.36,140.94) --
	( 43.54,141.70) --
	( 42.71,142.30) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,143.07) --
	( 43.54,142.07) --
	( 44.36,141.65) --
	( 45.19,140.78) --
	( 46.02,140.60) --
	( 46.85,140.00) --
	( 47.67,139.30) --
	( 48.50,139.08) --
	( 49.33,138.74) --
	( 50.16,137.98) --
	( 50.98,137.89) --
	( 51.81,137.73) --
	( 52.64,137.73) --
	( 53.46,137.32) --
	( 54.29,136.53) --
	( 55.12,136.15) --
	( 55.95,136.11) --
	( 56.77,135.50) --
	( 57.60,135.34) --
	( 58.43,135.21) --
	( 59.26,135.03) --
	( 60.08,134.73) --
	( 60.91,134.29) --
	( 61.74,134.17) --
	( 62.56,134.17) --
	( 63.39,134.13) --
	( 64.22,134.13) --
	( 65.05,133.96) --
	( 65.87,133.65) --
	( 66.70,133.65) --
	( 67.53,133.42) --
	( 68.35,132.96) --
	( 69.18,132.92) --
	( 70.01,132.92) --
	( 70.84,132.92) --
	( 71.66,132.79) --
	( 72.49,132.66) --
	( 73.32,132.56) --
	( 74.15,132.19) --
	( 74.97,131.95) --
	( 75.80,131.95) --
	( 76.63,131.95) --
	( 77.45,131.94) --
	( 78.28,131.84) --
	( 79.11,131.60) --
	( 79.94,131.42) --
	( 80.76,131.41) --
	( 81.59,131.32) --
	( 82.42,131.32) --
	( 83.25,131.32) --
	( 84.07,131.11) --
	( 84.90,131.05) --
	( 85.73,131.02) --
	( 86.55,130.93) --
	( 87.38,130.91) --
	( 88.21,130.82) --
	( 89.04,130.82) --
	( 89.86,130.76) --
	( 90.69,130.76) --
	( 91.52,130.67) --
	( 92.35,130.64) --
	( 93.17,130.62) --
	( 94.00,130.53) --
	( 94.83,130.27) --
	( 95.65,130.27) --
	( 96.48,130.18) --
	( 97.31,130.18) --
	( 98.14,130.18) --
	( 98.96,130.10) --
	( 99.79,130.10) --
	(100.62,129.97) --
	(101.45,129.92) --
	(102.27,129.62) --
	(103.10,129.27) --
	(103.93,129.19) --
	(104.75,129.11) --
	(105.58,128.80) --
	(106.41,128.80) --
	(107.24,128.80) --
	(108.06,128.80) --
	(108.89,128.80) --
	(109.72,128.80) --
	(110.54,128.75) --
	(111.37,128.75) --
	(112.20,128.75) --
	(113.03,128.67) --
	(113.85,128.67) --
	(114.68,128.67) --
	(115.51,128.67) --
	(116.34,128.67) --
	(117.16,128.49) --
	(117.99,128.49) --
	(118.82,128.47) --
	(119.64,128.47) --
	(120.47,128.47) --
	(121.30,128.38) --
	(122.13,128.37) --
	(122.95,128.14) --
	(123.78,128.01) --
	(124.61,128.01) --
	(125.44,127.98) --
	(126.26,127.85) --
	(127.09,127.76) --
	(127.92,127.71) --
	(128.74,127.71) --
	(129.57,127.71) --
	(130.40,127.68) --
	(131.23,127.68) --
	(132.05,127.61) --
	(132.88,127.61) --
	(133.71,127.61) --
	(134.54,127.51) --
	(135.36,127.51) --
	(136.19,127.49) --
	(137.02,127.47) --
	(137.84,127.47) --
	(138.67,127.47) --
	(139.50,127.42) --
	(140.33,127.34) --
	(141.15,127.33) --
	(141.98,126.78) --
	(142.81,126.78) --
	(143.64,126.52) --
	(144.46,126.41) --
	(145.29,126.19) --
	(146.12,126.17) --
	(146.94,125.93) --
	(147.77,125.93) --
	(148.60,125.93) --
	(149.43,125.71) --
	(150.25,125.71) --
	(151.08,125.71) --
	(151.91,125.50) --
	(152.73,125.50) --
	(153.56,125.47) --
	(154.39,125.21) --
	(155.22,125.20) --
	(156.04,125.20) --
	(156.87,124.92) --
	(157.70,124.92) --
	(158.53,124.92) --
	(159.35,124.89) --
	(160.18,124.89) --
	(161.01,124.88) --
	(161.83,124.87) --
	(162.66,124.87) --
	(163.49,124.87) --
	(164.32,124.85) --
	(165.14,124.85) --
	(165.97,124.74) --
	(166.80,124.58) --
	(167.63,124.41) --
	(168.45,124.39) --
	(169.28,124.38) --
	(170.11,124.37) --
	(170.93,124.37) --
	(171.76,124.28) --
	(172.59,124.27) --
	(173.42,124.21) --
	(174.24,124.21) --
	(175.07,124.21) --
	(175.90,124.21) --
	(176.73,124.18) --
	(177.55,123.90) --
	(178.38,123.90) --
	(179.21,123.90) --
	(180.03,123.90) --
	(180.86,123.79) --
	(181.69,123.49) --
	(182.52,123.49) --
	(183.34,123.49) --
	(184.17,123.41) --
	(185.00,123.41) --
	(185.82,123.29) --
	(186.65,123.29) --
	(187.48,123.29) --
	(188.31,123.29) --
	(189.13,123.29) --
	(189.96,123.29) --
	(190.79,123.11) --
	(191.62,123.03) --
	(192.44,123.03) --
	(193.27,123.03) --
	(194.10,123.03) --
	(194.92,122.98) --
	(195.75,122.92) --
	(196.58,122.91) --
	(197.41,122.51) --
	(198.23,122.51) --
	(199.06,122.48) --
	(199.89,122.48) --
	(200.72,122.48) --
	(201.54,122.46) --
	(202.37,122.46) --
	(203.20,122.46) --
	(204.02,122.44) --
	(204.85,122.44) --
	(205.68,122.44) --
	(206.51,122.43) --
	(207.33,122.40) --
	(208.16,122.40) --
	(208.99,122.40) --
	(209.82,122.39) --
	(210.64,122.30) --
	(211.47,122.30) --
	(212.30,122.30) --
	(213.12,122.22) --
	(213.95,122.22) --
	(214.78,122.07) --
	(215.61,122.06) --
	(216.43,122.05) --
	(217.26,122.05) --
	(218.09,122.05) --
	(218.92,122.03) --
	(219.74,122.03) --
	(220.57,121.79) --
	(221.40,121.79) --
	(222.22,121.79) --
	(223.05,121.56) --
	(223.88,121.56) --
	(224.71,121.56) --
	(225.53,121.56) --
	(226.36,121.56) --
	(227.19,121.56) --
	(228.01,121.56) --
	(228.84,121.56) --
	(229.67,121.52) --
	(230.50,121.52) --
	(231.32,121.52) --
	(232.15,121.52) --
	(232.98,121.52) --
	(233.81,121.51) --
	(234.63,121.51) --
	(235.46,121.51) --
	(236.29,121.51) --
	(237.11,121.51) --
	(237.94,121.51) --
	(238.77,121.51) --
	(239.60,121.49) --
	(240.42,121.45) --
	(241.25,121.45) --
	(242.08,121.45) --
	(242.91,121.26) --
	(243.73,121.26) --
	(244.56,121.26) --
	(245.39,121.26) --
	(246.21,121.26) --
	(247.04,121.10) --
	(247.87,121.05) --
	(248.70,121.05) --
	(249.52,121.04);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,142.94) --
	( 43.54,141.81) --
	( 44.36,141.06) --
	( 45.19,140.74) --
	( 46.02,139.96) --
	( 46.85,139.50) --
	( 47.67,139.00) --
	( 48.50,138.47) --
	( 49.33,138.33) --
	( 50.16,137.91) --
	( 50.98,137.66) --
	( 51.81,137.53) --
	( 52.64,137.25) --
	( 53.46,136.95) --
	( 54.29,136.93) --
	( 55.12,136.47) --
	( 55.95,136.15) --
	( 56.77,136.08) --
	( 57.60,135.94) --
	( 58.43,135.55) --
	( 59.26,135.22) --
	( 60.08,135.21) --
	( 60.91,135.12) --
	( 61.74,134.81) --
	( 62.56,134.50) --
	( 63.39,134.44) --
	( 64.22,133.98) --
	( 65.05,133.92) --
	( 65.87,133.80) --
	( 66.70,133.64) --
	( 67.53,133.40) --
	( 68.35,132.97) --
	( 69.18,132.97) --
	( 70.01,132.85) --
	( 70.84,132.65) --
	( 71.66,132.19) --
	( 72.49,132.02) --
	( 73.32,132.02) --
	( 74.15,131.97) --
	( 74.97,131.97) --
	( 75.80,131.43) --
	( 76.63,131.43) --
	( 77.45,131.40) --
	( 78.28,131.21) --
	( 79.11,130.94) --
	( 79.94,130.94) --
	( 80.76,130.90) --
	( 81.59,130.67) --
	( 82.42,130.64) --
	( 83.25,130.58) --
	( 84.07,130.23) --
	( 84.90,130.12) --
	( 85.73,130.07) --
	( 86.55,130.07) --
	( 87.38,129.97) --
	( 88.21,129.79) --
	( 89.04,129.51) --
	( 89.86,129.46) --
	( 90.69,129.38) --
	( 91.52,129.25) --
	( 92.35,129.04) --
	( 93.17,128.89) --
	( 94.00,128.59) --
	( 94.83,128.50) --
	( 95.65,128.37) --
	( 96.48,128.35) --
	( 97.31,128.26) --
	( 98.14,128.26) --
	( 98.96,127.91) --
	( 99.79,127.86) --
	(100.62,127.76) --
	(101.45,127.57) --
	(102.27,127.57) --
	(103.10,127.31) --
	(103.93,127.24) --
	(104.75,127.23) --
	(105.58,127.18) --
	(106.41,127.16) --
	(107.24,127.16) --
	(108.06,127.12) --
	(108.89,127.12) --
	(109.72,127.11) --
	(110.54,126.85) --
	(111.37,126.79) --
	(112.20,126.78) --
	(113.03,126.78) --
	(113.85,126.71) --
	(114.68,126.64) --
	(115.51,126.60) --
	(116.34,126.58) --
	(117.16,126.51) --
	(117.99,126.50) --
	(118.82,126.20) --
	(119.64,126.20) --
	(120.47,126.05) --
	(121.30,125.99) --
	(122.13,125.99) --
	(122.95,125.99) --
	(123.78,125.71) --
	(124.61,125.68) --
	(125.44,125.67) --
	(126.26,125.67) --
	(127.09,125.58) --
	(127.92,125.38) --
	(128.74,125.14) --
	(129.57,125.14) --
	(130.40,125.14) --
	(131.23,125.14) --
	(132.05,125.07) --
	(132.88,124.72) --
	(133.71,124.72) --
	(134.54,124.72) --
	(135.36,124.65) --
	(136.19,124.65) --
	(137.02,124.50) --
	(137.84,124.50) --
	(138.67,124.44) --
	(139.50,124.24) --
	(140.33,124.20) --
	(141.15,124.19) --
	(141.98,124.19) --
	(142.81,124.17) --
	(143.64,124.17) --
	(144.46,124.13) --
	(145.29,124.13) --
	(146.12,124.13) --
	(146.94,124.08) --
	(147.77,123.97) --
	(148.60,123.97) --
	(149.43,123.97) --
	(150.25,123.89) --
	(151.08,123.83) --
	(151.91,123.83) --
	(152.73,123.75) --
	(153.56,123.61) --
	(154.39,123.61) --
	(155.22,123.61) --
	(156.04,123.53) --
	(156.87,123.42) --
	(157.70,123.42) --
	(158.53,123.41) --
	(159.35,123.41) --
	(160.18,123.19) --
	(161.01,123.19) --
	(161.83,123.19) --
	(162.66,123.08) --
	(163.49,123.05) --
	(164.32,123.04) --
	(165.14,123.04) --
	(165.97,123.04) --
	(166.80,123.01) --
	(167.63,122.85) --
	(168.45,122.78) --
	(169.28,122.74) --
	(170.11,122.72) --
	(170.93,122.64) --
	(171.76,122.52) --
	(172.59,122.36) --
	(173.42,122.35) --
	(174.24,122.33) --
	(175.07,122.33) --
	(175.90,122.29) --
	(176.73,122.29) --
	(177.55,122.27) --
	(178.38,122.22) --
	(179.21,122.22) --
	(180.03,121.97) --
	(180.86,121.94) --
	(181.69,121.90) --
	(182.52,121.90) --
	(183.34,121.90) --
	(184.17,121.74) --
	(185.00,121.74) --
	(185.82,121.68) --
	(186.65,121.68) --
	(187.48,121.68) --
	(188.31,121.56) --
	(189.13,121.56) --
	(189.96,121.21) --
	(190.79,121.15) --
	(191.62,121.15) --
	(192.44,121.15) --
	(193.27,121.15) --
	(194.10,121.13) --
	(194.92,121.12) --
	(195.75,121.08) --
	(196.58,121.00) --
	(197.41,120.80) --
	(198.23,120.77) --
	(199.06,120.77) --
	(199.89,120.77) --
	(200.72,120.77) --
	(201.54,120.77) --
	(202.37,120.69) --
	(203.20,120.69) --
	(204.02,120.67) --
	(204.85,120.41) --
	(205.68,120.41) --
	(206.51,120.41) --
	(207.33,120.41) --
	(208.16,120.40) --
	(208.99,120.40) --
	(209.82,120.40) --
	(210.64,120.40) --
	(211.47,120.40) --
	(212.30,120.40) --
	(213.12,120.40) --
	(213.95,120.40) --
	(214.78,120.40) --
	(215.61,120.40) --
	(216.43,120.40) --
	(217.26,120.40) --
	(218.09,120.09) --
	(218.92,120.09) --
	(219.74,120.09) --
	(220.57,120.09) --
	(221.40,120.01) --
	(222.22,120.01) --
	(223.05,120.01) --
	(223.88,120.01) --
	(224.71,120.01) --
	(225.53,120.01) --
	(226.36,119.97) --
	(227.19,119.97) --
	(228.01,119.97) --
	(228.84,119.97) --
	(229.67,119.97) --
	(230.50,119.97) --
	(231.32,119.97) --
	(232.15,119.97) --
	(232.98,119.97) --
	(233.81,119.95) --
	(234.63,119.95) --
	(235.46,119.92) --
	(236.29,119.92) --
	(237.11,119.92) --
	(237.94,119.92) --
	(238.77,119.92) --
	(239.60,119.92) --
	(240.42,119.87) --
	(241.25,119.87) --
	(242.08,119.86) --
	(242.91,119.86) --
	(243.73,119.86) --
	(244.56,119.86) --
	(245.39,119.86) --
	(246.21,119.86) --
	(247.04,119.80) --
	(247.87,119.68) --
	(248.70,119.68) --
	(249.52,119.68) --
	(249.52,117.85) --
	(248.70,117.85) --
	(247.87,117.85) --
	(247.04,117.85) --
	(246.21,118.01) --
	(245.39,118.07) --
	(244.56,118.07) --
	(243.73,118.08) --
	(242.91,118.08) --
	(242.08,118.08) --
	(241.25,118.08) --
	(240.42,118.21) --
	(239.60,118.23) --
	(238.77,118.23) --
	(237.94,118.24) --
	(237.11,118.25) --
	(236.29,118.29) --
	(235.46,118.29) --
	(234.63,118.29) --
	(233.81,118.29) --
	(232.98,118.29) --
	(232.15,118.29) --
	(231.32,118.29) --
	(230.50,118.29) --
	(229.67,118.29) --
	(228.84,118.29) --
	(228.01,118.42) --
	(227.19,118.42) --
	(226.36,118.67) --
	(225.53,118.73) --
	(224.71,118.73) --
	(223.88,118.74) --
	(223.05,118.74) --
	(222.22,118.74) --
	(221.40,118.74) --
	(220.57,118.74) --
	(219.74,118.74) --
	(218.92,118.75) --
	(218.09,118.75) --
	(217.26,118.76) --
	(216.43,118.77) --
	(215.61,119.11) --
	(214.78,119.11) --
	(213.95,119.11) --
	(213.12,119.11) --
	(212.30,119.11) --
	(211.47,119.11) --
	(210.64,119.11) --
	(209.82,119.11) --
	(208.99,119.11) --
	(208.16,119.13) --
	(207.33,119.13) --
	(206.51,119.13) --
	(205.68,119.13) --
	(204.85,119.13) --
	(204.02,119.13) --
	(203.20,119.13) --
	(202.37,119.20) --
	(201.54,119.20) --
	(200.72,119.20) --
	(199.89,119.20) --
	(199.06,119.37) --
	(198.23,119.42) --
	(197.41,119.42) --
	(196.58,119.42) --
	(195.75,119.42) --
	(194.92,119.45) --
	(194.10,119.47) --
	(193.27,119.47) --
	(192.44,119.47) --
	(191.62,119.50) --
	(190.79,119.50) --
	(189.96,119.66) --
	(189.13,119.66) --
	(188.31,119.68) --
	(187.48,119.68) --
	(186.65,119.68) --
	(185.82,119.68) --
	(185.00,119.68) --
	(184.17,119.68) --
	(183.34,119.72) --
	(182.52,119.72) --
	(181.69,119.72) --
	(180.86,119.85) --
	(180.03,119.96) --
	(179.21,119.96) --
	(178.38,119.96) --
	(177.55,119.96) --
	(176.73,119.96) --
	(175.90,119.96) --
	(175.07,119.98) --
	(174.24,119.98) --
	(173.42,119.98) --
	(172.59,120.02) --
	(171.76,120.05) --
	(170.93,120.05) --
	(170.11,120.05) --
	(169.28,120.05) --
	(168.45,120.05) --
	(167.63,120.05) --
	(166.80,120.19) --
	(165.97,120.31) --
	(165.14,120.36) --
	(164.32,120.44) --
	(163.49,120.44) --
	(162.66,120.49) --
	(161.83,120.58) --
	(161.01,120.62) --
	(160.18,120.62) --
	(159.35,120.62) --
	(158.53,120.62) --
	(157.70,120.62) --
	(156.87,120.62) --
	(156.04,120.69) --
	(155.22,120.71) --
	(154.39,120.73) --
	(153.56,120.73) --
	(152.73,120.73) --
	(151.91,120.81) --
	(151.08,120.81) --
	(150.25,120.88) --
	(149.43,120.88) --
	(148.60,120.90) --
	(147.77,120.90) --
	(146.94,120.90) --
	(146.12,120.91) --
	(145.29,121.16) --
	(144.46,121.16) --
	(143.64,121.16) --
	(142.81,121.16) --
	(141.98,121.55) --
	(141.15,121.55) --
	(140.33,121.85) --
	(139.50,121.85) --
	(138.67,121.85) --
	(137.84,122.10) --
	(137.02,122.10) --
	(136.19,122.10) --
	(135.36,122.17) --
	(134.54,122.18) --
	(133.71,122.27) --
	(132.88,122.53) --
	(132.05,122.58) --
	(131.23,122.63) --
	(130.40,122.63) --
	(129.57,122.63) --
	(128.74,122.64) --
	(127.92,122.83) --
	(127.09,122.86) --
	(126.26,122.86) --
	(125.44,122.94) --
	(124.61,122.94) --
	(123.78,123.06) --
	(122.95,123.06) --
	(122.13,123.06) --
	(121.30,123.06) --
	(120.47,123.39) --
	(119.64,123.39) --
	(118.82,123.92) --
	(117.99,124.17) --
	(117.16,124.17) --
	(116.34,124.23) --
	(115.51,124.23) --
	(114.68,124.23) --
	(113.85,124.54) --
	(113.03,124.54) --
	(112.20,124.54) --
	(111.37,124.60) --
	(110.54,124.75) --
	(109.72,124.75) --
	(108.89,124.79) --
	(108.06,124.79) --
	(107.24,124.88) --
	(106.41,125.28) --
	(105.58,125.41) --
	(104.75,125.42) --
	(103.93,125.50) --
	(103.10,125.53) --
	(102.27,125.56) --
	(101.45,125.58) --
	(100.62,125.68) --
	( 99.79,125.87) --
	( 98.96,125.87) --
	( 98.14,125.87) --
	( 97.31,126.05) --
	( 96.48,126.14) --
	( 95.65,126.18) --
	( 94.83,126.27) --
	( 94.00,126.34) --
	( 93.17,126.46) --
	( 92.35,126.46) --
	( 91.52,126.47) --
	( 90.69,126.74) --
	( 89.86,126.80) --
	( 89.04,126.82) --
	( 88.21,127.10) --
	( 87.38,127.33) --
	( 86.55,127.35) --
	( 85.73,127.37) --
	( 84.90,127.70) --
	( 84.07,127.84) --
	( 83.25,128.01) --
	( 82.42,128.05) --
	( 81.59,128.05) --
	( 80.76,128.11) --
	( 79.94,128.47) --
	( 79.11,128.55) --
	( 78.28,129.01) --
	( 77.45,129.01) --
	( 76.63,129.08) --
	( 75.80,129.08) --
	( 74.97,129.09) --
	( 74.15,129.17) --
	( 73.32,129.29) --
	( 72.49,129.49) --
	( 71.66,129.78) --
	( 70.84,130.05) --
	( 70.01,130.17) --
	( 69.18,130.17) --
	( 68.35,130.28) --
	( 67.53,130.80) --
	( 66.70,131.16) --
	( 65.87,131.30) --
	( 65.05,131.30) --
	( 64.22,131.50) --
	( 63.39,131.73) --
	( 62.56,132.30) --
	( 61.74,132.31) --
	( 60.91,132.62) --
	( 60.08,133.18) --
	( 59.26,133.28) --
	( 58.43,133.47) --
	( 57.60,133.55) --
	( 56.77,133.55) --
	( 55.95,134.57) --
	( 55.12,134.74) --
	( 54.29,134.88) --
	( 53.46,135.12) --
	( 52.64,135.18) --
	( 51.81,135.53) --
	( 50.98,135.66) --
	( 50.16,136.28) --
	( 49.33,136.84) --
	( 48.50,137.66) --
	( 47.67,137.86) --
	( 46.85,138.25) --
	( 46.02,138.37) --
	( 45.19,139.64) --
	( 44.36,140.41) --
	( 43.54,141.06) --
	( 42.71,142.12) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,142.40) --
	( 43.54,141.45) --
	( 44.36,140.80) --
	( 45.19,140.25) --
	( 46.02,139.39) --
	( 46.85,138.75) --
	( 47.67,138.43) --
	( 48.50,138.24) --
	( 49.33,137.80) --
	( 50.16,137.38) --
	( 50.98,137.14) --
	( 51.81,137.00) --
	( 52.64,136.81) --
	( 53.46,136.34) --
	( 54.29,135.81) --
	( 55.12,135.54) --
	( 55.95,135.50) --
	( 56.77,135.05) --
	( 57.60,134.94) --
	( 58.43,134.56) --
	( 59.26,134.56) --
	( 60.08,134.51) --
	( 60.91,134.41) --
	( 61.74,133.99) --
	( 62.56,133.61) --
	( 63.39,133.32) --
	( 64.22,132.77) --
	( 65.05,132.77) --
	( 65.87,132.77) --
	( 66.70,132.56) --
	( 67.53,132.08) --
	( 68.35,132.04) --
	( 69.18,131.97) --
	( 70.01,131.30) --
	( 70.84,131.30) --
	( 71.66,131.29) --
	( 72.49,131.05) --
	( 73.32,130.79) --
	( 74.15,130.65) --
	( 74.97,130.44) --
	( 75.80,130.44) --
	( 76.63,130.23) --
	( 77.45,129.99) --
	( 78.28,129.96) --
	( 79.11,129.90) --
	( 79.94,129.70) --
	( 80.76,129.68) --
	( 81.59,129.68) --
	( 82.42,129.57) --
	( 83.25,129.37) --
	( 84.07,129.28) --
	( 84.90,128.79) --
	( 85.73,128.71) --
	( 86.55,128.36) --
	( 87.38,128.36) --
	( 88.21,128.24) --
	( 89.04,128.02) --
	( 89.86,127.92) --
	( 90.69,127.92) --
	( 91.52,127.74) --
	( 92.35,127.62) --
	( 93.17,127.27) --
	( 94.00,127.11) --
	( 94.83,127.02) --
	( 95.65,126.99) --
	( 96.48,126.99) --
	( 97.31,126.99) --
	( 98.14,126.97) --
	( 98.96,126.92) --
	( 99.79,126.84) --
	(100.62,126.78) --
	(101.45,126.78) --
	(102.27,126.76) --
	(103.10,126.49) --
	(103.93,126.36) --
	(104.75,126.13) --
	(105.58,126.06) --
	(106.41,125.92) --
	(107.24,125.92) --
	(108.06,125.92) --
	(108.89,125.79) --
	(109.72,125.71) --
	(110.54,125.69) --
	(111.37,125.52) --
	(112.20,125.41) --
	(113.03,125.40) --
	(113.85,125.40) --
	(114.68,125.40) --
	(115.51,125.28) --
	(116.34,125.27) --
	(117.16,125.20) --
	(117.99,125.20) --
	(118.82,124.96) --
	(119.64,124.79) --
	(120.47,124.79) --
	(121.30,124.66) --
	(122.13,124.66) --
	(122.95,124.60) --
	(123.78,124.42) --
	(124.61,124.22) --
	(125.44,124.15) --
	(126.26,124.15) --
	(127.09,124.12) --
	(127.92,124.09) --
	(128.74,123.98) --
	(129.57,123.98) --
	(130.40,123.72) --
	(131.23,123.72) --
	(132.05,123.68) --
	(132.88,123.56) --
	(133.71,123.31) --
	(134.54,123.27) --
	(135.36,123.02) --
	(136.19,123.02) --
	(137.02,123.02) --
	(137.84,123.02) --
	(138.67,123.02) --
	(139.50,122.79) --
	(140.33,122.76) --
	(141.15,122.55) --
	(141.98,122.55) --
	(142.81,122.55) --
	(143.64,122.55) --
	(144.46,122.52) --
	(145.29,122.52) --
	(146.12,122.52) --
	(146.94,122.52) --
	(147.77,122.51) --
	(148.60,122.51) --
	(149.43,122.38) --
	(150.25,122.36) --
	(151.08,122.36) --
	(151.91,122.31) --
	(152.73,122.31) --
	(153.56,122.31) --
	(154.39,122.30) --
	(155.22,122.28) --
	(156.04,122.24) --
	(156.87,122.20) --
	(157.70,122.04) --
	(158.53,122.04) --
	(159.35,122.04) --
	(160.18,122.04) --
	(161.01,122.01) --
	(161.83,122.01) --
	(162.66,122.01) --
	(163.49,122.00) --
	(164.32,121.94) --
	(165.14,121.85) --
	(165.97,121.85) --
	(166.80,121.78) --
	(167.63,121.60) --
	(168.45,121.55) --
	(169.28,121.55) --
	(170.11,121.50) --
	(170.93,121.43) --
	(171.76,121.37) --
	(172.59,121.37) --
	(173.42,121.31) --
	(174.24,121.31) --
	(175.07,121.31) --
	(175.90,121.14) --
	(176.73,121.08) --
	(177.55,121.05) --
	(178.38,120.97) --
	(179.21,120.91) --
	(180.03,120.91) --
	(180.86,120.88) --
	(181.69,120.75) --
	(182.52,120.61) --
	(183.34,120.61) --
	(184.17,120.61) --
	(185.00,120.59) --
	(185.82,120.45) --
	(186.65,120.45) --
	(187.48,120.39) --
	(188.31,120.39) --
	(189.13,120.35) --
	(189.96,120.34) --
	(190.79,120.34) --
	(191.62,120.33) --
	(192.44,120.14) --
	(193.27,120.14) --
	(194.10,120.06) --
	(194.92,120.06) --
	(195.75,120.06) --
	(196.58,120.06) --
	(197.41,120.05) --
	(198.23,120.05) --
	(199.06,120.05) --
	(199.89,120.05) --
	(200.72,119.95) --
	(201.54,119.94) --
	(202.37,119.94) --
	(203.20,119.94) --
	(204.02,119.94) --
	(204.85,119.90) --
	(205.68,119.89) --
	(206.51,119.87) --
	(207.33,119.87) --
	(208.16,119.87) --
	(208.99,119.87) --
	(209.82,119.85) --
	(210.64,119.85) --
	(211.47,119.85) --
	(212.30,119.85) --
	(213.12,119.82) --
	(213.95,119.77) --
	(214.78,119.72) --
	(215.61,119.70) --
	(216.43,119.67) --
	(217.26,119.63) --
	(218.09,119.58) --
	(218.92,119.58) --
	(219.74,119.58) --
	(220.57,119.58) --
	(221.40,119.58) --
	(222.22,119.58) --
	(223.05,119.58) --
	(223.88,119.58) --
	(224.71,119.58) --
	(225.53,119.50) --
	(226.36,119.32) --
	(227.19,119.32) --
	(228.01,119.30) --
	(228.84,119.30) --
	(229.67,119.29) --
	(230.50,119.29) --
	(231.32,119.25) --
	(232.15,119.22) --
	(232.98,119.22) --
	(233.81,119.22) --
	(234.63,119.21) --
	(235.46,119.20) --
	(236.29,119.20) --
	(237.11,119.20) --
	(237.94,119.14) --
	(238.77,119.14) --
	(239.60,119.14) --
	(240.42,119.13) --
	(241.25,119.13) --
	(242.08,119.11) --
	(242.91,119.09) --
	(243.73,119.09) --
	(244.56,119.09) --
	(245.39,119.07) --
	(246.21,119.07) --
	(247.04,119.03) --
	(247.87,119.02) --
	(248.70,119.01) --
	(249.52,119.00);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,144.82) --
	( 43.54,143.13) --
	( 44.36,142.18) --
	( 45.19,141.60) --
	( 46.02,141.34) --
	( 46.85,140.85) --
	( 47.67,140.76) --
	( 48.50,140.56) --
	( 49.33,140.29) --
	( 50.16,140.13) --
	( 50.98,139.47) --
	( 51.81,139.12) --
	( 52.64,138.61) --
	( 53.46,138.61) --
	( 54.29,137.86) --
	( 55.12,137.62) --
	( 55.95,137.45) --
	( 56.77,136.76) --
	( 57.60,136.00) --
	( 58.43,136.00) --
	( 59.26,135.76) --
	( 60.08,135.66) --
	( 60.91,135.66) --
	( 61.74,135.50) --
	( 62.56,135.08) --
	( 63.39,135.08) --
	( 64.22,135.08) --
	( 65.05,135.08) --
	( 65.87,134.89) --
	( 66.70,134.86) --
	( 67.53,134.52) --
	( 68.35,134.52) --
	( 69.18,134.37) --
	( 70.01,134.25) --
	( 70.84,134.05) --
	( 71.66,133.69) --
	( 72.49,133.48) --
	( 73.32,133.47) --
	( 74.15,133.47) --
	( 74.97,133.47) --
	( 75.80,133.01) --
	( 76.63,132.76) --
	( 77.45,132.76) --
	( 78.28,132.66) --
	( 79.11,132.59) --
	( 79.94,132.59) --
	( 80.76,132.57) --
	( 81.59,132.57) --
	( 82.42,132.10) --
	( 83.25,132.07) --
	( 84.07,131.78) --
	( 84.90,131.77) --
	( 85.73,131.69) --
	( 86.55,131.35) --
	( 87.38,131.35) --
	( 88.21,131.33) --
	( 89.04,131.33) --
	( 89.86,131.33) --
	( 90.69,131.28) --
	( 91.52,131.28) --
	( 92.35,131.24) --
	( 93.17,131.17) --
	( 94.00,131.05) --
	( 94.83,131.05) --
	( 95.65,131.05) --
	( 96.48,131.05) --
	( 97.31,131.03) --
	( 98.14,130.76) --
	( 98.96,130.56) --
	( 99.79,130.56) --
	(100.62,130.53) --
	(101.45,130.53) --
	(102.27,130.53) --
	(103.10,130.46) --
	(103.93,130.26) --
	(104.75,130.26) --
	(105.58,130.25) --
	(106.41,130.25) --
	(107.24,130.04) --
	(108.06,129.84) --
	(108.89,129.84) --
	(109.72,129.84) --
	(110.54,129.84) --
	(111.37,129.84) --
	(112.20,129.84) --
	(113.03,129.84) --
	(113.85,129.84) --
	(114.68,129.83) --
	(115.51,129.40) --
	(116.34,129.26) --
	(117.16,129.26) --
	(117.99,129.26) --
	(118.82,129.26) --
	(119.64,129.14) --
	(120.47,129.14) --
	(121.30,128.78) --
	(122.13,128.78) --
	(122.95,128.78) --
	(123.78,128.70) --
	(124.61,128.70) --
	(125.44,128.61) --
	(126.26,128.61) --
	(127.09,128.61) --
	(127.92,128.61) --
	(128.74,128.51) --
	(129.57,128.51) --
	(130.40,128.51) --
	(131.23,128.23) --
	(132.05,128.23) --
	(132.88,128.18) --
	(133.71,128.12) --
	(134.54,128.05) --
	(135.36,128.03) --
	(136.19,128.01) --
	(137.02,127.93) --
	(137.84,127.90) --
	(138.67,127.88) --
	(139.50,127.84) --
	(140.33,127.84) --
	(141.15,127.84) --
	(141.98,127.84) --
	(142.81,127.84) --
	(143.64,127.80) --
	(144.46,127.66) --
	(145.29,127.66) --
	(146.12,127.66) --
	(146.94,127.66) --
	(147.77,127.37) --
	(148.60,127.23) --
	(149.43,127.23) --
	(150.25,127.14) --
	(151.08,127.14) --
	(151.91,127.14) --
	(152.73,127.08) --
	(153.56,126.85) --
	(154.39,126.85) --
	(155.22,126.84) --
	(156.04,126.84) --
	(156.87,126.76) --
	(157.70,126.76) --
	(158.53,126.62) --
	(159.35,126.62) --
	(160.18,126.62) --
	(161.01,126.62) --
	(161.83,126.62) --
	(162.66,126.62) --
	(163.49,126.51) --
	(164.32,126.51) --
	(165.14,126.51) --
	(165.97,126.51) --
	(166.80,126.51) --
	(167.63,126.51) --
	(168.45,126.51) --
	(169.28,126.29) --
	(170.11,126.29) --
	(170.93,126.29) --
	(171.76,126.29) --
	(172.59,126.29) --
	(173.42,126.29) --
	(174.24,126.29) --
	(175.07,126.29) --
	(175.90,126.29) --
	(176.73,126.29) --
	(177.55,125.87) --
	(178.38,125.87) --
	(179.21,125.86) --
	(180.03,125.86) --
	(180.86,125.86) --
	(181.69,125.86) --
	(182.52,125.83) --
	(183.34,125.83) --
	(184.17,125.83) --
	(185.00,125.83) --
	(185.82,125.83) --
	(186.65,125.83) --
	(187.48,125.83) --
	(188.31,125.83) --
	(189.13,125.83) --
	(189.96,125.69) --
	(190.79,125.69) --
	(191.62,125.59) --
	(192.44,125.59) --
	(193.27,125.59) --
	(194.10,125.59) --
	(194.92,125.59) --
	(195.75,125.59) --
	(196.58,125.59) --
	(197.41,125.59) --
	(198.23,125.56) --
	(199.06,125.56) --
	(199.89,125.56) --
	(200.72,125.48) --
	(201.54,125.48) --
	(202.37,125.48) --
	(203.20,125.46) --
	(204.02,125.41) --
	(204.85,125.41) --
	(205.68,125.41) --
	(206.51,125.41) --
	(207.33,125.41) --
	(208.16,125.41) --
	(208.99,125.41) --
	(209.82,125.41) --
	(210.64,125.41) --
	(211.47,125.41) --
	(212.30,125.41) --
	(213.12,125.41) --
	(213.95,125.41) --
	(214.78,125.41) --
	(215.61,125.41) --
	(216.43,125.41) --
	(217.26,125.41) --
	(218.09,125.41) --
	(218.92,125.41) --
	(219.74,125.41) --
	(220.57,125.41) --
	(221.40,125.41) --
	(222.22,125.41) --
	(223.05,125.41) --
	(223.88,125.41) --
	(224.71,125.41) --
	(225.53,125.35) --
	(226.36,125.35) --
	(227.19,125.26) --
	(228.01,125.26) --
	(228.84,125.26) --
	(229.67,125.26) --
	(230.50,125.26) --
	(231.32,125.21) --
	(232.15,125.21) --
	(232.98,125.21) --
	(233.81,125.21) --
	(234.63,125.19) --
	(235.46,125.19) --
	(236.29,125.16) --
	(237.11,125.16) --
	(237.94,125.16) --
	(238.77,125.16) --
	(239.60,125.15) --
	(240.42,125.15) --
	(241.25,125.15) --
	(242.08,125.09) --
	(242.91,125.09) --
	(243.73,125.09) --
	(244.56,125.09) --
	(245.39,125.09) --
	(246.21,125.08) --
	(247.04,125.08) --
	(247.87,125.08) --
	(248.70,125.07) --
	(249.52,125.07) --
	(249.52,120.56) --
	(248.70,120.61) --
	(247.87,120.63) --
	(247.04,120.63) --
	(246.21,120.63) --
	(245.39,120.63) --
	(244.56,120.63) --
	(243.73,120.63) --
	(242.91,120.66) --
	(242.08,120.66) --
	(241.25,120.66) --
	(240.42,120.71) --
	(239.60,120.71) --
	(238.77,120.76) --
	(237.94,120.76) --
	(237.11,120.76) --
	(236.29,120.77) --
	(235.46,120.77) --
	(234.63,120.79) --
	(233.81,120.90) --
	(232.98,120.90) --
	(232.15,121.04) --
	(231.32,121.09) --
	(230.50,121.09) --
	(229.67,121.09) --
	(228.84,121.09) --
	(228.01,121.09) --
	(227.19,121.09) --
	(226.36,121.09) --
	(225.53,121.26) --
	(224.71,121.26) --
	(223.88,121.26) --
	(223.05,121.26) --
	(222.22,121.26) --
	(221.40,121.26) --
	(220.57,121.27) --
	(219.74,121.34) --
	(218.92,121.45) --
	(218.09,121.46) --
	(217.26,121.54) --
	(216.43,121.59) --
	(215.61,121.59) --
	(214.78,122.11) --
	(213.95,122.11) --
	(213.12,122.11) --
	(212.30,122.11) --
	(211.47,122.11) --
	(210.64,122.11) --
	(209.82,122.11) --
	(208.99,122.21) --
	(208.16,122.21) --
	(207.33,122.21) --
	(206.51,122.39) --
	(205.68,122.39) --
	(204.85,122.39) --
	(204.02,122.48) --
	(203.20,122.53) --
	(202.37,122.53) --
	(201.54,122.53) --
	(200.72,122.53) --
	(199.89,122.55) --
	(199.06,122.55) --
	(198.23,122.55) --
	(197.41,122.55) --
	(196.58,122.63) --
	(195.75,122.91) --
	(194.92,122.91) --
	(194.10,122.93) --
	(193.27,122.93) --
	(192.44,122.93) --
	(191.62,122.93) --
	(190.79,122.93) --
	(189.96,122.93) --
	(189.13,122.93) --
	(188.31,122.93) --
	(187.48,123.21) --
	(186.65,123.40) --
	(185.82,123.40) --
	(185.00,123.40) --
	(184.17,123.40) --
	(183.34,123.40) --
	(182.52,123.44) --
	(181.69,123.49) --
	(180.86,123.50) --
	(180.03,123.51) --
	(179.21,123.51) --
	(178.38,123.55) --
	(177.55,123.56) --
	(176.73,123.56) --
	(175.90,123.59) --
	(175.07,123.60) --
	(174.24,123.60) --
	(173.42,123.60) --
	(172.59,123.61) --
	(171.76,123.66) --
	(170.93,123.74) --
	(170.11,123.74) --
	(169.28,123.79) --
	(168.45,123.79) --
	(167.63,123.80) --
	(166.80,123.80) --
	(165.97,123.86) --
	(165.14,123.96) --
	(164.32,124.07) --
	(163.49,124.07) --
	(162.66,124.07) --
	(161.83,124.17) --
	(161.01,124.17) --
	(160.18,124.31) --
	(159.35,124.35) --
	(158.53,124.36) --
	(157.70,124.36) --
	(156.87,124.36) --
	(156.04,124.53) --
	(155.22,124.53) --
	(154.39,124.53) --
	(153.56,124.53) --
	(152.73,124.53) --
	(151.91,124.67) --
	(151.08,124.67) --
	(150.25,124.69) --
	(149.43,124.72) --
	(148.60,124.72) --
	(147.77,124.72) --
	(146.94,124.83) --
	(146.12,124.86) --
	(145.29,124.86) --
	(144.46,124.86) --
	(143.64,124.88) --
	(142.81,124.88) --
	(141.98,125.10) --
	(141.15,125.10) --
	(140.33,125.10) --
	(139.50,125.10) --
	(138.67,125.17) --
	(137.84,125.18) --
	(137.02,125.27) --
	(136.19,125.31) --
	(135.36,125.42) --
	(134.54,125.42) --
	(133.71,125.42) --
	(132.88,125.53) --
	(132.05,125.56) --
	(131.23,125.56) --
	(130.40,125.63) --
	(129.57,125.64) --
	(128.74,125.64) --
	(127.92,125.70) --
	(127.09,125.71) --
	(126.26,125.71) --
	(125.44,125.72) --
	(124.61,125.72) --
	(123.78,125.73) --
	(122.95,125.73) --
	(122.13,125.77) --
	(121.30,125.77) --
	(120.47,125.81) --
	(119.64,126.17) --
	(118.82,126.27) --
	(117.99,126.31) --
	(117.16,126.38) --
	(116.34,126.38) --
	(115.51,126.46) --
	(114.68,126.46) --
	(113.85,126.64) --
	(113.03,126.74) --
	(112.20,126.82) --
	(111.37,127.03) --
	(110.54,127.05) --
	(109.72,127.15) --
	(108.89,127.42) --
	(108.06,127.49) --
	(107.24,127.49) --
	(106.41,127.62) --
	(105.58,127.62) --
	(104.75,127.64) --
	(103.93,127.70) --
	(103.10,127.86) --
	(102.27,127.86) --
	(101.45,127.86) --
	(100.62,127.88) --
	( 99.79,127.88) --
	( 98.96,128.09) --
	( 98.14,128.11) --
	( 97.31,128.35) --
	( 96.48,128.35) --
	( 95.65,128.56) --
	( 94.83,128.56) --
	( 94.00,128.60) --
	( 93.17,128.60) --
	( 92.35,128.90) --
	( 91.52,128.95) --
	( 90.69,128.95) --
	( 89.86,128.95) --
	( 89.04,128.95) --
	( 88.21,128.98) --
	( 87.38,129.10) --
	( 86.55,129.28) --
	( 85.73,129.28) --
	( 84.90,129.32) --
	( 84.07,129.94) --
	( 83.25,129.94) --
	( 82.42,130.16) --
	( 81.59,130.16) --
	( 80.76,130.16) --
	( 79.94,130.16) --
	( 79.11,130.20) --
	( 78.28,130.21) --
	( 77.45,130.21) --
	( 76.63,130.42) --
	( 75.80,130.42) --
	( 74.97,130.70) --
	( 74.15,130.70) --
	( 73.32,130.70) --
	( 72.49,130.70) --
	( 71.66,131.05) --
	( 70.84,131.10) --
	( 70.01,131.10) --
	( 69.18,131.25) --
	( 68.35,131.39) --
	( 67.53,131.59) --
	( 66.70,131.68) --
	( 65.87,132.04) --
	( 65.05,132.04) --
	( 64.22,132.04) --
	( 63.39,132.45) --
	( 62.56,132.71) --
	( 61.74,132.81) --
	( 60.91,132.85) --
	( 60.08,133.36) --
	( 59.26,133.53) --
	( 58.43,134.07) --
	( 57.60,134.23) --
	( 56.77,134.34) --
	( 55.95,134.44) --
	( 55.12,134.77) --
	( 54.29,134.81) --
	( 53.46,135.29) --
	( 52.64,135.57) --
	( 51.81,136.26) --
	( 50.98,136.26) --
	( 50.16,137.30) --
	( 49.33,137.61) --
	( 48.50,138.40) --
	( 47.67,139.17) --
	( 46.85,139.77) --
	( 46.02,140.71) --
	( 45.19,140.84) --
	( 44.36,140.99) --
	( 43.54,141.88) --
	( 42.71,142.98) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,144.15) --
	( 43.54,142.53) --
	( 44.36,141.66) --
	( 45.19,141.10) --
	( 46.02,140.90) --
	( 46.85,140.71) --
	( 47.67,140.44) --
	( 48.50,139.87) --
	( 49.33,139.34) --
	( 50.16,139.00) --
	( 50.98,138.50) --
	( 51.81,138.34) --
	( 52.64,136.97) --
	( 53.46,136.89) --
	( 54.29,136.04) --
	( 55.12,135.83) --
	( 55.95,135.69) --
	( 56.77,135.25) --
	( 57.60,134.98) --
	( 58.43,134.81) --
	( 59.26,134.78) --
	( 60.08,134.57) --
	( 60.91,134.52) --
	( 61.74,134.20) --
	( 62.56,133.82) --
	( 63.39,133.82) --
	( 64.22,133.54) --
	( 65.05,133.54) --
	( 65.87,133.54) --
	( 66.70,133.41) --
	( 67.53,132.93) --
	( 68.35,132.92) --
	( 69.18,132.83) --
	( 70.01,132.64) --
	( 70.84,132.59) --
	( 71.66,132.41) --
	( 72.49,132.41) --
	( 73.32,132.01) --
	( 74.15,132.01) --
	( 74.97,132.01) --
	( 75.80,131.60) --
	( 76.63,131.55) --
	( 77.45,131.41) --
	( 78.28,131.32) --
	( 79.11,131.25) --
	( 79.94,131.14) --
	( 80.76,131.04) --
	( 81.59,131.04) --
	( 82.42,130.99) --
	( 83.25,130.99) --
	( 84.07,130.89) --
	( 84.90,130.89) --
	( 85.73,130.74) --
	( 86.55,130.65) --
	( 87.38,130.57) --
	( 88.21,130.39) --
	( 89.04,130.39) --
	( 89.86,130.39) --
	( 90.69,130.39) --
	( 91.52,130.27) --
	( 92.35,129.97) --
	( 93.17,129.97) --
	( 94.00,129.97) --
	( 94.83,129.97) --
	( 95.65,129.94) --
	( 96.48,129.65) --
	( 97.31,129.65) --
	( 98.14,129.34) --
	( 98.96,129.19) --
	( 99.79,129.19) --
	(100.62,129.19) --
	(101.45,129.19) --
	(102.27,129.19) --
	(103.10,129.19) --
	(103.93,128.94) --
	(104.75,128.86) --
	(105.58,128.49) --
	(106.41,128.40) --
	(107.24,128.37) --
	(108.06,128.36) --
	(108.89,128.23) --
	(109.72,128.19) --
	(110.54,128.19) --
	(111.37,128.06) --
	(112.20,128.06) --
	(113.03,127.92) --
	(113.85,127.92) --
	(114.68,127.92) --
	(115.51,127.83) --
	(116.34,127.83) --
	(117.16,127.75) --
	(117.99,127.75) --
	(118.82,127.72) --
	(119.64,127.59) --
	(120.47,127.59) --
	(121.30,127.51) --
	(122.13,127.44) --
	(122.95,127.42) --
	(123.78,127.38) --
	(124.61,127.27) --
	(125.44,127.26) --
	(126.26,127.26) --
	(127.09,127.17) --
	(127.92,127.17) --
	(128.74,127.17) --
	(129.57,127.03) --
	(130.40,127.03) --
	(131.23,127.03) --
	(132.05,126.83) --
	(132.88,126.56) --
	(133.71,126.56) --
	(134.54,126.42) --
	(135.36,126.28) --
	(136.19,126.22) --
	(137.02,126.22) --
	(137.84,126.18) --
	(138.67,126.18) --
	(139.50,126.18) --
	(140.33,126.18) --
	(141.15,126.12) --
	(141.98,126.12) --
	(142.81,126.05) --
	(143.64,125.97) --
	(144.46,125.92) --
	(145.29,125.92) --
	(146.12,125.90) --
	(146.94,125.90) --
	(147.77,125.78) --
	(148.60,125.59) --
	(149.43,125.59) --
	(150.25,125.56) --
	(151.08,125.55) --
	(151.91,125.55) --
	(152.73,125.55) --
	(153.56,125.55) --
	(154.39,125.48) --
	(155.22,125.47) --
	(156.04,125.47) --
	(156.87,125.46) --
	(157.70,125.43) --
	(158.53,125.43) --
	(159.35,125.43) --
	(160.18,125.43) --
	(161.01,125.36) --
	(161.83,125.36) --
	(162.66,125.36) --
	(163.49,125.35) --
	(164.32,125.35) --
	(165.14,125.19) --
	(165.97,125.19) --
	(166.80,125.12) --
	(167.63,124.77) --
	(168.45,124.77) --
	(169.28,124.73) --
	(170.11,124.73) --
	(170.93,124.73) --
	(171.76,124.71) --
	(172.59,124.71) --
	(173.42,124.71) --
	(174.24,124.66) --
	(175.07,124.66) --
	(175.90,124.66) --
	(176.73,124.63) --
	(177.55,124.63) --
	(178.38,124.57) --
	(179.21,124.57) --
	(180.03,124.57) --
	(180.86,124.57) --
	(181.69,124.53) --
	(182.52,124.53) --
	(183.34,124.52) --
	(184.17,124.45) --
	(185.00,124.45) --
	(185.82,124.45) --
	(186.65,124.42) --
	(187.48,124.37) --
	(188.31,124.35) --
	(189.13,124.30) --
	(189.96,124.28) --
	(190.79,124.28) --
	(191.62,124.28) --
	(192.44,124.19) --
	(193.27,124.01) --
	(194.10,124.01) --
	(194.92,124.01) --
	(195.75,124.01) --
	(196.58,124.00) --
	(197.41,124.00) --
	(198.23,123.89) --
	(199.06,123.86) --
	(199.89,123.86) --
	(200.72,123.86) --
	(201.54,123.86) --
	(202.37,123.85) --
	(203.20,123.84) --
	(204.02,123.84) --
	(204.85,123.84) --
	(205.68,123.77) --
	(206.51,123.77) --
	(207.33,123.76) --
	(208.16,123.76) --
	(208.99,123.72) --
	(209.82,123.72) --
	(210.64,123.72) --
	(211.47,123.72) --
	(212.30,123.72) --
	(213.12,123.68) --
	(213.95,123.68) --
	(214.78,123.54) --
	(215.61,123.40) --
	(216.43,123.40) --
	(217.26,123.36) --
	(218.09,123.36) --
	(218.92,123.21) --
	(219.74,123.21) --
	(220.57,123.21) --
	(221.40,123.21) --
	(222.22,123.21) --
	(223.05,123.12) --
	(223.88,123.12) --
	(224.71,123.12) --
	(225.53,123.08) --
	(226.36,123.08) --
	(227.19,123.08) --
	(228.01,123.08) --
	(228.84,123.08) --
	(229.67,123.08) --
	(230.50,122.81) --
	(231.32,122.81) --
	(232.15,122.81) --
	(232.98,122.80) --
	(233.81,122.79) --
	(234.63,122.79) --
	(235.46,122.77) --
	(236.29,122.75) --
	(237.11,122.75) --
	(237.94,122.74) --
	(238.77,122.74) --
	(239.60,122.74) --
	(240.42,122.74) --
	(241.25,122.74) --
	(242.08,122.74) --
	(242.91,122.52) --
	(243.73,122.52) --
	(244.56,122.52) --
	(245.39,122.52) --
	(246.21,122.52) --
	(247.04,122.48) --
	(247.87,122.48) --
	(248.70,122.39) --
	(249.52,122.39);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.13] ( 42.71,143.03) --
	( 43.54,141.85) --
	( 44.36,141.45) --
	( 45.19,140.87) --
	( 46.02,140.73) --
	( 46.85,140.19) --
	( 47.67,139.63) --
	( 48.50,139.17) --
	( 49.33,139.05) --
	( 50.16,138.68) --
	( 50.98,138.31) --
	( 51.81,137.91) --
	( 52.64,137.56) --
	( 53.46,137.27) --
	( 54.29,136.87) --
	( 55.12,136.62) --
	( 55.95,136.34) --
	( 56.77,136.07) --
	( 57.60,135.91) --
	( 58.43,135.86) --
	( 59.26,135.46) --
	( 60.08,135.04) --
	( 60.91,134.77) --
	( 61.74,134.54) --
	( 62.56,134.41) --
	( 63.39,134.21) --
	( 64.22,134.05) --
	( 65.05,134.02) --
	( 65.87,133.68) --
	( 66.70,133.68) --
	( 67.53,133.44) --
	( 68.35,133.19) --
	( 69.18,133.02) --
	( 70.01,132.92) --
	( 70.84,132.64) --
	( 71.66,132.58) --
	( 72.49,132.28) --
	( 73.32,132.21) --
	( 74.15,132.21) --
	( 74.97,131.74) --
	( 75.80,131.54) --
	( 76.63,131.51) --
	( 77.45,131.30) --
	( 78.28,131.30) --
	( 79.11,131.28) --
	( 79.94,131.28) --
	( 80.76,131.28) --
	( 81.59,130.91) --
	( 82.42,130.91) --
	( 83.25,130.89) --
	( 84.07,130.89) --
	( 84.90,130.89) --
	( 85.73,130.89) --
	( 86.55,130.38) --
	( 87.38,130.22) --
	( 88.21,130.11) --
	( 89.04,130.09) --
	( 89.86,130.02) --
	( 90.69,129.92) --
	( 91.52,129.88) --
	( 92.35,129.76) --
	( 93.17,129.75) --
	( 94.00,129.75) --
	( 94.83,129.68) --
	( 95.65,129.54) --
	( 96.48,129.00) --
	( 97.31,128.80) --
	( 98.14,128.80) --
	( 98.96,128.66) --
	( 99.79,128.64) --
	(100.62,128.52) --
	(101.45,128.49) --
	(102.27,128.46) --
	(103.10,128.34) --
	(103.93,128.34) --
	(104.75,127.80) --
	(105.58,127.55) --
	(106.41,127.51) --
	(107.24,127.51) --
	(108.06,127.50) --
	(108.89,127.50) --
	(109.72,127.28) --
	(110.54,127.27) --
	(111.37,127.27) --
	(112.20,127.27) --
	(113.03,127.27) --
	(113.85,127.26) --
	(114.68,127.26) --
	(115.51,127.01) --
	(116.34,127.01) --
	(117.16,126.73) --
	(117.99,126.55) --
	(118.82,126.55) --
	(119.64,126.55) --
	(120.47,126.48) --
	(121.30,126.34) --
	(122.13,126.33) --
	(122.95,126.33) --
	(123.78,126.33) --
	(124.61,126.33) --
	(125.44,126.19) --
	(126.26,126.19) --
	(127.09,126.19) --
	(127.92,126.07) --
	(128.74,126.07) --
	(129.57,126.02) --
	(130.40,125.96) --
	(131.23,125.93) --
	(132.05,125.90) --
	(132.88,125.67) --
	(133.71,125.64) --
	(134.54,125.64) --
	(135.36,125.63) --
	(136.19,125.58) --
	(137.02,125.58) --
	(137.84,125.58) --
	(138.67,125.52) --
	(139.50,125.51) --
	(140.33,125.47) --
	(141.15,125.47) --
	(141.98,125.43) --
	(142.81,125.43) --
	(143.64,125.42) --
	(144.46,125.08) --
	(145.29,125.08) --
	(146.12,124.92) --
	(146.94,124.89) --
	(147.77,124.77) --
	(148.60,124.57) --
	(149.43,124.57) --
	(150.25,124.57) --
	(151.08,124.45) --
	(151.91,124.38) --
	(152.73,124.31) --
	(153.56,124.20) --
	(154.39,124.18) --
	(155.22,124.00) --
	(156.04,124.00) --
	(156.87,123.78) --
	(157.70,123.78) --
	(158.53,123.78) --
	(159.35,123.78) --
	(160.18,123.78) --
	(161.01,123.77) --
	(161.83,123.75) --
	(162.66,123.75) --
	(163.49,123.75) --
	(164.32,123.75) --
	(165.14,123.75) --
	(165.97,123.75) --
	(166.80,123.69) --
	(167.63,123.69) --
	(168.45,123.69) --
	(169.28,123.37) --
	(170.11,123.37) --
	(170.93,123.37) --
	(171.76,123.37) --
	(172.59,123.37) --
	(173.42,123.36) --
	(174.24,123.36) --
	(175.07,123.01) --
	(175.90,123.00) --
	(176.73,123.00) --
	(177.55,123.00) --
	(178.38,122.99) --
	(179.21,122.95) --
	(180.03,122.86) --
	(180.86,122.85) --
	(181.69,122.85) --
	(182.52,122.84) --
	(183.34,122.72) --
	(184.17,122.70) --
	(185.00,122.70) --
	(185.82,122.70) --
	(186.65,122.66) --
	(187.48,122.66) --
	(188.31,122.64) --
	(189.13,122.64) --
	(189.96,122.64) --
	(190.79,122.52) --
	(191.62,122.48) --
	(192.44,122.43) --
	(193.27,122.43) --
	(194.10,122.39) --
	(194.92,122.39) --
	(195.75,122.39) --
	(196.58,122.39) --
	(197.41,122.25) --
	(198.23,122.25) --
	(199.06,122.25) --
	(199.89,122.01) --
	(200.72,122.01) --
	(201.54,122.01) --
	(202.37,121.85) --
	(203.20,121.85) --
	(204.02,121.85) --
	(204.85,121.85) --
	(205.68,121.85) --
	(206.51,121.85) --
	(207.33,121.78) --
	(208.16,121.78) --
	(208.99,121.63) --
	(209.82,121.62) --
	(210.64,121.62) --
	(211.47,121.38) --
	(212.30,121.38) --
	(213.12,121.25) --
	(213.95,121.25) --
	(214.78,121.25) --
	(215.61,121.25) --
	(216.43,121.25) --
	(217.26,121.20) --
	(218.09,121.20) --
	(218.92,121.20) --
	(219.74,121.20) --
	(220.57,121.18) --
	(221.40,120.90) --
	(222.22,120.84) --
	(223.05,120.84) --
	(223.88,120.84) --
	(224.71,120.84) --
	(225.53,120.73) --
	(226.36,120.73) --
	(227.19,120.73) --
	(228.01,120.65) --
	(228.84,120.65) --
	(229.67,120.65) --
	(230.50,120.48) --
	(231.32,120.48) --
	(232.15,120.48) --
	(232.98,120.48) --
	(233.81,120.48) --
	(234.63,120.48) --
	(235.46,120.48) --
	(236.29,120.48) --
	(237.11,120.47) --
	(237.94,120.47) --
	(238.77,120.47) --
	(239.60,120.47) --
	(240.42,120.47) --
	(241.25,120.47) --
	(242.08,120.47) --
	(242.91,120.47) --
	(243.73,120.24) --
	(244.56,119.62) --
	(245.39,119.62) --
	(246.21,119.50) --
	(247.04,119.50) --
	(247.87,119.50) --
	(248.70,119.43) --
	(249.52,119.43) --
	(249.52,117.67) --
	(248.70,117.69) --
	(247.87,117.69) --
	(247.04,117.69) --
	(246.21,117.69) --
	(245.39,117.69) --
	(244.56,117.74) --
	(243.73,117.74) --
	(242.91,117.74) --
	(242.08,117.74) --
	(241.25,117.80) --
	(240.42,117.80) --
	(239.60,117.80) --
	(238.77,117.89) --
	(237.94,117.89) --
	(237.11,117.89) --
	(236.29,117.89) --
	(235.46,117.89) --
	(234.63,117.89) --
	(233.81,117.89) --
	(232.98,117.89) --
	(232.15,118.15) --
	(231.32,118.20) --
	(230.50,118.21) --
	(229.67,118.21) --
	(228.84,118.21) --
	(228.01,118.25) --
	(227.19,118.29) --
	(226.36,118.30) --
	(225.53,118.30) --
	(224.71,118.41) --
	(223.88,118.43) --
	(223.05,118.46) --
	(222.22,118.51) --
	(221.40,118.57) --
	(220.57,118.57) --
	(219.74,118.59) --
	(218.92,118.59) --
	(218.09,118.59) --
	(217.26,118.59) --
	(216.43,118.61) --
	(215.61,118.61) --
	(214.78,118.61) --
	(213.95,118.84) --
	(213.12,118.85) --
	(212.30,118.85) --
	(211.47,118.85) --
	(210.64,118.85) --
	(209.82,118.85) --
	(208.99,118.95) --
	(208.16,118.95) --
	(207.33,119.03) --
	(206.51,119.03) --
	(205.68,119.03) --
	(204.85,119.22) --
	(204.02,119.44) --
	(203.20,119.44) --
	(202.37,119.63) --
	(201.54,119.66) --
	(200.72,119.67) --
	(199.89,119.67) --
	(199.06,119.67) --
	(198.23,119.67) --
	(197.41,119.67) --
	(196.58,119.67) --
	(195.75,119.67) --
	(194.92,119.74) --
	(194.10,119.74) --
	(193.27,119.75) --
	(192.44,119.75) --
	(191.62,119.75) --
	(190.79,119.75) --
	(189.96,119.75) --
	(189.13,119.79) --
	(188.31,119.79) --
	(187.48,119.86) --
	(186.65,119.89) --
	(185.82,119.89) --
	(185.00,119.99) --
	(184.17,119.99) --
	(183.34,120.04) --
	(182.52,120.08) --
	(181.69,120.08) --
	(180.86,120.25) --
	(180.03,120.29) --
	(179.21,120.34) --
	(178.38,120.42) --
	(177.55,120.42) --
	(176.73,120.42) --
	(175.90,120.42) --
	(175.07,120.45) --
	(174.24,120.47) --
	(173.42,120.47) --
	(172.59,120.51) --
	(171.76,120.51) --
	(170.93,120.70) --
	(170.11,120.80) --
	(169.28,120.87) --
	(168.45,120.87) --
	(167.63,120.87) --
	(166.80,120.87) --
	(165.97,120.87) --
	(165.14,120.87) --
	(164.32,121.17) --
	(163.49,121.29) --
	(162.66,121.32) --
	(161.83,121.32) --
	(161.01,121.32) --
	(160.18,121.59) --
	(159.35,121.80) --
	(158.53,121.84) --
	(157.70,121.84) --
	(156.87,121.85) --
	(156.04,121.85) --
	(155.22,121.98) --
	(154.39,121.98) --
	(153.56,121.98) --
	(152.73,121.98) --
	(151.91,122.04) --
	(151.08,122.04) --
	(150.25,122.13) --
	(149.43,122.27) --
	(148.60,122.27) --
	(147.77,122.31) --
	(146.94,122.31) --
	(146.12,122.31) --
	(145.29,122.31) --
	(144.46,122.43) --
	(143.64,122.44) --
	(142.81,122.44) --
	(141.98,122.58) --
	(141.15,122.58) --
	(140.33,122.58) --
	(139.50,122.58) --
	(138.67,122.84) --
	(137.84,122.84) --
	(137.02,122.84) --
	(136.19,123.04) --
	(135.36,123.04) --
	(134.54,123.04) --
	(133.71,123.04) --
	(132.88,123.15) --
	(132.05,123.16) --
	(131.23,123.21) --
	(130.40,123.23) --
	(129.57,123.23) --
	(128.74,123.32) --
	(127.92,123.53) --
	(127.09,123.80) --
	(126.26,123.85) --
	(125.44,123.87) --
	(124.61,123.87) --
	(123.78,123.87) --
	(122.95,123.87) --
	(122.13,123.87) --
	(121.30,123.89) --
	(120.47,123.89) --
	(119.64,123.89) --
	(118.82,124.15) --
	(117.99,124.15) --
	(117.16,124.15) --
	(116.34,124.15) --
	(115.51,124.15) --
	(114.68,124.21) --
	(113.85,124.74) --
	(113.03,124.74) --
	(112.20,124.90) --
	(111.37,124.90) --
	(110.54,125.05) --
	(109.72,125.14) --
	(108.89,125.33) --
	(108.06,125.40) --
	(107.24,125.40) --
	(106.41,125.40) --
	(105.58,125.59) --
	(104.75,125.78) --
	(103.93,125.93) --
	(103.10,125.96) --
	(102.27,126.02) --
	(101.45,126.02) --
	(100.62,126.04) --
	( 99.79,126.04) --
	( 98.96,126.07) --
	( 98.14,126.07) --
	( 97.31,126.09) --
	( 96.48,126.18) --
	( 95.65,126.27) --
	( 94.83,126.28) --
	( 94.00,126.28) --
	( 93.17,126.38) --
	( 92.35,126.85) --
	( 91.52,126.86) --
	( 90.69,126.87) --
	( 89.86,126.96) --
	( 89.04,126.96) --
	( 88.21,126.96) --
	( 87.38,126.96) --
	( 86.55,127.21) --
	( 85.73,127.21) --
	( 84.90,127.35) --
	( 84.07,127.43) --
	( 83.25,127.59) --
	( 82.42,127.67) --
	( 81.59,127.67) --
	( 80.76,127.77) --
	( 79.94,128.28) --
	( 79.11,128.49) --
	( 78.28,129.06) --
	( 77.45,129.13) --
	( 76.63,129.56) --
	( 75.80,129.56) --
	( 74.97,129.62) --
	( 74.15,129.86) --
	( 73.32,129.87) --
	( 72.49,129.88) --
	( 71.66,130.03) --
	( 70.84,130.28) --
	( 70.01,130.36) --
	( 69.18,130.94) --
	( 68.35,131.30) --
	( 67.53,131.51) --
	( 66.70,131.71) --
	( 65.87,131.93) --
	( 65.05,132.12) --
	( 64.22,132.35) --
	( 63.39,132.79) --
	( 62.56,132.80) --
	( 61.74,132.92) --
	( 60.91,133.33) --
	( 60.08,133.68) --
	( 59.26,133.79) --
	( 58.43,134.00) --
	( 57.60,134.03) --
	( 56.77,134.15) --
	( 55.95,134.59) --
	( 55.12,134.68) --
	( 54.29,134.68) --
	( 53.46,135.00) --
	( 52.64,135.04) --
	( 51.81,135.53) --
	( 50.98,136.26) --
	( 50.16,136.40) --
	( 49.33,137.24) --
	( 48.50,137.60) --
	( 47.67,138.02) --
	( 46.85,138.55) --
	( 46.02,139.35) --
	( 45.19,139.93) --
	( 44.36,140.75) --
	( 43.54,141.07) --
	( 42.71,141.73) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71,142.49) --
	( 43.54,141.56) --
	( 44.36,141.05) --
	( 45.19,140.72) --
	( 46.02,140.38) --
	( 46.85,139.63) --
	( 47.67,138.93) --
	( 48.50,138.29) --
	( 49.33,138.01) --
	( 50.16,137.90) --
	( 50.98,137.48) --
	( 51.81,137.29) --
	( 52.64,136.56) --
	( 53.46,136.37) --
	( 54.29,135.64) --
	( 55.12,135.45) --
	( 55.95,135.23) --
	( 56.77,134.98) --
	( 57.60,134.82) --
	( 58.43,134.70) --
	( 59.26,134.54) --
	( 60.08,134.22) --
	( 60.91,134.04) --
	( 61.74,133.87) --
	( 62.56,133.57) --
	( 63.39,133.32) --
	( 64.22,133.23) --
	( 65.05,133.17) --
	( 65.87,133.13) --
	( 66.70,132.90) --
	( 67.53,132.44) --
	( 68.35,132.39) --
	( 69.18,131.80) --
	( 70.01,131.61) --
	( 70.84,131.34) --
	( 71.66,131.23) --
	( 72.49,131.06) --
	( 73.32,131.04) --
	( 74.15,130.92) --
	( 74.97,130.67) --
	( 75.80,130.67) --
	( 76.63,130.42) --
	( 77.45,130.32) --
	( 78.28,130.31) --
	( 79.11,130.22) --
	( 79.94,129.73) --
	( 80.76,129.62) --
	( 81.59,129.62) --
	( 82.42,129.53) --
	( 83.25,129.50) --
	( 84.07,129.42) --
	( 84.90,128.93) --
	( 85.73,128.83) --
	( 86.55,128.83) --
	( 87.38,128.83) --
	( 88.21,128.74) --
	( 89.04,128.47) --
	( 89.86,128.43) --
	( 90.69,128.27) --
	( 91.52,128.21) --
	( 92.35,128.18) --
	( 93.17,128.08) --
	( 94.00,128.08) --
	( 94.83,127.96) --
	( 95.65,127.85) --
	( 96.48,127.65) --
	( 97.31,127.53) --
	( 98.14,127.37) --
	( 98.96,126.98) --
	( 99.79,126.98) --
	(100.62,126.98) --
	(101.45,126.94) --
	(102.27,126.89) --
	(103.10,126.73) --
	(103.93,126.73) --
	(104.75,126.69) --
	(105.58,126.69) --
	(106.41,126.45) --
	(107.24,126.21) --
	(108.06,126.14) --
	(108.89,126.14) --
	(109.72,126.10) --
	(110.54,125.98) --
	(111.37,125.94) --
	(112.20,125.82) --
	(113.03,125.72) --
	(113.85,125.69) --
	(114.68,125.67) --
	(115.51,125.65) --
	(116.34,125.56) --
	(117.16,125.56) --
	(117.99,125.54) --
	(118.82,125.53) --
	(119.64,125.38) --
	(120.47,125.31) --
	(121.30,125.22) --
	(122.13,125.22) --
	(122.95,125.22) --
	(123.78,125.22) --
	(124.61,125.22) --
	(125.44,125.21) --
	(126.26,125.21) --
	(127.09,125.04) --
	(127.92,125.04) --
	(128.74,124.81) --
	(129.57,124.81) --
	(130.40,124.78) --
	(131.23,124.72) --
	(132.05,124.66) --
	(132.88,124.66) --
	(133.71,124.52) --
	(134.54,124.48) --
	(135.36,124.42) --
	(136.19,124.42) --
	(137.02,124.39) --
	(137.84,124.28) --
	(138.67,124.13) --
	(139.50,124.08) --
	(140.33,124.08) --
	(141.15,124.06) --
	(141.98,124.04) --
	(142.81,123.90) --
	(143.64,123.90) --
	(144.46,123.82) --
	(145.29,123.82) --
	(146.12,123.57) --
	(146.94,123.54) --
	(147.77,123.54) --
	(148.60,123.54) --
	(149.43,123.54) --
	(150.25,123.51) --
	(151.08,123.42) --
	(151.91,123.42) --
	(152.73,123.39) --
	(153.56,123.37) --
	(154.39,123.25) --
	(155.22,123.25) --
	(156.04,123.25) --
	(156.87,123.03) --
	(157.70,122.93) --
	(158.53,122.93) --
	(159.35,122.88) --
	(160.18,122.79) --
	(161.01,122.78) --
	(161.83,122.66) --
	(162.66,122.60) --
	(163.49,122.60) --
	(164.32,122.56) --
	(165.14,122.38) --
	(165.97,122.34) --
	(166.80,122.30) --
	(167.63,122.26) --
	(168.45,122.10) --
	(169.28,122.03) --
	(170.11,122.00) --
	(170.93,121.99) --
	(171.76,121.97) --
	(172.59,121.83) --
	(173.42,121.81) --
	(174.24,121.79) --
	(175.07,121.79) --
	(175.90,121.79) --
	(176.73,121.79) --
	(177.55,121.79) --
	(178.38,121.76) --
	(179.21,121.76) --
	(180.03,121.76) --
	(180.86,121.74) --
	(181.69,121.67) --
	(182.52,121.67) --
	(183.34,121.22) --
	(184.17,121.15) --
	(185.00,121.15) --
	(185.82,121.09) --
	(186.65,121.08) --
	(187.48,121.03) --
	(188.31,120.94) --
	(189.13,120.94) --
	(189.96,120.94) --
	(190.79,120.94) --
	(191.62,120.94) --
	(192.44,120.94) --
	(193.27,120.94) --
	(194.10,120.91) --
	(194.92,120.89) --
	(195.75,120.86) --
	(196.58,120.85) --
	(197.41,120.77) --
	(198.23,120.77) --
	(199.06,120.70) --
	(199.89,120.70) --
	(200.72,120.70) --
	(201.54,120.62) --
	(202.37,120.62) --
	(203.20,120.60) --
	(204.02,120.60) --
	(204.85,120.56) --
	(205.68,120.56) --
	(206.51,120.56) --
	(207.33,120.52) --
	(208.16,120.51) --
	(208.99,120.35) --
	(209.82,120.35) --
	(210.64,120.28) --
	(211.47,120.24) --
	(212.30,120.22) --
	(213.12,120.07) --
	(213.95,120.02) --
	(214.78,119.92) --
	(215.61,119.91) --
	(216.43,119.91) --
	(217.26,119.78) --
	(218.09,119.65) --
	(218.92,119.65) --
	(219.74,119.65) --
	(220.57,119.58) --
	(221.40,119.58) --
	(222.22,119.58) --
	(223.05,119.58) --
	(223.88,119.58) --
	(224.71,119.55) --
	(225.53,119.53) --
	(226.36,119.52) --
	(227.19,119.51) --
	(228.01,119.51) --
	(228.84,119.50) --
	(229.67,119.48) --
	(230.50,119.43) --
	(231.32,119.43) --
	(232.15,119.43) --
	(232.98,119.38) --
	(233.81,119.38) --
	(234.63,119.38) --
	(235.46,119.30) --
	(236.29,119.30) --
	(237.11,119.28) --
	(237.94,119.18) --
	(238.77,119.12) --
	(239.60,119.10) --
	(240.42,119.09) --
	(241.25,119.05) --
	(242.08,118.91) --
	(242.91,118.90) --
	(243.73,118.87) --
	(244.56,118.82) --
	(245.39,118.82) --
	(246.21,118.72) --
	(247.04,118.72) --
	(247.87,118.72) --
	(248.70,118.59) --
	(249.52,118.56);
\end{scope}
\begin{scope}
\path[clip] ( 32.37, 37.79) rectangle (259.86, 82.92);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] ( 42.71, 80.87) --
	( 43.54, 79.04) --
	( 44.36, 78.24) --
	( 45.19, 77.37) --
	( 46.02, 75.86) --
	( 46.85, 75.23) --
	( 47.67, 74.42) --
	( 48.50, 73.78) --
	( 49.33, 73.45) --
	( 50.16, 73.01) --
	( 50.98, 72.47) --
	( 51.81, 71.57) --
	( 52.64, 71.22) --
	( 53.46, 71.03) --
	( 54.29, 70.79) --
	( 55.12, 70.46) --
	( 55.95, 70.30) --
	( 56.77, 70.06) --
	( 57.60, 69.97) --
	( 58.43, 69.74) --
	( 59.26, 69.43) --
	( 60.08, 69.25) --
	( 60.91, 69.01) --
	( 61.74, 68.66) --
	( 62.56, 68.51) --
	( 63.39, 68.42) --
	( 64.22, 68.35) --
	( 65.05, 68.27) --
	( 65.87, 68.14) --
	( 66.70, 68.14) --
	( 67.53, 68.00) --
	( 68.35, 67.98) --
	( 69.18, 67.82) --
	( 70.01, 67.82) --
	( 70.84, 67.82) --
	( 71.66, 67.74) --
	( 72.49, 67.74) --
	( 73.32, 67.70) --
	( 74.15, 67.70) --
	( 74.97, 67.70) --
	( 75.80, 67.61) --
	( 76.63, 67.50) --
	( 77.45, 67.50) --
	( 78.28, 67.50) --
	( 79.11, 67.42) --
	( 79.94, 67.40) --
	( 80.76, 67.25) --
	( 81.59, 67.25) --
	( 82.42, 67.16) --
	( 83.25, 67.01) --
	( 84.07, 66.84) --
	( 84.90, 66.83) --
	( 85.73, 66.80) --
	( 86.55, 66.53) --
	( 87.38, 66.47) --
	( 88.21, 66.44) --
	( 89.04, 66.43) --
	( 89.86, 66.41) --
	( 90.69, 66.30) --
	( 91.52, 66.22) --
	( 92.35, 66.18) --
	( 93.17, 65.97) --
	( 94.00, 65.97) --
	( 94.83, 65.88) --
	( 95.65, 65.85) --
	( 96.48, 65.84) --
	( 97.31, 65.83) --
	( 98.14, 65.83) --
	( 98.96, 65.83) --
	( 99.79, 65.80) --
	(100.62, 65.77) --
	(101.45, 65.77) --
	(102.27, 65.71) --
	(103.10, 65.47) --
	(103.93, 65.47) --
	(104.75, 65.47) --
	(105.58, 65.43) --
	(106.41, 65.43) --
	(107.24, 65.26) --
	(108.06, 65.26) --
	(108.89, 65.25) --
	(109.72, 65.19) --
	(110.54, 65.14) --
	(111.37, 65.13) --
	(112.20, 65.00) --
	(113.03, 64.96) --
	(113.85, 64.96) --
	(114.68, 64.96) --
	(115.51, 64.96) --
	(116.34, 64.96) --
	(117.16, 64.96) --
	(117.99, 64.96) --
	(118.82, 64.96) --
	(119.64, 64.96) --
	(120.47, 64.81) --
	(121.30, 64.81) --
	(122.13, 64.81) --
	(122.95, 64.79) --
	(123.78, 64.79) --
	(124.61, 64.79) --
	(125.44, 64.79) --
	(126.26, 64.76) --
	(127.09, 64.76) --
	(127.92, 64.76) --
	(128.74, 64.76) --
	(129.57, 64.76) --
	(130.40, 64.76) --
	(131.23, 64.76) --
	(132.05, 64.76) --
	(132.88, 64.75) --
	(133.71, 64.72) --
	(134.54, 64.71) --
	(135.36, 64.71) --
	(136.19, 64.71) --
	(137.02, 64.71) --
	(137.84, 64.70) --
	(138.67, 64.70) --
	(139.50, 64.70) --
	(140.33, 64.67) --
	(141.15, 64.67) --
	(141.98, 64.67) --
	(142.81, 64.67) --
	(143.64, 64.67) --
	(144.46, 64.67) --
	(145.29, 64.63) --
	(146.12, 64.63) --
	(146.94, 64.63) --
	(147.77, 64.47) --
	(148.60, 64.45) --
	(149.43, 64.45) --
	(150.25, 64.45) --
	(151.08, 64.45) --
	(151.91, 64.44) --
	(152.73, 64.43) --
	(153.56, 64.43) --
	(154.39, 64.43) --
	(155.22, 64.43) --
	(156.04, 64.42) --
	(156.87, 64.42) --
	(157.70, 64.42) --
	(158.53, 64.42) --
	(159.35, 64.42) --
	(160.18, 64.42) --
	(161.01, 64.42) --
	(161.83, 64.40) --
	(162.66, 64.40) --
	(163.49, 64.40) --
	(164.32, 64.40) --
	(165.14, 64.39) --
	(165.97, 64.39) --
	(166.80, 64.26) --
	(167.63, 64.26) --
	(168.45, 64.26) --
	(169.28, 64.26) --
	(170.11, 64.26) --
	(170.93, 64.26) --
	(171.76, 64.26) --
	(172.59, 64.26) --
	(173.42, 64.26) --
	(174.24, 64.26) --
	(175.07, 64.26) --
	(175.90, 64.26) --
	(176.73, 64.26) --
	(177.55, 64.26) --
	(178.38, 64.26) --
	(179.21, 64.26) --
	(180.03, 64.26) --
	(180.86, 64.23) --
	(181.69, 64.23) --
	(182.52, 64.23) --
	(183.34, 64.23) --
	(184.17, 64.23) --
	(185.00, 64.23) --
	(185.82, 64.23) --
	(186.65, 64.23) --
	(187.48, 64.23) --
	(188.31, 64.23) --
	(189.13, 64.18) --
	(189.96, 64.18) --
	(190.79, 64.18) --
	(191.62, 64.18) --
	(192.44, 64.18) --
	(193.27, 64.18) --
	(194.10, 64.18) --
	(194.92, 64.18) --
	(195.75, 64.18) --
	(196.58, 64.18) --
	(197.41, 64.18) --
	(198.23, 64.18) --
	(199.06, 64.17) --
	(199.89, 64.17) --
	(200.72, 64.17) --
	(201.54, 64.17) --
	(202.37, 64.17) --
	(203.20, 64.17) --
	(204.02, 64.17) --
	(204.85, 64.17) --
	(205.68, 64.16) --
	(206.51, 64.16) --
	(207.33, 64.16) --
	(208.16, 64.16) --
	(208.99, 64.16) --
	(209.82, 64.16) --
	(210.64, 64.16) --
	(211.47, 64.16) --
	(212.30, 64.16) --
	(213.12, 64.16) --
	(213.95, 64.16) --
	(214.78, 64.14) --
	(215.61, 64.14) --
	(216.43, 64.14) --
	(217.26, 64.14) --
	(218.09, 64.14) --
	(218.92, 64.14) --
	(219.74, 64.14) --
	(220.57, 64.14) --
	(221.40, 64.14) --
	(222.22, 64.14) --
	(223.05, 64.14) --
	(223.88, 64.14) --
	(224.71, 64.14) --
	(225.53, 64.14) --
	(226.36, 64.14) --
	(227.19, 64.13) --
	(228.01, 64.10) --
	(228.84, 64.03) --
	(229.67, 63.94) --
	(230.50, 63.94) --
	(231.32, 63.94) --
	(232.15, 63.94) --
	(232.98, 63.60) --
	(233.81, 63.60) --
	(234.63, 63.60) --
	(235.46, 63.60) --
	(236.29, 63.60) --
	(237.11, 63.60) --
	(237.94, 63.60) --
	(238.77, 63.60) --
	(239.60, 63.60) --
	(240.42, 63.60) --
	(241.25, 63.60) --
	(242.08, 63.60) --
	(242.91, 63.60) --
	(243.73, 63.60) --
	(244.56, 63.60) --
	(245.39, 63.60) --
	(246.21, 63.60) --
	(247.04, 63.60) --
	(247.87, 63.60) --
	(248.70, 63.60) --
	(249.52, 63.60) --
	(249.52, 58.74) --
	(248.70, 58.74) --
	(247.87, 58.74) --
	(247.04, 58.74) --
	(246.21, 58.74) --
	(245.39, 59.07) --
	(244.56, 59.15) --
	(243.73, 59.17) --
	(242.91, 59.18) --
	(242.08, 59.18) --
	(241.25, 59.18) --
	(240.42, 59.18) --
	(239.60, 59.21) --
	(238.77, 59.21) --
	(237.94, 59.22) --
	(237.11, 59.22) --
	(236.29, 59.24) --
	(235.46, 59.24) --
	(234.63, 59.24) --
	(233.81, 59.25) --
	(232.98, 59.25) --
	(232.15, 59.25) --
	(231.32, 59.26) --
	(230.50, 59.26) --
	(229.67, 59.26) --
	(228.84, 59.28) --
	(228.01, 59.28) --
	(227.19, 59.28) --
	(226.36, 59.28) --
	(225.53, 59.28) --
	(224.71, 59.29) --
	(223.88, 59.41) --
	(223.05, 59.41) --
	(222.22, 59.41) --
	(221.40, 59.41) --
	(220.57, 59.42) --
	(219.74, 59.42) --
	(218.92, 59.42) --
	(218.09, 59.42) --
	(217.26, 59.42) --
	(216.43, 59.42) --
	(215.61, 59.42) --
	(214.78, 59.42) --
	(213.95, 59.50) --
	(213.12, 59.50) --
	(212.30, 59.57) --
	(211.47, 59.86) --
	(210.64, 59.86) --
	(209.82, 59.86) --
	(208.99, 59.86) --
	(208.16, 59.86) --
	(207.33, 59.86) --
	(206.51, 59.86) --
	(205.68, 59.86) --
	(204.85, 59.86) --
	(204.02, 59.86) --
	(203.20, 59.87) --
	(202.37, 59.87) --
	(201.54, 59.87) --
	(200.72, 59.90) --
	(199.89, 59.90) --
	(199.06, 59.90) --
	(198.23, 59.90) --
	(197.41, 59.90) --
	(196.58, 59.90) --
	(195.75, 59.90) --
	(194.92, 60.03) --
	(194.10, 60.03) --
	(193.27, 60.03) --
	(192.44, 60.03) --
	(191.62, 60.33) --
	(190.79, 60.33) --
	(189.96, 60.33) --
	(189.13, 60.33) --
	(188.31, 60.33) --
	(187.48, 60.33) --
	(186.65, 60.33) --
	(185.82, 60.35) --
	(185.00, 60.35) --
	(184.17, 60.35) --
	(183.34, 60.35) --
	(182.52, 60.35) --
	(181.69, 60.35) --
	(180.86, 60.35) --
	(180.03, 60.35) --
	(179.21, 60.35) --
	(178.38, 60.35) --
	(177.55, 60.35) --
	(176.73, 60.35) --
	(175.90, 60.35) --
	(175.07, 60.35) --
	(174.24, 60.35) --
	(173.42, 60.48) --
	(172.59, 60.48) --
	(171.76, 60.48) --
	(170.93, 60.68) --
	(170.11, 60.72) --
	(169.28, 60.72) --
	(168.45, 60.72) --
	(167.63, 60.72) --
	(166.80, 60.72) --
	(165.97, 60.72) --
	(165.14, 60.72) --
	(164.32, 60.72) --
	(163.49, 61.02) --
	(162.66, 61.02) --
	(161.83, 61.02) --
	(161.01, 61.02) --
	(160.18, 61.02) --
	(159.35, 61.02) --
	(158.53, 61.03) --
	(157.70, 61.03) --
	(156.87, 61.03) --
	(156.04, 61.05) --
	(155.22, 61.05) --
	(154.39, 61.05) --
	(153.56, 61.05) --
	(152.73, 61.08) --
	(151.91, 61.08) --
	(151.08, 61.09) --
	(150.25, 61.09) --
	(149.43, 61.09) --
	(148.60, 61.10) --
	(147.77, 61.20) --
	(146.94, 61.20) --
	(146.12, 61.25) --
	(145.29, 61.34) --
	(144.46, 61.39) --
	(143.64, 61.39) --
	(142.81, 61.39) --
	(141.98, 61.43) --
	(141.15, 61.43) --
	(140.33, 61.50) --
	(139.50, 61.50) --
	(138.67, 61.59) --
	(137.84, 61.59) --
	(137.02, 61.59) --
	(136.19, 61.61) --
	(135.36, 61.62) --
	(134.54, 61.75) --
	(133.71, 61.76) --
	(132.88, 61.81) --
	(132.05, 61.81) --
	(131.23, 61.81) --
	(130.40, 61.90) --
	(129.57, 62.01) --
	(128.74, 62.08) --
	(127.92, 62.10) --
	(127.09, 62.10) --
	(126.26, 62.10) --
	(125.44, 62.10) --
	(124.61, 62.26) --
	(123.78, 62.26) --
	(122.95, 62.26) --
	(122.13, 62.29) --
	(121.30, 62.29) --
	(120.47, 62.46) --
	(119.64, 62.46) --
	(118.82, 62.46) --
	(117.99, 62.46) --
	(117.16, 62.46) --
	(116.34, 62.46) --
	(115.51, 62.56) --
	(114.68, 62.59) --
	(113.85, 62.62) --
	(113.03, 62.96) --
	(112.20, 62.96) --
	(111.37, 63.01) --
	(110.54, 63.30) --
	(109.72, 63.32) --
	(108.89, 63.34) --
	(108.06, 63.34) --
	(107.24, 63.46) --
	(106.41, 63.49) --
	(105.58, 63.49) --
	(104.75, 63.68) --
	(103.93, 63.78) --
	(103.10, 63.78) --
	(102.27, 63.88) --
	(101.45, 63.88) --
	(100.62, 63.89) --
	( 99.79, 63.96) --
	( 98.96, 63.96) --
	( 98.14, 63.96) --
	( 97.31, 63.96) --
	( 96.48, 63.96) --
	( 95.65, 64.11) --
	( 94.83, 64.62) --
	( 94.00, 64.71) --
	( 93.17, 64.71) --
	( 92.35, 64.71) --
	( 91.52, 64.93) --
	( 90.69, 64.93) --
	( 89.86, 64.93) --
	( 89.04, 65.35) --
	( 88.21, 65.39) --
	( 87.38, 65.43) --
	( 86.55, 65.46) --
	( 85.73, 65.54) --
	( 84.90, 65.60) --
	( 84.07, 65.61) --
	( 83.25, 65.62) --
	( 82.42, 65.82) --
	( 81.59, 65.88) --
	( 80.76, 65.88) --
	( 79.94, 65.88) --
	( 79.11, 65.98) --
	( 78.28, 65.98) --
	( 77.45, 65.98) --
	( 76.63, 66.16) --
	( 75.80, 66.58) --
	( 74.97, 66.59) --
	( 74.15, 66.59) --
	( 73.32, 66.59) --
	( 72.49, 66.59) --
	( 71.66, 66.83) --
	( 70.84, 66.94) --
	( 70.01, 66.94) --
	( 69.18, 67.03) --
	( 68.35, 67.06) --
	( 67.53, 67.22) --
	( 66.70, 67.42) --
	( 65.87, 67.52) --
	( 65.05, 67.65) --
	( 64.22, 67.72) --
	( 63.39, 67.83) --
	( 62.56, 67.83) --
	( 61.74, 67.90) --
	( 60.91, 68.08) --
	( 60.08, 68.23) --
	( 59.26, 68.42) --
	( 58.43, 68.54) --
	( 57.60, 68.66) --
	( 56.77, 68.93) --
	( 55.95, 69.12) --
	( 55.12, 69.30) --
	( 54.29, 69.46) --
	( 53.46, 69.56) --
	( 52.64, 69.74) --
	( 51.81, 69.99) --
	( 50.98, 70.62) --
	( 50.16, 70.79) --
	( 49.33, 71.30) --
	( 48.50, 72.11) --
	( 47.67, 72.47) --
	( 46.85, 73.78) --
	( 46.02, 74.21) --
	( 45.19, 75.08) --
	( 44.36, 76.70) --
	( 43.54, 78.27) --
	( 42.71, 79.54) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71, 80.22) --
	( 43.54, 78.79) --
	( 44.36, 77.51) --
	( 45.19, 76.06) --
	( 46.02, 74.91) --
	( 46.85, 74.41) --
	( 47.67, 73.99) --
	( 48.50, 73.03) --
	( 49.33, 72.84) --
	( 50.16, 71.80) --
	( 50.98, 71.28) --
	( 51.81, 70.76) --
	( 52.64, 70.65) --
	( 53.46, 70.02) --
	( 54.29, 69.90) --
	( 55.12, 69.79) --
	( 55.95, 69.69) --
	( 56.77, 69.58) --
	( 57.60, 69.31) --
	( 58.43, 69.12) --
	( 59.26, 68.83) --
	( 60.08, 68.73) --
	( 60.91, 68.48) --
	( 61.74, 68.17) --
	( 62.56, 68.12) --
	( 63.39, 68.10) --
	( 64.22, 68.02) --
	( 65.05, 67.92) --
	( 65.87, 67.79) --
	( 66.70, 67.74) --
	( 67.53, 67.66) --
	( 68.35, 67.57) --
	( 69.18, 67.57) --
	( 70.01, 67.46) --
	( 70.84, 67.43) --
	( 71.66, 67.43) --
	( 72.49, 67.42) --
	( 73.32, 67.28) --
	( 74.15, 67.28) --
	( 74.97, 67.16) --
	( 75.80, 67.11) --
	( 76.63, 67.06) --
	( 77.45, 67.06) --
	( 78.28, 66.79) --
	( 79.11, 66.66) --
	( 79.94, 66.64) --
	( 80.76, 66.58) --
	( 81.59, 66.58) --
	( 82.42, 66.57) --
	( 83.25, 66.50) --
	( 84.07, 66.35) --
	( 84.90, 66.28) --
	( 85.73, 66.21) --
	( 86.55, 66.12) --
	( 87.38, 65.94) --
	( 88.21, 65.92) --
	( 89.04, 65.69) --
	( 89.86, 65.63) --
	( 90.69, 65.54) --
	( 91.52, 65.53) --
	( 92.35, 65.47) --
	( 93.17, 65.42) --
	( 94.00, 65.36) --
	( 94.83, 65.30) --
	( 95.65, 65.28) --
	( 96.48, 65.19) --
	( 97.31, 65.17) --
	( 98.14, 65.17) --
	( 98.96, 65.16) --
	( 99.79, 65.16) --
	(100.62, 65.16) --
	(101.45, 65.15) --
	(102.27, 65.15) --
	(103.10, 65.07) --
	(103.93, 65.06) --
	(104.75, 65.01) --
	(105.58, 64.96) --
	(106.41, 64.95) --
	(107.24, 64.85) --
	(108.06, 64.67) --
	(108.89, 64.63) --
	(109.72, 64.52) --
	(110.54, 64.47) --
	(111.37, 64.39) --
	(112.20, 64.29) --
	(113.03, 64.29) --
	(113.85, 64.27) --
	(114.68, 64.27) --
	(115.51, 64.21) --
	(116.34, 64.03) --
	(117.16, 64.03) --
	(117.99, 64.03) --
	(118.82, 63.97) --
	(119.64, 63.79) --
	(120.47, 63.79) --
	(121.30, 63.78) --
	(122.13, 63.76) --
	(122.95, 63.74) --
	(123.78, 63.58) --
	(124.61, 63.49) --
	(125.44, 63.49) --
	(126.26, 63.48) --
	(127.09, 63.43) --
	(127.92, 63.36) --
	(128.74, 63.36) --
	(129.57, 63.21) --
	(130.40, 63.19) --
	(131.23, 63.18) --
	(132.05, 63.18) --
	(132.88, 62.84) --
	(133.71, 62.84) --
	(134.54, 62.74) --
	(135.36, 62.64) --
	(136.19, 62.64) --
	(137.02, 62.52) --
	(137.84, 62.52) --
	(138.67, 62.52) --
	(139.50, 62.52) --
	(140.33, 62.49) --
	(141.15, 62.49) --
	(141.98, 62.48) --
	(142.81, 62.48) --
	(143.64, 62.48) --
	(144.46, 62.43) --
	(145.29, 62.39) --
	(146.12, 62.35) --
	(146.94, 62.35) --
	(147.77, 62.33) --
	(148.60, 62.31) --
	(149.43, 62.31) --
	(150.25, 62.31) --
	(151.08, 62.31) --
	(151.91, 62.31) --
	(152.73, 62.23) --
	(153.56, 62.23) --
	(154.39, 62.23) --
	(155.22, 62.23) --
	(156.04, 62.23) --
	(156.87, 62.23) --
	(157.70, 62.23) --
	(158.53, 62.23) --
	(159.35, 62.23) --
	(160.18, 62.23) --
	(161.01, 62.23) --
	(161.83, 62.23) --
	(162.66, 62.23) --
	(163.49, 62.23) --
	(164.32, 62.12) --
	(165.14, 62.11) --
	(165.97, 62.10) --
	(166.80, 62.10) --
	(167.63, 62.10) --
	(168.45, 62.09) --
	(169.28, 62.06) --
	(170.11, 62.06) --
	(170.93, 62.06) --
	(171.76, 62.06) --
	(172.59, 62.01) --
	(173.42, 62.01) --
	(174.24, 62.01) --
	(175.07, 62.01) --
	(175.90, 62.01) --
	(176.73, 62.01) --
	(177.55, 62.01) --
	(178.38, 62.01) --
	(179.21, 62.01) --
	(180.03, 61.83) --
	(180.86, 61.83) --
	(181.69, 61.83) --
	(182.52, 61.82) --
	(183.34, 61.81) --
	(184.17, 61.78) --
	(185.00, 61.76) --
	(185.82, 61.76) --
	(186.65, 61.76) --
	(187.48, 61.73) --
	(188.31, 61.72) --
	(189.13, 61.72) --
	(189.96, 61.64) --
	(190.79, 61.64) --
	(191.62, 61.63) --
	(192.44, 61.60) --
	(193.27, 61.51) --
	(194.10, 61.51) --
	(194.92, 61.51) --
	(195.75, 61.51) --
	(196.58, 61.49) --
	(197.41, 61.49) --
	(198.23, 61.28) --
	(199.06, 61.28) --
	(199.89, 61.27) --
	(200.72, 61.27) --
	(201.54, 61.27) --
	(202.37, 61.26) --
	(203.20, 61.26) --
	(204.02, 61.23) --
	(204.85, 61.21) --
	(205.68, 61.17) --
	(206.51, 61.17) --
	(207.33, 61.13) --
	(208.16, 61.13) --
	(208.99, 61.04) --
	(209.82, 61.03) --
	(210.64, 60.97) --
	(211.47, 60.97) --
	(212.30, 60.96) --
	(213.12, 60.96) --
	(213.95, 60.96) --
	(214.78, 60.96) --
	(215.61, 60.96) --
	(216.43, 60.95) --
	(217.26, 60.93) --
	(218.09, 60.93) --
	(218.92, 60.93) --
	(219.74, 60.93) --
	(220.57, 60.93) --
	(221.40, 60.92) --
	(222.22, 60.92) --
	(223.05, 60.92) --
	(223.88, 60.92) --
	(224.71, 60.92) --
	(225.53, 60.92) --
	(226.36, 60.92) --
	(227.19, 60.91) --
	(228.01, 60.82) --
	(228.84, 60.79) --
	(229.67, 60.77) --
	(230.50, 60.77) --
	(231.32, 60.77) --
	(232.15, 60.77) --
	(232.98, 60.77) --
	(233.81, 60.77) --
	(234.63, 60.77) --
	(235.46, 60.77) --
	(236.29, 60.77) --
	(237.11, 60.77) --
	(237.94, 60.77) --
	(238.77, 60.75) --
	(239.60, 60.75) --
	(240.42, 60.75) --
	(241.25, 60.74) --
	(242.08, 60.74) --
	(242.91, 60.74) --
	(243.73, 60.74) --
	(244.56, 60.74) --
	(245.39, 60.74) --
	(246.21, 60.74) --
	(247.04, 60.74) --
	(247.87, 60.74) --
	(248.70, 60.74) --
	(249.52, 60.67);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] ( 42.71, 80.17) --
	( 43.54, 78.49) --
	( 44.36, 77.33) --
	( 45.19, 76.20) --
	( 46.02, 75.60) --
	( 46.85, 75.26) --
	( 47.67, 74.81) --
	( 48.50, 73.93) --
	( 49.33, 73.22) --
	( 50.16, 72.69) --
	( 50.98, 71.69) --
	( 51.81, 71.30) --
	( 52.64, 70.75) --
	( 53.46, 70.32) --
	( 54.29, 69.86) --
	( 55.12, 69.59) --
	( 55.95, 69.47) --
	( 56.77, 69.28) --
	( 57.60, 69.10) --
	( 58.43, 68.83) --
	( 59.26, 68.52) --
	( 60.08, 68.40) --
	( 60.91, 68.34) --
	( 61.74, 68.23) --
	( 62.56, 68.23) --
	( 63.39, 68.09) --
	( 64.22, 68.05) --
	( 65.05, 67.95) --
	( 65.87, 67.76) --
	( 66.70, 67.68) --
	( 67.53, 67.68) --
	( 68.35, 67.51) --
	( 69.18, 67.46) --
	( 70.01, 67.33) --
	( 70.84, 67.33) --
	( 71.66, 67.22) --
	( 72.49, 67.02) --
	( 73.32, 66.99) --
	( 74.15, 66.90) --
	( 74.97, 66.85) --
	( 75.80, 66.85) --
	( 76.63, 66.67) --
	( 77.45, 66.67) --
	( 78.28, 66.55) --
	( 79.11, 66.31) --
	( 79.94, 66.31) --
	( 80.76, 66.17) --
	( 81.59, 66.15) --
	( 82.42, 65.97) --
	( 83.25, 65.97) --
	( 84.07, 65.92) --
	( 84.90, 65.92) --
	( 85.73, 65.85) --
	( 86.55, 65.85) --
	( 87.38, 65.77) --
	( 88.21, 65.66) --
	( 89.04, 65.48) --
	( 89.86, 65.46) --
	( 90.69, 65.37) --
	( 91.52, 65.25) --
	( 92.35, 65.25) --
	( 93.17, 65.19) --
	( 94.00, 65.18) --
	( 94.83, 65.18) --
	( 95.65, 64.99) --
	( 96.48, 64.95) --
	( 97.31, 64.81) --
	( 98.14, 64.76) --
	( 98.96, 64.62) --
	( 99.79, 64.62) --
	(100.62, 64.60) --
	(101.45, 64.60) --
	(102.27, 64.34) --
	(103.10, 64.27) --
	(103.93, 64.26) --
	(104.75, 64.26) --
	(105.58, 64.22) --
	(106.41, 64.22) --
	(107.24, 64.08) --
	(108.06, 64.08) --
	(108.89, 64.06) --
	(109.72, 64.06) --
	(110.54, 64.06) --
	(111.37, 64.06) --
	(112.20, 64.06) --
	(113.03, 63.87) --
	(113.85, 63.87) --
	(114.68, 63.87) --
	(115.51, 63.87) --
	(116.34, 63.87) --
	(117.16, 63.87) --
	(117.99, 63.87) --
	(118.82, 63.87) --
	(119.64, 63.87) --
	(120.47, 63.87) --
	(121.30, 63.81) --
	(122.13, 63.81) --
	(122.95, 63.81) --
	(123.78, 63.81) --
	(124.61, 63.81) --
	(125.44, 63.54) --
	(126.26, 63.49) --
	(127.09, 63.49) --
	(127.92, 63.49) --
	(128.74, 63.49) --
	(129.57, 63.49) --
	(130.40, 63.49) --
	(131.23, 63.49) --
	(132.05, 63.42) --
	(132.88, 63.41) --
	(133.71, 63.26) --
	(134.54, 63.25) --
	(135.36, 63.25) --
	(136.19, 63.24) --
	(137.02, 62.99) --
	(137.84, 62.99) --
	(138.67, 62.99) --
	(139.50, 62.99) --
	(140.33, 62.99) --
	(141.15, 62.99) --
	(141.98, 62.99) --
	(142.81, 62.90) --
	(143.64, 62.90) --
	(144.46, 62.88) --
	(145.29, 62.86) --
	(146.12, 62.86) --
	(146.94, 62.86) --
	(147.77, 62.86) --
	(148.60, 62.81) --
	(149.43, 62.80) --
	(150.25, 62.80) --
	(151.08, 62.80) --
	(151.91, 62.80) --
	(152.73, 62.80) --
	(153.56, 62.80) --
	(154.39, 62.80) --
	(155.22, 62.80) --
	(156.04, 62.78) --
	(156.87, 62.48) --
	(157.70, 62.48) --
	(158.53, 62.46) --
	(159.35, 62.39) --
	(160.18, 62.39) --
	(161.01, 62.39) --
	(161.83, 62.39) --
	(162.66, 62.31) --
	(163.49, 62.31) --
	(164.32, 62.30) --
	(165.14, 62.30) --
	(165.97, 62.30) --
	(166.80, 62.30) --
	(167.63, 62.30) --
	(168.45, 62.30) --
	(169.28, 62.30) --
	(170.11, 62.30) --
	(170.93, 62.29) --
	(171.76, 62.24) --
	(172.59, 62.24) --
	(173.42, 62.22) --
	(174.24, 62.22) --
	(175.07, 62.22) --
	(175.90, 62.17) --
	(176.73, 62.17) --
	(177.55, 62.17) --
	(178.38, 62.17) --
	(179.21, 62.17) --
	(180.03, 62.17) --
	(180.86, 62.17) --
	(181.69, 62.16) --
	(182.52, 62.11) --
	(183.34, 62.11) --
	(184.17, 62.11) --
	(185.00, 62.10) --
	(185.82, 62.10) --
	(186.65, 62.10) --
	(187.48, 62.10) --
	(188.31, 62.10) --
	(189.13, 62.10) --
	(189.96, 62.10) --
	(190.79, 62.10) --
	(191.62, 62.10) --
	(192.44, 62.10) --
	(193.27, 62.10) --
	(194.10, 62.10) --
	(194.92, 62.10) --
	(195.75, 62.10) --
	(196.58, 62.10) --
	(197.41, 62.08) --
	(198.23, 62.08) --
	(199.06, 62.08) --
	(199.89, 62.08) --
	(200.72, 62.08) --
	(201.54, 62.08) --
	(202.37, 62.08) --
	(203.20, 62.08) --
	(204.02, 62.08) --
	(204.85, 62.08) --
	(205.68, 62.08) --
	(206.51, 61.94) --
	(207.33, 61.94) --
	(208.16, 61.94) --
	(208.99, 61.94) --
	(209.82, 61.94) --
	(210.64, 61.94) --
	(211.47, 61.94) --
	(212.30, 61.94) --
	(213.12, 61.94) --
	(213.95, 61.94) --
	(214.78, 61.94) --
	(215.61, 61.94) --
	(216.43, 61.94) --
	(217.26, 61.94) --
	(218.09, 61.94) --
	(218.92, 61.94) --
	(219.74, 61.94) --
	(220.57, 61.94) --
	(221.40, 61.94) --
	(222.22, 61.94) --
	(223.05, 61.94) --
	(223.88, 61.94) --
	(224.71, 61.94) --
	(225.53, 61.94) --
	(226.36, 61.94) --
	(227.19, 61.94) --
	(228.01, 61.94) --
	(228.84, 61.94) --
	(229.67, 61.94) --
	(230.50, 61.94) --
	(231.32, 61.94) --
	(232.15, 61.94) --
	(232.98, 61.94) --
	(233.81, 61.94) --
	(234.63, 61.94) --
	(235.46, 61.94) --
	(236.29, 61.94) --
	(237.11, 61.94) --
	(237.94, 61.94) --
	(238.77, 61.94) --
	(239.60, 61.94) --
	(240.42, 61.94) --
	(241.25, 61.94) --
	(242.08, 61.94) --
	(242.91, 61.94) --
	(243.73, 61.94) --
	(244.56, 61.94) --
	(245.39, 61.94) --
	(246.21, 61.94) --
	(247.04, 61.94) --
	(247.87, 61.94) --
	(248.70, 61.94) --
	(249.52, 61.94) --
	(249.52, 55.93) --
	(248.70, 55.93) --
	(247.87, 55.93) --
	(247.04, 55.93) --
	(246.21, 55.99) --
	(245.39, 55.99) --
	(244.56, 55.99) --
	(243.73, 55.99) --
	(242.91, 55.99) --
	(242.08, 55.99) --
	(241.25, 55.99) --
	(240.42, 56.00) --
	(239.60, 56.00) --
	(238.77, 56.00) --
	(237.94, 56.00) --
	(237.11, 56.00) --
	(236.29, 56.00) --
	(235.46, 56.00) --
	(234.63, 56.22) --
	(233.81, 56.22) --
	(232.98, 56.22) --
	(232.15, 56.22) --
	(231.32, 56.22) --
	(230.50, 56.22) --
	(229.67, 56.22) --
	(228.84, 56.22) --
	(228.01, 56.22) --
	(227.19, 56.22) --
	(226.36, 56.22) --
	(225.53, 56.22) --
	(224.71, 56.37) --
	(223.88, 56.40) --
	(223.05, 56.40) --
	(222.22, 56.40) --
	(221.40, 56.40) --
	(220.57, 56.40) --
	(219.74, 56.40) --
	(218.92, 56.40) --
	(218.09, 56.55) --
	(217.26, 56.55) --
	(216.43, 56.63) --
	(215.61, 56.63) --
	(214.78, 56.63) --
	(213.95, 56.63) --
	(213.12, 56.63) --
	(212.30, 56.71) --
	(211.47, 56.71) --
	(210.64, 56.71) --
	(209.82, 56.71) --
	(208.99, 56.71) --
	(208.16, 56.71) --
	(207.33, 56.71) --
	(206.51, 56.71) --
	(205.68, 56.83) --
	(204.85, 56.88) --
	(204.02, 56.88) --
	(203.20, 57.01) --
	(202.37, 57.03) --
	(201.54, 57.05) --
	(200.72, 57.32) --
	(199.89, 57.53) --
	(199.06, 57.53) --
	(198.23, 57.53) --
	(197.41, 57.53) --
	(196.58, 57.53) --
	(195.75, 57.53) --
	(194.92, 57.68) --
	(194.10, 57.80) --
	(193.27, 57.80) --
	(192.44, 57.80) --
	(191.62, 57.86) --
	(190.79, 57.86) --
	(189.96, 58.05) --
	(189.13, 58.06) --
	(188.31, 58.08) --
	(187.48, 58.08) --
	(186.65, 58.08) --
	(185.82, 58.08) --
	(185.00, 58.08) --
	(184.17, 58.08) --
	(183.34, 58.08) --
	(182.52, 58.15) --
	(181.69, 58.15) --
	(180.86, 58.15) --
	(180.03, 58.15) --
	(179.21, 58.15) --
	(178.38, 58.15) --
	(177.55, 58.15) --
	(176.73, 58.23) --
	(175.90, 58.23) --
	(175.07, 58.36) --
	(174.24, 58.39) --
	(173.42, 58.42) --
	(172.59, 58.46) --
	(171.76, 58.46) --
	(170.93, 58.49) --
	(170.11, 58.49) --
	(169.28, 58.49) --
	(168.45, 58.49) --
	(167.63, 58.49) --
	(166.80, 58.49) --
	(165.97, 58.56) --
	(165.14, 58.59) --
	(164.32, 58.59) --
	(163.49, 58.62) --
	(162.66, 58.62) --
	(161.83, 58.62) --
	(161.01, 58.62) --
	(160.18, 58.62) --
	(159.35, 58.64) --
	(158.53, 58.82) --
	(157.70, 58.82) --
	(156.87, 58.82) --
	(156.04, 58.85) --
	(155.22, 58.90) --
	(154.39, 59.16) --
	(153.56, 59.23) --
	(152.73, 59.23) --
	(151.91, 59.23) --
	(151.08, 59.29) --
	(150.25, 59.30) --
	(149.43, 59.32) --
	(148.60, 59.32) --
	(147.77, 59.32) --
	(146.94, 59.32) --
	(146.12, 59.36) --
	(145.29, 59.36) --
	(144.46, 59.36) --
	(143.64, 59.36) --
	(142.81, 59.36) --
	(141.98, 59.54) --
	(141.15, 59.54) --
	(140.33, 59.54) --
	(139.50, 59.61) --
	(138.67, 59.61) --
	(137.84, 59.68) --
	(137.02, 59.81) --
	(136.19, 59.92) --
	(135.36, 59.92) --
	(134.54, 59.97) --
	(133.71, 60.10) --
	(132.88, 60.10) --
	(132.05, 60.10) --
	(131.23, 60.29) --
	(130.40, 60.29) --
	(129.57, 60.35) --
	(128.74, 60.56) --
	(127.92, 60.67) --
	(127.09, 60.69) --
	(126.26, 60.69) --
	(125.44, 60.69) --
	(124.61, 60.69) --
	(123.78, 60.69) --
	(122.95, 60.69) --
	(122.13, 60.69) --
	(121.30, 60.69) --
	(120.47, 60.92) --
	(119.64, 60.92) --
	(118.82, 60.97) --
	(117.99, 61.02) --
	(117.16, 61.07) --
	(116.34, 61.39) --
	(115.51, 61.39) --
	(114.68, 61.43) --
	(113.85, 61.56) --
	(113.03, 61.64) --
	(112.20, 61.74) --
	(111.37, 61.89) --
	(110.54, 61.89) --
	(109.72, 61.93) --
	(108.89, 62.01) --
	(108.06, 62.01) --
	(107.24, 62.01) --
	(106.41, 62.07) --
	(105.58, 62.17) --
	(104.75, 62.17) --
	(103.93, 62.27) --
	(103.10, 62.27) --
	(102.27, 62.36) --
	(101.45, 62.48) --
	(100.62, 62.48) --
	( 99.79, 62.70) --
	( 98.96, 62.70) --
	( 98.14, 62.70) --
	( 97.31, 63.02) --
	( 96.48, 63.22) --
	( 95.65, 63.23) --
	( 94.83, 63.37) --
	( 94.00, 63.38) --
	( 93.17, 63.52) --
	( 92.35, 63.58) --
	( 91.52, 63.63) --
	( 90.69, 63.67) --
	( 89.86, 63.67) --
	( 89.04, 63.67) --
	( 88.21, 63.67) --
	( 87.38, 63.67) --
	( 86.55, 63.81) --
	( 85.73, 64.05) --
	( 84.90, 64.05) --
	( 84.07, 64.05) --
	( 83.25, 64.23) --
	( 82.42, 64.39) --
	( 81.59, 64.46) --
	( 80.76, 64.63) --
	( 79.94, 64.68) --
	( 79.11, 65.07) --
	( 78.28, 65.15) --
	( 77.45, 65.20) --
	( 76.63, 65.37) --
	( 75.80, 65.39) --
	( 74.97, 65.67) --
	( 74.15, 65.80) --
	( 73.32, 65.90) --
	( 72.49, 65.90) --
	( 71.66, 65.91) --
	( 70.84, 65.91) --
	( 70.01, 66.25) --
	( 69.18, 66.35) --
	( 68.35, 66.62) --
	( 67.53, 66.68) --
	( 66.70, 66.92) --
	( 65.87, 66.95) --
	( 65.05, 67.29) --
	( 64.22, 67.33) --
	( 63.39, 67.43) --
	( 62.56, 67.43) --
	( 61.74, 67.58) --
	( 60.91, 67.62) --
	( 60.08, 67.75) --
	( 59.26, 67.75) --
	( 58.43, 67.96) --
	( 57.60, 68.08) --
	( 56.77, 68.08) --
	( 55.95, 68.23) --
	( 55.12, 68.53) --
	( 54.29, 68.87) --
	( 53.46, 69.28) --
	( 52.64, 69.76) --
	( 51.81, 69.98) --
	( 50.98, 70.18) --
	( 50.16, 70.61) --
	( 49.33, 71.09) --
	( 48.50, 71.82) --
	( 47.67, 73.14) --
	( 46.85, 73.74) --
	( 46.02, 74.51) --
	( 45.19, 74.74) --
	( 44.36, 75.90) --
	( 43.54, 77.36) --
	( 42.71, 78.54) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71, 79.34) --
	( 43.54, 78.20) --
	( 44.36, 76.73) --
	( 45.19, 75.49) --
	( 46.02, 74.95) --
	( 46.85, 74.56) --
	( 47.67, 73.82) --
	( 48.50, 73.18) --
	( 49.33, 71.92) --
	( 50.16, 71.52) --
	( 50.98, 70.75) --
	( 51.81, 70.67) --
	( 52.64, 70.16) --
	( 53.46, 69.80) --
	( 54.29, 69.61) --
	( 55.12, 69.09) --
	( 55.95, 68.77) --
	( 56.77, 68.65) --
	( 57.60, 68.50) --
	( 58.43, 68.34) --
	( 59.26, 68.23) --
	( 60.08, 68.10) --
	( 60.91, 67.93) --
	( 61.74, 67.87) --
	( 62.56, 67.82) --
	( 63.39, 67.79) --
	( 64.22, 67.72) --
	( 65.05, 67.64) --
	( 65.87, 67.35) --
	( 66.70, 67.32) --
	( 67.53, 67.29) --
	( 68.35, 67.22) --
	( 69.18, 66.98) --
	( 70.01, 66.73) --
	( 70.84, 66.63) --
	( 71.66, 66.53) --
	( 72.49, 66.38) --
	( 73.32, 66.29) --
	( 74.15, 66.11) --
	( 74.97, 66.04) --
	( 75.80, 65.99) --
	( 76.63, 65.95) --
	( 77.45, 65.88) --
	( 78.28, 65.88) --
	( 79.11, 65.66) --
	( 79.94, 65.63) --
	( 80.76, 65.63) --
	( 81.59, 65.62) --
	( 82.42, 65.48) --
	( 83.25, 65.48) --
	( 84.07, 65.44) --
	( 84.90, 65.40) --
	( 85.73, 65.29) --
	( 86.55, 65.22) --
	( 87.38, 65.17) --
	( 88.21, 65.17) --
	( 89.04, 65.06) --
	( 89.86, 65.03) --
	( 90.69, 64.91) --
	( 91.52, 64.67) --
	( 92.35, 64.63) --
	( 93.17, 64.43) --
	( 94.00, 64.43) --
	( 94.83, 64.17) --
	( 95.65, 64.08) --
	( 96.48, 63.89) --
	( 97.31, 63.89) --
	( 98.14, 63.87) --
	( 98.96, 63.82) --
	( 99.79, 63.82) --
	(100.62, 63.79) --
	(101.45, 63.70) --
	(102.27, 63.70) --
	(103.10, 63.33) --
	(103.93, 63.31) --
	(104.75, 63.23) --
	(105.58, 63.23) --
	(106.41, 63.20) --
	(107.24, 63.10) --
	(108.06, 63.08) --
	(108.89, 62.87) --
	(109.72, 62.83) --
	(110.54, 62.75) --
	(111.37, 62.71) --
	(112.20, 62.63) --
	(113.03, 62.63) --
	(113.85, 62.63) --
	(114.68, 62.59) --
	(115.51, 62.41) --
	(116.34, 62.40) --
	(117.16, 62.40) --
	(117.99, 62.40) --
	(118.82, 62.40) --
	(119.64, 62.40) --
	(120.47, 62.40) --
	(121.30, 62.34) --
	(122.13, 62.34) --
	(122.95, 62.23) --
	(123.78, 62.23) --
	(124.61, 62.23) --
	(125.44, 62.23) --
	(126.26, 62.22) --
	(127.09, 62.22) --
	(127.92, 62.22) --
	(128.74, 62.22) --
	(129.57, 62.22) --
	(130.40, 61.89) --
	(131.23, 61.89) --
	(132.05, 61.55) --
	(132.88, 61.55) --
	(133.71, 61.31) --
	(134.54, 61.31) --
	(135.36, 61.30) --
	(136.19, 61.30) --
	(137.02, 61.30) --
	(137.84, 61.30) --
	(138.67, 61.30) --
	(139.50, 61.30) --
	(140.33, 61.27) --
	(141.15, 61.27) --
	(141.98, 61.27) --
	(142.81, 61.27) --
	(143.64, 61.14) --
	(144.46, 61.09) --
	(145.29, 61.09) --
	(146.12, 61.09) --
	(146.94, 61.09) --
	(147.77, 61.09) --
	(148.60, 60.88) --
	(149.43, 60.88) --
	(150.25, 60.88) --
	(151.08, 60.88) --
	(151.91, 60.88) --
	(152.73, 60.88) --
	(153.56, 60.88) --
	(154.39, 60.86) --
	(155.22, 60.82) --
	(156.04, 60.67) --
	(156.87, 60.67) --
	(157.70, 60.67) --
	(158.53, 60.65) --
	(159.35, 60.65) --
	(160.18, 60.38) --
	(161.01, 60.38) --
	(161.83, 60.23) --
	(162.66, 60.23) --
	(163.49, 60.23) --
	(164.32, 60.22) --
	(165.14, 60.18) --
	(165.97, 60.16) --
	(166.80, 60.16) --
	(167.63, 60.14) --
	(168.45, 60.14) --
	(169.28, 60.12) --
	(170.11, 60.12) --
	(170.93, 60.12) --
	(171.76, 60.12) --
	(172.59, 60.12) --
	(173.42, 60.12) --
	(174.24, 60.12) --
	(175.07, 60.11) --
	(175.90, 60.11) --
	(176.73, 60.08) --
	(177.55, 60.03) --
	(178.38, 60.03) --
	(179.21, 60.01) --
	(180.03, 60.00) --
	(180.86, 59.98) --
	(181.69, 59.93) --
	(182.52, 59.84) --
	(183.34, 59.79) --
	(184.17, 59.73) --
	(185.00, 59.73) --
	(185.82, 59.72) --
	(186.65, 59.72) --
	(187.48, 59.72) --
	(188.31, 59.72) --
	(189.13, 59.72) --
	(189.96, 59.72) --
	(190.79, 59.72) --
	(191.62, 59.68) --
	(192.44, 59.68) --
	(193.27, 59.62) --
	(194.10, 59.61) --
	(194.92, 59.60) --
	(195.75, 59.59) --
	(196.58, 59.58) --
	(197.41, 59.58) --
	(198.23, 59.58) --
	(199.06, 59.58) --
	(199.89, 59.56) --
	(200.72, 59.52) --
	(201.54, 59.52) --
	(202.37, 59.37) --
	(203.20, 59.23) --
	(204.02, 59.23) --
	(204.85, 59.23) --
	(205.68, 59.23) --
	(206.51, 59.23) --
	(207.33, 59.23) --
	(208.16, 58.82) --
	(208.99, 58.80) --
	(209.82, 58.80) --
	(210.64, 58.80) --
	(211.47, 58.79) --
	(212.30, 58.79) --
	(213.12, 58.78) --
	(213.95, 58.78) --
	(214.78, 58.77) --
	(215.61, 58.77) --
	(216.43, 58.77) --
	(217.26, 58.77) --
	(218.09, 58.77) --
	(218.92, 58.77) --
	(219.74, 58.66) --
	(220.57, 58.66) --
	(221.40, 58.66) --
	(222.22, 58.66) --
	(223.05, 58.66) --
	(223.88, 58.66) --
	(224.71, 58.66) --
	(225.53, 58.66) --
	(226.36, 58.66) --
	(227.19, 58.66) --
	(228.01, 58.66) --
	(228.84, 58.66) --
	(229.67, 58.66) --
	(230.50, 58.66) --
	(231.32, 58.66) --
	(232.15, 58.64) --
	(232.98, 58.63) --
	(233.81, 58.63) --
	(234.63, 58.63) --
	(235.46, 58.63) --
	(236.29, 58.63) --
	(237.11, 58.63) --
	(237.94, 58.63) --
	(238.77, 58.62) --
	(239.60, 58.62) --
	(240.42, 58.55) --
	(241.25, 58.55) --
	(242.08, 58.55) --
	(242.91, 58.55) --
	(243.73, 58.55) --
	(244.56, 58.55) --
	(245.39, 58.55) --
	(246.21, 58.55) --
	(247.04, 58.55) --
	(247.87, 58.55) --
	(248.70, 58.55) --
	(249.52, 58.55);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] ( 42.71, 80.72) --
	( 43.54, 78.77) --
	( 44.36, 77.43) --
	( 45.19, 76.98) --
	( 46.02, 76.45) --
	( 46.85, 75.96) --
	( 47.67, 75.57) --
	( 48.50, 74.97) --
	( 49.33, 74.90) --
	( 50.16, 74.26) --
	( 50.98, 73.36) --
	( 51.81, 73.18) --
	( 52.64, 73.04) --
	( 53.46, 72.30) --
	( 54.29, 72.15) --
	( 55.12, 71.57) --
	( 55.95, 71.17) --
	( 56.77, 71.11) --
	( 57.60, 71.02) --
	( 58.43, 71.00) --
	( 59.26, 70.49) --
	( 60.08, 69.78) --
	( 60.91, 69.54) --
	( 61.74, 69.40) --
	( 62.56, 69.32) --
	( 63.39, 69.14) --
	( 64.22, 69.09) --
	( 65.05, 68.91) --
	( 65.87, 68.88) --
	( 66.70, 68.88) --
	( 67.53, 68.82) --
	( 68.35, 68.63) --
	( 69.18, 68.48) --
	( 70.01, 68.37) --
	( 70.84, 68.37) --
	( 71.66, 68.19) --
	( 72.49, 68.10) --
	( 73.32, 68.10) --
	( 74.15, 68.10) --
	( 74.97, 68.10) --
	( 75.80, 68.10) --
	( 76.63, 68.08) --
	( 77.45, 68.08) --
	( 78.28, 67.98) --
	( 79.11, 67.90) --
	( 79.94, 67.77) --
	( 80.76, 67.74) --
	( 81.59, 67.70) --
	( 82.42, 67.70) --
	( 83.25, 67.62) --
	( 84.07, 67.62) --
	( 84.90, 67.52) --
	( 85.73, 67.44) --
	( 86.55, 67.38) --
	( 87.38, 67.32) --
	( 88.21, 67.28) --
	( 89.04, 67.22) --
	( 89.86, 67.22) --
	( 90.69, 67.16) --
	( 91.52, 67.16) --
	( 92.35, 67.15) --
	( 93.17, 67.13) --
	( 94.00, 67.11) --
	( 94.83, 66.80) --
	( 95.65, 66.80) --
	( 96.48, 66.79) --
	( 97.31, 66.67) --
	( 98.14, 66.56) --
	( 98.96, 66.55) --
	( 99.79, 66.48) --
	(100.62, 66.38) --
	(101.45, 66.38) --
	(102.27, 66.17) --
	(103.10, 66.17) --
	(103.93, 66.17) --
	(104.75, 66.13) --
	(105.58, 65.91) --
	(106.41, 65.91) --
	(107.24, 65.91) --
	(108.06, 65.88) --
	(108.89, 65.88) --
	(109.72, 65.88) --
	(110.54, 65.86) --
	(111.37, 65.86) --
	(112.20, 65.85) --
	(113.03, 65.79) --
	(113.85, 65.79) --
	(114.68, 65.78) --
	(115.51, 65.78) --
	(116.34, 65.76) --
	(117.16, 65.76) --
	(117.99, 65.76) --
	(118.82, 65.76) --
	(119.64, 65.73) --
	(120.47, 65.66) --
	(121.30, 65.54) --
	(122.13, 65.54) --
	(122.95, 65.54) --
	(123.78, 65.43) --
	(124.61, 65.40) --
	(125.44, 65.18) --
	(126.26, 65.18) --
	(127.09, 65.18) --
	(127.92, 65.18) --
	(128.74, 65.15) --
	(129.57, 65.09) --
	(130.40, 65.01) --
	(131.23, 64.99) --
	(132.05, 64.93) --
	(132.88, 64.93) --
	(133.71, 64.93) --
	(134.54, 64.93) --
	(135.36, 64.93) --
	(136.19, 64.88) --
	(137.02, 64.88) --
	(137.84, 64.82) --
	(138.67, 64.82) --
	(139.50, 64.82) --
	(140.33, 64.82) --
	(141.15, 64.82) --
	(141.98, 64.82) --
	(142.81, 64.82) --
	(143.64, 64.76) --
	(144.46, 64.76) --
	(145.29, 64.76) --
	(146.12, 64.76) --
	(146.94, 64.58) --
	(147.77, 64.57) --
	(148.60, 64.57) --
	(149.43, 64.56) --
	(150.25, 64.56) --
	(151.08, 64.56) --
	(151.91, 64.56) --
	(152.73, 64.56) --
	(153.56, 64.56) --
	(154.39, 64.55) --
	(155.22, 64.55) --
	(156.04, 64.55) --
	(156.87, 64.55) --
	(157.70, 64.55) --
	(158.53, 64.55) --
	(159.35, 64.51) --
	(160.18, 64.49) --
	(161.01, 64.49) --
	(161.83, 64.49) --
	(162.66, 64.49) --
	(163.49, 64.49) --
	(164.32, 64.49) --
	(165.14, 64.47) --
	(165.97, 64.47) --
	(166.80, 64.47) --
	(167.63, 64.46) --
	(168.45, 64.46) --
	(169.28, 64.46) --
	(170.11, 64.46) --
	(170.93, 64.44) --
	(171.76, 64.44) --
	(172.59, 64.44) --
	(173.42, 64.43) --
	(174.24, 64.41) --
	(175.07, 64.41) --
	(175.90, 64.41) --
	(176.73, 64.41) --
	(177.55, 64.41) --
	(178.38, 64.41) --
	(179.21, 64.41) --
	(180.03, 64.41) --
	(180.86, 64.41) --
	(181.69, 64.41) --
	(182.52, 64.40) --
	(183.34, 64.39) --
	(184.17, 64.38) --
	(185.00, 64.38) --
	(185.82, 64.38) --
	(186.65, 64.37) --
	(187.48, 64.37) --
	(188.31, 64.37) --
	(189.13, 64.37) --
	(189.96, 64.34) --
	(190.79, 64.33) --
	(191.62, 64.33) --
	(192.44, 64.33) --
	(193.27, 64.33) --
	(194.10, 64.33) --
	(194.92, 64.33) --
	(195.75, 64.33) --
	(196.58, 64.33) --
	(197.41, 64.33) --
	(198.23, 64.33) --
	(199.06, 64.33) --
	(199.89, 64.33) --
	(200.72, 64.33) --
	(201.54, 64.33) --
	(202.37, 64.33) --
	(203.20, 64.32) --
	(204.02, 64.32) --
	(204.85, 64.32) --
	(205.68, 64.32) --
	(206.51, 64.27) --
	(207.33, 64.27) --
	(208.16, 64.27) --
	(208.99, 64.27) --
	(209.82, 64.27) --
	(210.64, 64.27) --
	(211.47, 64.27) --
	(212.30, 64.27) --
	(213.12, 64.27) --
	(213.95, 64.27) --
	(214.78, 64.27) --
	(215.61, 64.27) --
	(216.43, 64.27) --
	(217.26, 64.27) --
	(218.09, 64.27) --
	(218.92, 64.27) --
	(219.74, 64.27) --
	(220.57, 64.27) --
	(221.40, 64.27) --
	(222.22, 64.27) --
	(223.05, 64.27) --
	(223.88, 64.26) --
	(224.71, 64.26) --
	(225.53, 64.26) --
	(226.36, 64.26) --
	(227.19, 64.26) --
	(228.01, 64.26) --
	(228.84, 64.26) --
	(229.67, 64.26) --
	(230.50, 64.26) --
	(231.32, 64.26) --
	(232.15, 64.26) --
	(232.98, 64.26) --
	(233.81, 64.26) --
	(234.63, 64.26) --
	(235.46, 64.26) --
	(236.29, 64.25) --
	(237.11, 64.24) --
	(237.94, 64.21) --
	(238.77, 64.21) --
	(239.60, 64.21) --
	(240.42, 64.21) --
	(241.25, 64.21) --
	(242.08, 64.20) --
	(242.91, 64.20) --
	(243.73, 64.20) --
	(244.56, 64.20) --
	(245.39, 64.20) --
	(246.21, 64.20) --
	(247.04, 64.20) --
	(247.87, 64.20) --
	(248.70, 64.20) --
	(249.52, 64.20) --
	(249.52, 58.76) --
	(248.70, 58.76) --
	(247.87, 58.78) --
	(247.04, 58.78) --
	(246.21, 58.78) --
	(245.39, 58.78) --
	(244.56, 58.81) --
	(243.73, 58.82) --
	(242.91, 58.82) --
	(242.08, 58.82) --
	(241.25, 58.85) --
	(240.42, 58.95) --
	(239.60, 58.95) --
	(238.77, 58.95) --
	(237.94, 58.95) --
	(237.11, 58.96) --
	(236.29, 58.96) --
	(235.46, 58.96) --
	(234.63, 58.96) --
	(233.81, 58.96) --
	(232.98, 58.96) --
	(232.15, 59.13) --
	(231.32, 59.14) --
	(230.50, 59.15) --
	(229.67, 59.15) --
	(228.84, 59.15) --
	(228.01, 59.15) --
	(227.19, 59.15) --
	(226.36, 59.15) --
	(225.53, 59.15) --
	(224.71, 59.15) --
	(223.88, 59.15) --
	(223.05, 59.15) --
	(222.22, 59.15) --
	(221.40, 59.15) --
	(220.57, 59.15) --
	(219.74, 59.15) --
	(218.92, 59.15) --
	(218.09, 59.15) --
	(217.26, 59.15) --
	(216.43, 59.15) --
	(215.61, 59.15) --
	(214.78, 59.15) --
	(213.95, 59.15) --
	(213.12, 59.15) --
	(212.30, 59.15) --
	(211.47, 59.15) --
	(210.64, 59.15) --
	(209.82, 59.15) --
	(208.99, 59.15) --
	(208.16, 59.15) --
	(207.33, 59.15) --
	(206.51, 59.46) --
	(205.68, 59.68) --
	(204.85, 59.68) --
	(204.02, 59.73) --
	(203.20, 59.73) --
	(202.37, 59.73) --
	(201.54, 60.00) --
	(200.72, 60.00) --
	(199.89, 60.00) --
	(199.06, 60.00) --
	(198.23, 60.00) --
	(197.41, 60.00) --
	(196.58, 60.00) --
	(195.75, 60.00) --
	(194.92, 60.00) --
	(194.10, 60.00) --
	(193.27, 60.00) --
	(192.44, 60.00) --
	(191.62, 60.00) --
	(190.79, 60.00) --
	(189.96, 60.00) --
	(189.13, 60.01) --
	(188.31, 60.01) --
	(187.48, 60.01) --
	(186.65, 60.01) --
	(185.82, 60.04) --
	(185.00, 60.04) --
	(184.17, 60.04) --
	(183.34, 60.05) --
	(182.52, 60.05) --
	(181.69, 60.10) --
	(180.86, 60.10) --
	(180.03, 60.15) --
	(179.21, 60.15) --
	(178.38, 60.15) --
	(177.55, 60.19) --
	(176.73, 60.33) --
	(175.90, 60.55) --
	(175.07, 60.61) --
	(174.24, 60.61) --
	(173.42, 60.61) --
	(172.59, 60.74) --
	(171.76, 60.74) --
	(170.93, 60.74) --
	(170.11, 61.02) --
	(169.28, 61.02) --
	(168.45, 61.03) --
	(167.63, 61.03) --
	(166.80, 61.03) --
	(165.97, 61.03) --
	(165.14, 61.10) --
	(164.32, 61.18) --
	(163.49, 61.18) --
	(162.66, 61.28) --
	(161.83, 61.28) --
	(161.01, 61.30) --
	(160.18, 61.30) --
	(159.35, 61.30) --
	(158.53, 61.30) --
	(157.70, 61.33) --
	(156.87, 61.42) --
	(156.04, 61.42) --
	(155.22, 61.44) --
	(154.39, 61.45) --
	(153.56, 61.45) --
	(152.73, 61.47) --
	(151.91, 61.47) --
	(151.08, 61.47) --
	(150.25, 61.47) --
	(149.43, 61.47) --
	(148.60, 61.52) --
	(147.77, 61.59) --
	(146.94, 61.59) --
	(146.12, 61.80) --
	(145.29, 61.80) --
	(144.46, 61.80) --
	(143.64, 61.80) --
	(142.81, 61.80) --
	(141.98, 61.80) --
	(141.15, 61.81) --
	(140.33, 61.81) --
	(139.50, 61.89) --
	(138.67, 62.14) --
	(137.84, 62.14) --
	(137.02, 62.14) --
	(136.19, 62.21) --
	(135.36, 62.21) --
	(134.54, 62.37) --
	(133.71, 62.37) --
	(132.88, 62.43) --
	(132.05, 62.46) --
	(131.23, 62.75) --
	(130.40, 62.77) --
	(129.57, 63.05) --
	(128.74, 63.05) --
	(127.92, 63.09) --
	(127.09, 63.09) --
	(126.26, 63.34) --
	(125.44, 63.34) --
	(124.61, 63.65) --
	(123.78, 63.65) --
	(122.95, 63.65) --
	(122.13, 63.72) --
	(121.30, 63.91) --
	(120.47, 63.91) --
	(119.64, 63.96) --
	(118.82, 63.96) --
	(117.99, 63.96) --
	(117.16, 63.96) --
	(116.34, 63.96) --
	(115.51, 64.06) --
	(114.68, 64.06) --
	(113.85, 64.06) --
	(113.03, 64.23) --
	(112.20, 64.23) --
	(111.37, 64.27) --
	(110.54, 64.36) --
	(109.72, 64.37) --
	(108.89, 64.53) --
	(108.06, 64.66) --
	(107.24, 64.66) --
	(106.41, 64.73) --
	(105.58, 64.73) --
	(104.75, 64.74) --
	(103.93, 64.74) --
	(103.10, 65.15) --
	(102.27, 65.15) --
	(101.45, 65.15) --
	(100.62, 65.23) --
	( 99.79, 65.23) --
	( 98.96, 65.23) --
	( 98.14, 65.40) --
	( 97.31, 65.40) --
	( 96.48, 65.53) --
	( 95.65, 65.53) --
	( 94.83, 65.55) --
	( 94.00, 65.75) --
	( 93.17, 65.83) --
	( 92.35, 65.86) --
	( 91.52, 65.86) --
	( 90.69, 65.86) --
	( 89.86, 65.94) --
	( 89.04, 65.96) --
	( 88.21, 66.11) --
	( 87.38, 66.23) --
	( 86.55, 66.23) --
	( 85.73, 66.26) --
	( 84.90, 66.26) --
	( 84.07, 66.26) --
	( 83.25, 66.26) --
	( 82.42, 66.27) --
	( 81.59, 66.52) --
	( 80.76, 66.71) --
	( 79.94, 66.88) --
	( 79.11, 67.10) --
	( 78.28, 67.11) --
	( 77.45, 67.14) --
	( 76.63, 67.14) --
	( 75.80, 67.18) --
	( 74.97, 67.18) --
	( 74.15, 67.38) --
	( 73.32, 67.39) --
	( 72.49, 67.62) --
	( 71.66, 67.67) --
	( 70.84, 67.71) --
	( 70.01, 67.74) --
	( 69.18, 67.74) --
	( 68.35, 67.75) --
	( 67.53, 67.80) --
	( 66.70, 67.90) --
	( 65.87, 67.90) --
	( 65.05, 67.90) --
	( 64.22, 68.12) --
	( 63.39, 68.22) --
	( 62.56, 68.37) --
	( 61.74, 68.37) --
	( 60.91, 68.53) --
	( 60.08, 68.78) --
	( 59.26, 68.87) --
	( 58.43, 69.46) --
	( 57.60, 69.57) --
	( 56.77, 69.76) --
	( 55.95, 69.84) --
	( 55.12, 70.04) --
	( 54.29, 70.33) --
	( 53.46, 70.61) --
	( 52.64, 70.68) --
	( 51.81, 70.86) --
	( 50.98, 70.95) --
	( 50.16, 71.85) --
	( 49.33, 71.94) --
	( 48.50, 72.81) --
	( 47.67, 74.10) --
	( 46.85, 74.93) --
	( 46.02, 75.27) --
	( 45.19, 75.59) --
	( 44.36, 76.39) --
	( 43.54, 77.43) --
	( 42.71, 79.18) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71, 79.99) --
	( 43.54, 78.29) --
	( 44.36, 77.15) --
	( 45.19, 76.16) --
	( 46.02, 75.84) --
	( 46.85, 75.55) --
	( 47.67, 75.10) --
	( 48.50, 74.09) --
	( 49.33, 73.84) --
	( 50.16, 73.02) --
	( 50.98, 72.33) --
	( 51.81, 72.01) --
	( 52.64, 71.97) --
	( 53.46, 71.58) --
	( 54.29, 71.43) --
	( 55.12, 71.03) --
	( 55.95, 70.48) --
	( 56.77, 70.42) --
	( 57.60, 70.24) --
	( 58.43, 70.08) --
	( 59.26, 69.49) --
	( 60.08, 69.39) --
	( 60.91, 68.94) --
	( 61.74, 68.84) --
	( 62.56, 68.80) --
	( 63.39, 68.67) --
	( 64.22, 68.63) --
	( 65.05, 68.59) --
	( 65.87, 68.49) --
	( 66.70, 68.44) --
	( 67.53, 68.22) --
	( 68.35, 68.13) --
	( 69.18, 68.09) --
	( 70.01, 68.03) --
	( 70.84, 67.98) --
	( 71.66, 67.98) --
	( 72.49, 67.96) --
	( 73.32, 67.80) --
	( 74.15, 67.75) --
	( 74.97, 67.75) --
	( 75.80, 67.75) --
	( 76.63, 67.68) --
	( 77.45, 67.65) --
	( 78.28, 67.60) --
	( 79.11, 67.50) --
	( 79.94, 67.43) --
	( 80.76, 67.33) --
	( 81.59, 67.24) --
	( 82.42, 67.20) --
	( 83.25, 67.17) --
	( 84.07, 67.14) --
	( 84.90, 67.09) --
	( 85.73, 66.96) --
	( 86.55, 66.95) --
	( 87.38, 66.93) --
	( 88.21, 66.75) --
	( 89.04, 66.65) --
	( 89.86, 66.64) --
	( 90.69, 66.54) --
	( 91.52, 66.51) --
	( 92.35, 66.51) --
	( 93.17, 66.51) --
	( 94.00, 66.42) --
	( 94.83, 66.12) --
	( 95.65, 66.12) --
	( 96.48, 66.10) --
	( 97.31, 66.03) --
	( 98.14, 65.94) --
	( 98.96, 65.93) --
	( 99.79, 65.91) --
	(100.62, 65.90) --
	(101.45, 65.87) --
	(102.27, 65.87) --
	(103.10, 65.79) --
	(103.93, 65.70) --
	(104.75, 65.68) --
	(105.58, 65.62) --
	(106.41, 65.57) --
	(107.24, 65.48) --
	(108.06, 65.41) --
	(108.89, 65.41) --
	(109.72, 65.35) --
	(110.54, 65.32) --
	(111.37, 65.32) --
	(112.20, 65.31) --
	(113.03, 65.31) --
	(113.85, 65.21) --
	(114.68, 65.03) --
	(115.51, 65.03) --
	(116.34, 65.03) --
	(117.16, 65.02) --
	(117.99, 64.99) --
	(118.82, 64.99) --
	(119.64, 64.97) --
	(120.47, 64.95) --
	(121.30, 64.92) --
	(122.13, 64.90) --
	(122.95, 64.84) --
	(123.78, 64.84) --
	(124.61, 64.76) --
	(125.44, 64.73) --
	(126.26, 64.73) --
	(127.09, 64.69) --
	(127.92, 64.68) --
	(128.74, 64.60) --
	(129.57, 64.49) --
	(130.40, 64.49) --
	(131.23, 64.49) --
	(132.05, 64.43) --
	(132.88, 64.27) --
	(133.71, 64.24) --
	(134.54, 64.23) --
	(135.36, 64.23) --
	(136.19, 64.18) --
	(137.02, 64.13) --
	(137.84, 63.87) --
	(138.67, 63.87) --
	(139.50, 63.82) --
	(140.33, 63.82) --
	(141.15, 63.77) --
	(141.98, 63.77) --
	(142.81, 63.77) --
	(143.64, 63.77) --
	(144.46, 63.77) --
	(145.29, 63.73) --
	(146.12, 63.72) --
	(146.94, 63.71) --
	(147.77, 63.44) --
	(148.60, 63.44) --
	(149.43, 63.44) --
	(150.25, 63.34) --
	(151.08, 63.34) --
	(151.91, 63.25) --
	(152.73, 63.25) --
	(153.56, 63.24) --
	(154.39, 63.22) --
	(155.22, 63.22) --
	(156.04, 63.22) --
	(156.87, 63.22) --
	(157.70, 63.22) --
	(158.53, 63.22) --
	(159.35, 63.22) --
	(160.18, 63.16) --
	(161.01, 63.16) --
	(161.83, 63.16) --
	(162.66, 63.16) --
	(163.49, 63.16) --
	(164.32, 63.16) --
	(165.14, 63.15) --
	(165.97, 63.15) --
	(166.80, 63.14) --
	(167.63, 63.11) --
	(168.45, 63.11) --
	(169.28, 63.11) --
	(170.11, 62.99) --
	(170.93, 62.89) --
	(171.76, 62.64) --
	(172.59, 62.64) --
	(173.42, 62.64) --
	(174.24, 62.56) --
	(175.07, 62.49) --
	(175.90, 62.48) --
	(176.73, 62.39) --
	(177.55, 62.39) --
	(178.38, 62.39) --
	(179.21, 62.39) --
	(180.03, 62.39) --
	(180.86, 62.39) --
	(181.69, 62.39) --
	(182.52, 62.39) --
	(183.34, 62.39) --
	(184.17, 62.39) --
	(185.00, 62.21) --
	(185.82, 62.16) --
	(186.65, 62.16) --
	(187.48, 62.16) --
	(188.31, 62.16) --
	(189.13, 62.16) --
	(189.96, 62.16) --
	(190.79, 62.16) --
	(191.62, 61.89) --
	(192.44, 61.89) --
	(193.27, 61.89) --
	(194.10, 61.89) --
	(194.92, 61.89) --
	(195.75, 61.73) --
	(196.58, 61.73) --
	(197.41, 61.65) --
	(198.23, 61.52) --
	(199.06, 61.52) --
	(199.89, 61.52) --
	(200.72, 61.52) --
	(201.54, 61.52) --
	(202.37, 61.52) --
	(203.20, 61.52) --
	(204.02, 61.52) --
	(204.85, 61.52) --
	(205.68, 61.49) --
	(206.51, 61.49) --
	(207.33, 61.48) --
	(208.16, 61.48) --
	(208.99, 61.48) --
	(209.82, 61.48) --
	(210.64, 61.48) --
	(211.47, 61.48) --
	(212.30, 61.48) --
	(213.12, 61.48) --
	(213.95, 61.48) --
	(214.78, 61.48) --
	(215.61, 61.27) --
	(216.43, 61.27) --
	(217.26, 61.27) --
	(218.09, 61.27) --
	(218.92, 61.27) --
	(219.74, 61.27) --
	(220.57, 61.26) --
	(221.40, 61.24) --
	(222.22, 61.24) --
	(223.05, 61.24) --
	(223.88, 61.24) --
	(224.71, 61.24) --
	(225.53, 61.24) --
	(226.36, 61.24) --
	(227.19, 61.24) --
	(228.01, 61.24) --
	(228.84, 61.19) --
	(229.67, 61.19) --
	(230.50, 61.19) --
	(231.32, 61.17) --
	(232.15, 61.17) --
	(232.98, 61.09) --
	(233.81, 61.08) --
	(234.63, 61.08) --
	(235.46, 61.08) --
	(236.29, 61.08) --
	(237.11, 61.05) --
	(237.94, 61.05) --
	(238.77, 61.05) --
	(239.60, 61.05) --
	(240.42, 61.05) --
	(241.25, 61.05) --
	(242.08, 61.04) --
	(242.91, 61.02) --
	(243.73, 61.02) --
	(244.56, 61.02) --
	(245.39, 61.02) --
	(246.21, 61.02) --
	(247.04, 61.02) --
	(247.87, 61.02) --
	(248.70, 61.02) --
	(249.52, 61.01);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.13] ( 42.71, 78.94) --
	( 43.54, 77.30) --
	( 44.36, 76.07) --
	( 45.19, 75.72) --
	( 46.02, 74.95) --
	( 46.85, 73.88) --
	( 47.67, 73.00) --
	( 48.50, 72.31) --
	( 49.33, 71.78) --
	( 50.16, 71.19) --
	( 50.98, 70.81) --
	( 51.81, 70.56) --
	( 52.64, 70.27) --
	( 53.46, 70.00) --
	( 54.29, 69.65) --
	( 55.12, 69.44) --
	( 55.95, 68.68) --
	( 56.77, 68.61) --
	( 57.60, 68.57) --
	( 58.43, 68.30) --
	( 59.26, 68.13) --
	( 60.08, 68.03) --
	( 60.91, 67.92) --
	( 61.74, 67.79) --
	( 62.56, 67.66) --
	( 63.39, 67.51) --
	( 64.22, 67.46) --
	( 65.05, 67.44) --
	( 65.87, 67.42) --
	( 66.70, 67.20) --
	( 67.53, 67.01) --
	( 68.35, 66.92) --
	( 69.18, 66.89) --
	( 70.01, 66.65) --
	( 70.84, 66.48) --
	( 71.66, 66.26) --
	( 72.49, 66.21) --
	( 73.32, 66.19) --
	( 74.15, 66.15) --
	( 74.97, 66.14) --
	( 75.80, 65.79) --
	( 76.63, 65.70) --
	( 77.45, 65.66) --
	( 78.28, 65.66) --
	( 79.11, 65.40) --
	( 79.94, 65.40) --
	( 80.76, 65.30) --
	( 81.59, 65.30) --
	( 82.42, 65.22) --
	( 83.25, 65.07) --
	( 84.07, 64.95) --
	( 84.90, 64.87) --
	( 85.73, 64.84) --
	( 86.55, 64.84) --
	( 87.38, 64.84) --
	( 88.21, 64.67) --
	( 89.04, 64.66) --
	( 89.86, 64.61) --
	( 90.69, 64.61) --
	( 91.52, 64.54) --
	( 92.35, 64.28) --
	( 93.17, 64.28) --
	( 94.00, 64.28) --
	( 94.83, 64.28) --
	( 95.65, 64.17) --
	( 96.48, 64.17) --
	( 97.31, 64.11) --
	( 98.14, 64.11) --
	( 98.96, 64.11) --
	( 99.79, 64.11) --
	(100.62, 64.11) --
	(101.45, 64.11) --
	(102.27, 64.11) --
	(103.10, 64.11) --
	(103.93, 64.11) --
	(104.75, 64.11) --
	(105.58, 64.11) --
	(106.41, 64.11) --
	(107.24, 64.11) --
	(108.06, 63.80) --
	(108.89, 63.80) --
	(109.72, 63.80) --
	(110.54, 63.79) --
	(111.37, 63.78) --
	(112.20, 63.72) --
	(113.03, 63.72) --
	(113.85, 63.64) --
	(114.68, 63.63) --
	(115.51, 63.58) --
	(116.34, 63.58) --
	(117.16, 63.58) --
	(117.99, 63.58) --
	(118.82, 63.58) --
	(119.64, 63.58) --
	(120.47, 63.44) --
	(121.30, 63.43) --
	(122.13, 63.43) --
	(122.95, 63.38) --
	(123.78, 63.37) --
	(124.61, 63.32) --
	(125.44, 63.32) --
	(126.26, 63.22) --
	(127.09, 63.19) --
	(127.92, 63.18) --
	(128.74, 63.08) --
	(129.57, 63.08) --
	(130.40, 63.04) --
	(131.23, 63.04) --
	(132.05, 63.04) --
	(132.88, 63.04) --
	(133.71, 63.04) --
	(134.54, 63.04) --
	(135.36, 63.04) --
	(136.19, 63.04) --
	(137.02, 63.04) --
	(137.84, 63.04) --
	(138.67, 62.99) --
	(139.50, 62.99) --
	(140.33, 62.99) --
	(141.15, 62.90) --
	(141.98, 62.90) --
	(142.81, 62.90) --
	(143.64, 62.90) --
	(144.46, 62.90) --
	(145.29, 62.54) --
	(146.12, 62.41) --
	(146.94, 62.38) --
	(147.77, 62.37) --
	(148.60, 62.28) --
	(149.43, 62.28) --
	(150.25, 62.28) --
	(151.08, 62.28) --
	(151.91, 62.28) --
	(152.73, 62.14) --
	(153.56, 62.13) --
	(154.39, 62.12) --
	(155.22, 62.01) --
	(156.04, 62.01) --
	(156.87, 62.01) --
	(157.70, 62.01) --
	(158.53, 62.01) --
	(159.35, 62.01) --
	(160.18, 62.01) --
	(161.01, 62.01) --
	(161.83, 62.01) --
	(162.66, 62.01) --
	(163.49, 62.01) --
	(164.32, 61.55) --
	(165.14, 61.55) --
	(165.97, 61.55) --
	(166.80, 61.55) --
	(167.63, 61.55) --
	(168.45, 61.55) --
	(169.28, 61.55) --
	(170.11, 61.55) --
	(170.93, 61.55) --
	(171.76, 61.55) --
	(172.59, 61.55) --
	(173.42, 61.55) --
	(174.24, 61.44) --
	(175.07, 61.44) --
	(175.90, 61.44) --
	(176.73, 61.44) --
	(177.55, 61.44) --
	(178.38, 61.44) --
	(179.21, 61.44) --
	(180.03, 61.44) --
	(180.86, 61.44) --
	(181.69, 61.44) --
	(182.52, 61.44) --
	(183.34, 61.44) --
	(184.17, 61.44) --
	(185.00, 61.44) --
	(185.82, 61.44) --
	(186.65, 61.44) --
	(187.48, 61.39) --
	(188.31, 61.39) --
	(189.13, 61.39) --
	(189.96, 61.39) --
	(190.79, 61.39) --
	(191.62, 61.39) --
	(192.44, 61.39) --
	(193.27, 61.39) --
	(194.10, 61.39) --
	(194.92, 61.36) --
	(195.75, 61.36) --
	(196.58, 61.36) --
	(197.41, 61.36) --
	(198.23, 61.36) --
	(199.06, 61.36) --
	(199.89, 61.36) --
	(200.72, 61.36) --
	(201.54, 61.36) --
	(202.37, 61.36) --
	(203.20, 61.36) --
	(204.02, 61.36) --
	(204.85, 61.36) --
	(205.68, 61.36) --
	(206.51, 61.36) --
	(207.33, 61.36) --
	(208.16, 61.36) --
	(208.99, 61.36) --
	(209.82, 61.36) --
	(210.64, 61.36) --
	(211.47, 61.36) --
	(212.30, 61.36) --
	(213.12, 61.27) --
	(213.95, 61.23) --
	(214.78, 61.07) --
	(215.61, 61.07) --
	(216.43, 61.06) --
	(217.26, 61.05) --
	(218.09, 61.05) --
	(218.92, 61.05) --
	(219.74, 61.05) --
	(220.57, 61.03) --
	(221.40, 61.01) --
	(222.22, 61.00) --
	(223.05, 61.00) --
	(223.88, 61.00) --
	(224.71, 61.00) --
	(225.53, 61.00) --
	(226.36, 61.00) --
	(227.19, 61.00) --
	(228.01, 61.00) --
	(228.84, 61.00) --
	(229.67, 60.81) --
	(230.50, 60.80) --
	(231.32, 60.80) --
	(232.15, 60.79) --
	(232.98, 60.79) --
	(233.81, 60.79) --
	(234.63, 60.79) --
	(235.46, 60.79) --
	(236.29, 60.77) --
	(237.11, 60.77) --
	(237.94, 60.61) --
	(238.77, 60.61) --
	(239.60, 60.61) --
	(240.42, 60.58) --
	(241.25, 60.58) --
	(242.08, 60.58) --
	(242.91, 60.43) --
	(243.73, 60.43) --
	(244.56, 60.43) --
	(245.39, 60.39) --
	(246.21, 60.39) --
	(247.04, 60.39) --
	(247.87, 60.39) --
	(248.70, 60.39) --
	(249.52, 60.39) --
	(249.52, 55.71) --
	(248.70, 55.71) --
	(247.87, 55.71) --
	(247.04, 55.71) --
	(246.21, 55.78) --
	(245.39, 55.81) --
	(244.56, 55.81) --
	(243.73, 55.84) --
	(242.91, 55.90) --
	(242.08, 55.90) --
	(241.25, 55.90) --
	(240.42, 55.90) --
	(239.60, 55.90) --
	(238.77, 56.04) --
	(237.94, 56.08) --
	(237.11, 56.12) --
	(236.29, 56.12) --
	(235.46, 56.12) --
	(234.63, 56.18) --
	(233.81, 56.18) --
	(232.98, 56.36) --
	(232.15, 56.36) --
	(231.32, 56.39) --
	(230.50, 56.41) --
	(229.67, 56.41) --
	(228.84, 56.41) --
	(228.01, 56.41) --
	(227.19, 56.41) --
	(226.36, 56.41) --
	(225.53, 56.41) --
	(224.71, 56.41) --
	(223.88, 56.41) --
	(223.05, 56.41) --
	(222.22, 56.41) --
	(221.40, 56.41) --
	(220.57, 56.54) --
	(219.74, 56.54) --
	(218.92, 56.54) --
	(218.09, 56.54) --
	(217.26, 56.54) --
	(216.43, 56.54) --
	(215.61, 56.54) --
	(214.78, 56.54) --
	(213.95, 56.54) --
	(213.12, 56.54) --
	(212.30, 56.54) --
	(211.47, 56.54) --
	(210.64, 56.54) --
	(209.82, 56.54) --
	(208.99, 56.54) --
	(208.16, 56.54) --
	(207.33, 56.54) --
	(206.51, 56.72) --
	(205.68, 56.72) --
	(204.85, 56.72) --
	(204.02, 56.86) --
	(203.20, 56.86) --
	(202.37, 56.86) --
	(201.54, 56.86) --
	(200.72, 56.89) --
	(199.89, 56.91) --
	(199.06, 56.91) --
	(198.23, 56.91) --
	(197.41, 56.91) --
	(196.58, 56.91) --
	(195.75, 56.91) --
	(194.92, 57.00) --
	(194.10, 57.00) --
	(193.27, 57.00) --
	(192.44, 57.00) --
	(191.62, 57.00) --
	(190.79, 57.20) --
	(189.96, 57.20) --
	(189.13, 57.20) --
	(188.31, 57.20) --
	(187.48, 57.20) --
	(186.65, 57.20) --
	(185.82, 57.23) --
	(185.00, 57.26) --
	(184.17, 57.50) --
	(183.34, 57.50) --
	(182.52, 57.50) --
	(181.69, 57.50) --
	(180.86, 57.51) --
	(180.03, 57.54) --
	(179.21, 57.56) --
	(178.38, 57.56) --
	(177.55, 57.56) --
	(176.73, 57.57) --
	(175.90, 57.57) --
	(175.07, 57.68) --
	(174.24, 57.68) --
	(173.42, 57.74) --
	(172.59, 57.74) --
	(171.76, 57.75) --
	(170.93, 57.78) --
	(170.11, 57.78) --
	(169.28, 57.82) --
	(168.45, 57.83) --
	(167.63, 57.83) --
	(166.80, 57.83) --
	(165.97, 57.83) --
	(165.14, 57.83) --
	(164.32, 57.83) --
	(163.49, 58.06) --
	(162.66, 58.06) --
	(161.83, 58.06) --
	(161.01, 58.06) --
	(160.18, 58.06) --
	(159.35, 58.30) --
	(158.53, 58.32) --
	(157.70, 58.40) --
	(156.87, 58.40) --
	(156.04, 58.56) --
	(155.22, 58.56) --
	(154.39, 58.56) --
	(153.56, 58.56) --
	(152.73, 58.56) --
	(151.91, 58.56) --
	(151.08, 58.56) --
	(150.25, 58.56) --
	(149.43, 58.56) --
	(148.60, 58.56) --
	(147.77, 58.56) --
	(146.94, 58.68) --
	(146.12, 58.68) --
	(145.29, 58.68) --
	(144.46, 58.78) --
	(143.64, 58.78) --
	(142.81, 58.91) --
	(141.98, 58.91) --
	(141.15, 59.16) --
	(140.33, 59.16) --
	(139.50, 59.16) --
	(138.67, 59.16) --
	(137.84, 59.16) --
	(137.02, 59.16) --
	(136.19, 59.16) --
	(135.36, 59.16) --
	(134.54, 59.16) --
	(133.71, 59.16) --
	(132.88, 59.29) --
	(132.05, 59.32) --
	(131.23, 59.32) --
	(130.40, 59.32) --
	(129.57, 59.40) --
	(128.74, 59.97) --
	(127.92, 60.08) --
	(127.09, 60.33) --
	(126.26, 60.33) --
	(125.44, 60.33) --
	(124.61, 60.33) --
	(123.78, 60.33) --
	(122.95, 60.33) --
	(122.13, 60.33) --
	(121.30, 60.33) --
	(120.47, 60.33) --
	(119.64, 60.37) --
	(118.82, 60.37) --
	(117.99, 60.37) --
	(117.16, 60.47) --
	(116.34, 60.62) --
	(115.51, 60.70) --
	(114.68, 60.74) --
	(113.85, 60.74) --
	(113.03, 60.74) --
	(112.20, 60.77) --
	(111.37, 60.77) --
	(110.54, 60.87) --
	(109.72, 60.95) --
	(108.89, 60.98) --
	(108.06, 61.08) --
	(107.24, 61.09) --
	(106.41, 61.23) --
	(105.58, 61.33) --
	(104.75, 61.38) --
	(103.93, 61.42) --
	(103.10, 61.49) --
	(102.27, 61.49) --
	(101.45, 61.57) --
	(100.62, 61.71) --
	( 99.79, 62.04) --
	( 98.96, 62.04) --
	( 98.14, 62.06) --
	( 97.31, 62.09) --
	( 96.48, 62.11) --
	( 95.65, 62.16) --
	( 94.83, 62.18) --
	( 94.00, 62.30) --
	( 93.17, 62.37) --
	( 92.35, 62.47) --
	( 91.52, 62.47) --
	( 90.69, 62.47) --
	( 89.86, 62.47) --
	( 89.04, 62.62) --
	( 88.21, 62.70) --
	( 87.38, 62.78) --
	( 86.55, 62.91) --
	( 85.73, 62.99) --
	( 84.90, 63.14) --
	( 84.07, 63.14) --
	( 83.25, 63.33) --
	( 82.42, 63.38) --
	( 81.59, 63.38) --
	( 80.76, 63.74) --
	( 79.94, 63.74) --
	( 79.11, 63.74) --
	( 78.28, 63.87) --
	( 77.45, 63.88) --
	( 76.63, 63.98) --
	( 75.80, 64.16) --
	( 74.97, 64.28) --
	( 74.15, 64.48) --
	( 73.32, 64.65) --
	( 72.49, 64.79) --
	( 71.66, 64.81) --
	( 70.84, 65.08) --
	( 70.01, 65.31) --
	( 69.18, 65.38) --
	( 68.35, 65.47) --
	( 67.53, 65.50) --
	( 66.70, 65.62) --
	( 65.87, 66.07) --
	( 65.05, 66.23) --
	( 64.22, 66.25) --
	( 63.39, 66.28) --
	( 62.56, 66.62) --
	( 61.74, 66.62) --
	( 60.91, 67.18) --
	( 60.08, 67.22) --
	( 59.26, 67.43) --
	( 58.43, 67.43) --
	( 57.60, 67.49) --
	( 56.77, 67.74) --
	( 55.95, 67.92) --
	( 55.12, 68.10) --
	( 54.29, 68.39) --
	( 53.46, 68.55) --
	( 52.64, 68.92) --
	( 51.81, 69.25) --
	( 50.98, 69.66) --
	( 50.16, 69.92) --
	( 49.33, 70.71) --
	( 48.50, 71.20) --
	( 47.67, 71.62) --
	( 46.85, 72.31) --
	( 46.02, 72.79) --
	( 45.19, 73.75) --
	( 44.36, 74.29) --
	( 43.54, 75.90) --
	( 42.71, 77.23) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.71, 78.46) --
	( 43.54, 76.40) --
	( 44.36, 75.36) --
	( 45.19, 74.88) --
	( 46.02, 74.12) --
	( 46.85, 73.07) --
	( 47.67, 72.39) --
	( 48.50, 71.62) --
	( 49.33, 71.45) --
	( 50.16, 70.67) --
	( 50.98, 70.19) --
	( 51.81, 70.00) --
	( 52.64, 69.70) --
	( 53.46, 69.27) --
	( 54.29, 68.78) --
	( 55.12, 68.64) --
	( 55.95, 68.26) --
	( 56.77, 68.20) --
	( 57.60, 67.98) --
	( 58.43, 67.85) --
	( 59.26, 67.82) --
	( 60.08, 67.65) --
	( 60.91, 67.54) --
	( 61.74, 67.44) --
	( 62.56, 67.31) --
	( 63.39, 67.19) --
	( 64.22, 67.02) --
	( 65.05, 66.96) --
	( 65.87, 66.91) --
	( 66.70, 66.78) --
	( 67.53, 66.32) --
	( 68.35, 66.07) --
	( 69.18, 66.07) --
	( 70.01, 65.93) --
	( 70.84, 65.87) --
	( 71.66, 65.79) --
	( 72.49, 65.77) --
	( 73.32, 65.70) --
	( 74.15, 65.61) --
	( 74.97, 65.51) --
	( 75.80, 65.29) --
	( 76.63, 65.04) --
	( 77.45, 64.88) --
	( 78.28, 64.88) --
	( 79.11, 64.78) --
	( 79.94, 64.62) --
	( 80.76, 64.53) --
	( 81.59, 64.31) --
	( 82.42, 64.18) --
	( 83.25, 64.11) --
	( 84.07, 64.04) --
	( 84.90, 64.04) --
	( 85.73, 63.78) --
	( 86.55, 63.73) --
	( 87.38, 63.65) --
	( 88.21, 63.65) --
	( 89.04, 63.51) --
	( 89.86, 63.29) --
	( 90.69, 63.21) --
	( 91.52, 63.20) --
	( 92.35, 63.16) --
	( 93.17, 63.11) --
	( 94.00, 62.96) --
	( 94.83, 62.96) --
	( 95.65, 62.96) --
	( 96.48, 62.90) --
	( 97.31, 62.88) --
	( 98.14, 62.88) --
	( 98.96, 62.82) --
	( 99.79, 62.82) --
	(100.62, 62.82) --
	(101.45, 62.74) --
	(102.27, 62.74) --
	(103.10, 62.61) --
	(103.93, 62.61) --
	(104.75, 62.61) --
	(105.58, 62.61) --
	(106.41, 62.61) --
	(107.24, 62.61) --
	(108.06, 62.42) --
	(108.89, 62.42) --
	(109.72, 62.42) --
	(110.54, 61.91) --
	(111.37, 61.91) --
	(112.20, 61.91) --
	(113.03, 61.91) --
	(113.85, 61.91) --
	(114.68, 61.91) --
	(115.51, 61.91) --
	(116.34, 61.91) --
	(117.16, 61.84) --
	(117.99, 61.79) --
	(118.82, 61.79) --
	(119.64, 61.78) --
	(120.47, 61.78) --
	(121.30, 61.78) --
	(122.13, 61.78) --
	(122.95, 61.78) --
	(123.78, 61.62) --
	(124.61, 61.62) --
	(125.44, 61.62) --
	(126.26, 61.62) --
	(127.09, 61.62) --
	(127.92, 61.45) --
	(128.74, 61.45) --
	(129.57, 61.45) --
	(130.40, 61.45) --
	(131.23, 61.45) --
	(132.05, 61.45) --
	(132.88, 61.42) --
	(133.71, 61.42) --
	(134.54, 61.42) --
	(135.36, 61.36) --
	(136.19, 61.35) --
	(137.02, 61.35) --
	(137.84, 61.31) --
	(138.67, 61.31) --
	(139.50, 61.31) --
	(140.33, 61.24) --
	(141.15, 61.23) --
	(141.98, 61.19) --
	(142.81, 61.19) --
	(143.64, 61.17) --
	(144.46, 61.17) --
	(145.29, 61.07) --
	(146.12, 61.06) --
	(146.94, 61.06) --
	(147.77, 60.99) --
	(148.60, 60.96) --
	(149.43, 60.96) --
	(150.25, 60.96) --
	(151.08, 60.96) --
	(151.91, 60.96) --
	(152.73, 60.96) --
	(153.56, 60.96) --
	(154.39, 60.78) --
	(155.22, 60.78) --
	(156.04, 60.77) --
	(156.87, 60.76) --
	(157.70, 60.76) --
	(158.53, 60.76) --
	(159.35, 60.76) --
	(160.18, 60.76) --
	(161.01, 60.58) --
	(161.83, 60.58) --
	(162.66, 60.47) --
	(163.49, 60.36) --
	(164.32, 60.23) --
	(165.14, 60.21) --
	(165.97, 60.18) --
	(166.80, 60.18) --
	(167.63, 60.18) --
	(168.45, 60.18) --
	(169.28, 60.18) --
	(170.11, 60.18) --
	(170.93, 60.18) --
	(171.76, 60.18) --
	(172.59, 60.15) --
	(173.42, 60.11) --
	(174.24, 60.11) --
	(175.07, 60.11) --
	(175.90, 60.11) --
	(176.73, 60.10) --
	(177.55, 60.06) --
	(178.38, 59.89) --
	(179.21, 59.69) --
	(180.03, 59.67) --
	(180.86, 59.67) --
	(181.69, 59.67) --
	(182.52, 59.67) --
	(183.34, 59.67) --
	(184.17, 59.67) --
	(185.00, 59.67) --
	(185.82, 59.67) --
	(186.65, 59.67) --
	(187.48, 59.67) --
	(188.31, 59.67) --
	(189.13, 59.67) --
	(189.96, 59.67) --
	(190.79, 59.67) --
	(191.62, 59.67) --
	(192.44, 59.67) --
	(193.27, 59.67) --
	(194.10, 59.59) --
	(194.92, 59.59) --
	(195.75, 59.59) --
	(196.58, 59.59) --
	(197.41, 59.46) --
	(198.23, 59.46) --
	(199.06, 59.45) --
	(199.89, 59.39) --
	(200.72, 59.12) --
	(201.54, 59.12) --
	(202.37, 59.11) --
	(203.20, 59.11) --
	(204.02, 59.11) --
	(204.85, 59.10) --
	(205.68, 59.09) --
	(206.51, 58.99) --
	(207.33, 58.97) --
	(208.16, 58.97) --
	(208.99, 58.97) --
	(209.82, 58.97) --
	(210.64, 58.97) --
	(211.47, 58.97) --
	(212.30, 58.96) --
	(213.12, 58.96) --
	(213.95, 58.95) --
	(214.78, 58.95) --
	(215.61, 58.95) --
	(216.43, 58.91) --
	(217.26, 58.80) --
	(218.09, 58.80) --
	(218.92, 58.80) --
	(219.74, 58.80) --
	(220.57, 58.80) --
	(221.40, 58.80) --
	(222.22, 58.80) --
	(223.05, 58.74) --
	(223.88, 58.74) --
	(224.71, 58.74) --
	(225.53, 58.74) --
	(226.36, 58.37) --
	(227.19, 58.30) --
	(228.01, 58.29) --
	(228.84, 58.29) --
	(229.67, 58.28) --
	(230.50, 58.28) --
	(231.32, 58.28) --
	(232.15, 58.25) --
	(232.98, 58.20) --
	(233.81, 58.16) --
	(234.63, 58.14) --
	(235.46, 58.14) --
	(236.29, 58.07) --
	(237.11, 58.07) --
	(237.94, 58.06) --
	(238.77, 58.06) --
	(239.60, 57.90) --
	(240.42, 57.89) --
	(241.25, 57.89) --
	(242.08, 57.89) --
	(242.91, 57.88) --
	(243.73, 57.87) --
	(244.56, 57.82) --
	(245.39, 57.82) --
	(246.21, 57.75) --
	(247.04, 57.75) --
	(247.87, 57.74) --
	(248.70, 57.74) --
	(249.52, 57.74);
\end{scope}
\begin{scope}
\path[clip] (278.40,229.63) rectangle (505.89,274.77);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] (288.74,272.48) --
	(289.56,263.28) --
	(290.39,261.78) --
	(291.22,261.50) --
	(292.05,261.30) --
	(292.87,261.26) --
	(293.70,261.24) --
	(294.53,261.22) --
	(295.35,261.20) --
	(296.18,261.19) --
	(297.01,261.19) --
	(297.84,261.19) --
	(298.66,261.19) --
	(299.49,261.04) --
	(300.32,260.76) --
	(301.14,260.55) --
	(301.97,260.16) --
	(302.80,259.27) --
	(303.63,259.11) --
	(304.45,258.17) --
	(305.28,257.83) --
	(306.11,257.65) --
	(306.94,257.20) --
	(307.76,256.80) --
	(308.59,256.58) --
	(309.42,256.50) --
	(310.24,256.41) --
	(311.07,256.25) --
	(311.90,256.24) --
	(312.73,255.96) --
	(313.55,255.96) --
	(314.38,255.75) --
	(315.21,255.75) --
	(316.04,255.05) --
	(316.86,254.88) --
	(317.69,254.82) --
	(318.52,254.66) --
	(319.34,254.58) --
	(320.17,254.53) --
	(321.00,254.16) --
	(321.83,254.09) --
	(322.65,253.95) --
	(323.48,253.78) --
	(324.31,253.73) --
	(325.14,253.73) --
	(325.96,253.71) --
	(326.79,253.58) --
	(327.62,253.33) --
	(328.44,253.33) --
	(329.27,253.29) --
	(330.10,253.15) --
	(330.93,253.10) --
	(331.75,253.10) --
	(332.58,253.10) --
	(333.41,253.10) --
	(334.23,252.43) --
	(335.06,252.40) --
	(335.89,252.15) --
	(336.72,252.15) --
	(337.54,252.10) --
	(338.37,252.10) --
	(339.20,252.10) --
	(340.03,251.96) --
	(340.85,251.94) --
	(341.68,251.93) --
	(342.51,251.93) --
	(343.33,251.93) --
	(344.16,251.92) --
	(344.99,251.92) --
	(345.82,251.81) --
	(346.64,251.81) --
	(347.47,251.81) --
	(348.30,251.78) --
	(349.13,251.57) --
	(349.95,251.57) --
	(350.78,251.57) --
	(351.61,251.57) --
	(352.43,251.57) --
	(353.26,251.57) --
	(354.09,251.57) --
	(354.92,251.49) --
	(355.74,251.49) --
	(356.57,251.48) --
	(357.40,251.48) --
	(358.23,251.48) --
	(359.05,251.48) --
	(359.88,251.32) --
	(360.71,251.32) --
	(361.53,251.32) --
	(362.36,251.19) --
	(363.19,251.16) --
	(364.02,251.16) --
	(364.84,251.03) --
	(365.67,251.03) --
	(366.50,251.03) --
	(367.33,251.02) --
	(368.15,250.88) --
	(368.98,250.43) --
	(369.81,250.30) --
	(370.63,250.30) --
	(371.46,250.25) --
	(372.29,250.22) --
	(373.12,250.08) --
	(373.94,250.08) --
	(374.77,250.08) --
	(375.60,250.04) --
	(376.42,249.97) --
	(377.25,249.97) --
	(378.08,249.87) --
	(378.91,249.87) --
	(379.73,249.87) --
	(380.56,249.87) --
	(381.39,249.87) --
	(382.22,249.79) --
	(383.04,249.79) --
	(383.87,249.78) --
	(384.70,249.78) --
	(385.52,249.75) --
	(386.35,249.37) --
	(387.18,249.37) --
	(388.01,249.24) --
	(388.83,249.24) --
	(389.66,249.24) --
	(390.49,249.24) --
	(391.32,249.24) --
	(392.14,249.24) --
	(392.97,249.24) --
	(393.80,249.24) --
	(394.62,249.24) --
	(395.45,249.21) --
	(396.28,249.21) --
	(397.11,249.21) --
	(397.93,249.21) --
	(398.76,249.21) --
	(399.59,248.93) --
	(400.42,248.93) --
	(401.24,248.93) --
	(402.07,248.91) --
	(402.90,248.91) --
	(403.72,248.89) --
	(404.55,248.89) --
	(405.38,248.88) --
	(406.21,248.88) --
	(407.03,248.88) --
	(407.86,248.87) --
	(408.69,248.87) --
	(409.52,248.84) --
	(410.34,248.75) --
	(411.17,248.72) --
	(412.00,248.69) --
	(412.82,248.69) --
	(413.65,248.69) --
	(414.48,248.67) --
	(415.31,248.64) --
	(416.13,248.64) --
	(416.96,248.43) --
	(417.79,248.43) --
	(418.61,248.41) --
	(419.44,248.41) --
	(420.27,248.32) --
	(421.10,248.32) --
	(421.92,248.32) --
	(422.75,248.32) --
	(423.58,248.32) --
	(424.41,247.99) --
	(425.23,247.99) --
	(426.06,247.99) --
	(426.89,247.97) --
	(427.71,247.97) --
	(428.54,247.97) --
	(429.37,247.97) --
	(430.20,247.94) --
	(431.02,247.94) --
	(431.85,247.94) --
	(432.68,247.94) --
	(433.51,247.94) --
	(434.33,247.94) --
	(435.16,247.94) --
	(435.99,247.94) --
	(436.81,247.91) --
	(437.64,247.91) --
	(438.47,247.90) --
	(439.30,247.90) --
	(440.12,247.90) --
	(440.95,247.90) --
	(441.78,247.89) --
	(442.61,247.89) --
	(443.43,247.89) --
	(444.26,247.89) --
	(445.09,247.88) --
	(445.91,247.83) --
	(446.74,247.83) --
	(447.57,247.83) --
	(448.40,247.83) --
	(449.22,247.83) --
	(450.05,247.82) --
	(450.88,247.81) --
	(451.70,247.81) --
	(452.53,247.81) --
	(453.36,247.81) --
	(454.19,247.81) --
	(455.01,247.79) --
	(455.84,247.66) --
	(456.67,247.66) --
	(457.50,247.66) --
	(458.32,247.60) --
	(459.15,247.60) --
	(459.98,247.60) --
	(460.80,247.60) --
	(461.63,247.39) --
	(462.46,247.39) --
	(463.29,247.39) --
	(464.11,247.36) --
	(464.94,247.36) --
	(465.77,247.27) --
	(466.60,247.15) --
	(467.42,247.15) --
	(468.25,247.11) --
	(469.08,247.11) --
	(469.90,247.11) --
	(470.73,247.11) --
	(471.56,247.11) --
	(472.39,247.11) --
	(473.21,247.11) --
	(474.04,247.11) --
	(474.87,247.11) --
	(475.70,247.11) --
	(476.52,247.09) --
	(477.35,247.09) --
	(478.18,247.09) --
	(479.00,246.98) --
	(479.83,246.94) --
	(480.66,246.94) --
	(481.49,246.94) --
	(482.31,246.90) --
	(483.14,246.87) --
	(483.97,246.87) --
	(484.80,246.87) --
	(485.62,246.87) --
	(486.45,246.87) --
	(487.28,246.87) --
	(488.10,246.87) --
	(488.93,246.87) --
	(489.76,246.87) --
	(490.59,246.86) --
	(491.41,246.86) --
	(492.24,246.86) --
	(493.07,246.86) --
	(493.89,246.86) --
	(494.72,246.86) --
	(495.55,246.86) --
	(495.55,243.70) --
	(494.72,243.71) --
	(493.89,243.71) --
	(493.07,243.71) --
	(492.24,243.72) --
	(491.41,243.72) --
	(490.59,243.84) --
	(489.76,243.84) --
	(488.93,243.84) --
	(488.10,243.84) --
	(487.28,243.84) --
	(486.45,243.84) --
	(485.62,243.84) --
	(484.80,243.84) --
	(483.97,243.87) --
	(483.14,243.94) --
	(482.31,243.94) --
	(481.49,243.94) --
	(480.66,243.94) --
	(479.83,243.94) --
	(479.00,243.94) --
	(478.18,243.94) --
	(477.35,243.94) --
	(476.52,243.94) --
	(475.70,243.94) --
	(474.87,243.94) --
	(474.04,243.94) --
	(473.21,244.03) --
	(472.39,244.07) --
	(471.56,244.07) --
	(470.73,244.10) --
	(469.90,244.10) --
	(469.08,244.10) --
	(468.25,244.10) --
	(467.42,244.10) --
	(466.60,244.10) --
	(465.77,244.30) --
	(464.94,244.30) --
	(464.11,244.30) --
	(463.29,244.30) --
	(462.46,244.30) --
	(461.63,244.30) --
	(460.80,244.30) --
	(459.98,244.30) --
	(459.15,244.31) --
	(458.32,244.31) --
	(457.50,244.39) --
	(456.67,244.39) --
	(455.84,244.39) --
	(455.01,244.44) --
	(454.19,244.44) --
	(453.36,244.44) --
	(452.53,244.44) --
	(451.70,244.44) --
	(450.88,244.44) --
	(450.05,244.44) --
	(449.22,244.44) --
	(448.40,244.44) --
	(447.57,244.44) --
	(446.74,244.44) --
	(445.91,244.51) --
	(445.09,244.52) --
	(444.26,244.52) --
	(443.43,244.52) --
	(442.61,244.52) --
	(441.78,244.53) --
	(440.95,244.60) --
	(440.12,244.60) --
	(439.30,244.60) --
	(438.47,244.60) --
	(437.64,244.77) --
	(436.81,244.77) --
	(435.99,244.79) --
	(435.16,244.79) --
	(434.33,244.80) --
	(433.51,244.81) --
	(432.68,244.81) --
	(431.85,245.01) --
	(431.02,245.01) --
	(430.20,245.01) --
	(429.37,245.01) --
	(428.54,245.13) --
	(427.71,245.13) --
	(426.89,245.25) --
	(426.06,245.25) --
	(425.23,245.25) --
	(424.41,245.25) --
	(423.58,245.25) --
	(422.75,245.25) --
	(421.92,245.25) --
	(421.10,245.37) --
	(420.27,245.37) --
	(419.44,245.37) --
	(418.61,245.37) --
	(417.79,245.47) --
	(416.96,245.69) --
	(416.13,245.79) --
	(415.31,245.86) --
	(414.48,245.86) --
	(413.65,245.86) --
	(412.82,245.95) --
	(412.00,245.96) --
	(411.17,245.96) --
	(410.34,245.96) --
	(409.52,245.96) --
	(408.69,245.96) --
	(407.86,245.96) --
	(407.03,245.96) --
	(406.21,245.96) --
	(405.38,245.96) --
	(404.55,245.96) --
	(403.72,245.96) --
	(402.90,245.96) --
	(402.07,245.96) --
	(401.24,245.96) --
	(400.42,245.96) --
	(399.59,245.96) --
	(398.76,245.96) --
	(397.93,245.96) --
	(397.11,245.96) --
	(396.28,245.96) --
	(395.45,245.96) --
	(394.62,245.96) --
	(393.80,245.96) --
	(392.97,246.36) --
	(392.14,246.36) --
	(391.32,246.47) --
	(390.49,246.47) --
	(389.66,246.48) --
	(388.83,246.48) --
	(388.01,246.48) --
	(387.18,246.48) --
	(386.35,246.78) --
	(385.52,246.78) --
	(384.70,246.78) --
	(383.87,246.78) --
	(383.04,246.97) --
	(382.22,247.12) --
	(381.39,247.16) --
	(380.56,247.16) --
	(379.73,247.16) --
	(378.91,247.16) --
	(378.08,247.16) --
	(377.25,247.16) --
	(376.42,247.16) --
	(375.60,247.16) --
	(374.77,247.16) --
	(373.94,247.16) --
	(373.12,247.16) --
	(372.29,247.46) --
	(371.46,247.46) --
	(370.63,247.49) --
	(369.81,247.49) --
	(368.98,247.49) --
	(368.15,247.66) --
	(367.33,247.66) --
	(366.50,247.71) --
	(365.67,247.71) --
	(364.84,247.71) --
	(364.02,247.71) --
	(363.19,247.71) --
	(362.36,247.89) --
	(361.53,247.89) --
	(360.71,247.89) --
	(359.88,247.89) --
	(359.05,247.89) --
	(358.23,247.89) --
	(357.40,248.27) --
	(356.57,248.27) --
	(355.74,248.27) --
	(354.92,248.39) --
	(354.09,248.43) --
	(353.26,248.57) --
	(352.43,248.58) --
	(351.61,248.92) --
	(350.78,248.92) --
	(349.95,248.95) --
	(349.13,248.98) --
	(348.30,249.05) --
	(347.47,249.07) --
	(346.64,249.21) --
	(345.82,249.59) --
	(344.99,249.59) --
	(344.16,249.60) --
	(343.33,249.60) --
	(342.51,249.60) --
	(341.68,249.73) --
	(340.85,249.81) --
	(340.03,249.91) --
	(339.20,250.04) --
	(338.37,250.04) --
	(337.54,250.22) --
	(336.72,250.22) --
	(335.89,250.39) --
	(335.06,250.39) --
	(334.23,250.39) --
	(333.41,250.57) --
	(332.58,250.85) --
	(331.75,250.89) --
	(330.93,251.00) --
	(330.10,251.42) --
	(329.27,251.66) --
	(328.44,251.66) --
	(327.62,251.68) --
	(326.79,251.96) --
	(325.96,251.96) --
	(325.14,252.14) --
	(324.31,252.20) --
	(323.48,252.33) --
	(322.65,252.52) --
	(321.83,252.70) --
	(321.00,252.70) --
	(320.17,252.89) --
	(319.34,253.34) --
	(318.52,253.49) --
	(317.69,253.52) --
	(316.86,253.59) --
	(316.04,253.61) --
	(315.21,253.61) --
	(314.38,253.78) --
	(313.55,254.05) --
	(312.73,254.47) --
	(311.90,254.47) --
	(311.07,254.47) --
	(310.24,254.52) --
	(309.42,255.08) --
	(308.59,255.31) --
	(307.76,255.59) --
	(306.94,255.59) --
	(306.11,256.07) --
	(305.28,256.35) --
	(304.45,256.55) --
	(303.63,256.60) --
	(302.80,257.28) --
	(301.97,257.68) --
	(301.14,258.31) --
	(300.32,258.36) --
	(299.49,258.73) --
	(298.66,259.54) --
	(297.84,260.20) --
	(297.01,260.50) --
	(296.18,260.76) --
	(295.35,261.19) --
	(294.53,261.19) --
	(293.70,261.19) --
	(292.87,261.20) --
	(292.05,261.20) --
	(291.22,261.24) --
	(290.39,261.31) --
	(289.56,261.78) --
	(288.74,265.23) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,269.32) --
	(289.56,262.24) --
	(290.39,261.50) --
	(291.22,261.32) --
	(292.05,261.24) --
	(292.87,261.23) --
	(293.70,261.21) --
	(294.53,261.20) --
	(295.35,261.19) --
	(296.18,261.19) --
	(297.01,261.19) --
	(297.84,260.83) --
	(298.66,260.60) --
	(299.49,260.31) --
	(300.32,260.08) --
	(301.14,259.21) --
	(301.97,258.66) --
	(302.80,258.34) --
	(303.63,257.88) --
	(304.45,257.35) --
	(305.28,257.13) --
	(306.11,256.82) --
	(306.94,256.49) --
	(307.76,256.39) --
	(308.59,255.99) --
	(309.42,255.86) --
	(310.24,255.65) --
	(311.07,255.51) --
	(311.90,255.33) --
	(312.73,255.32) --
	(313.55,254.84) --
	(314.38,254.77) --
	(315.21,254.55) --
	(316.04,254.49) --
	(316.86,254.39) --
	(317.69,254.19) --
	(318.52,254.19) --
	(319.34,253.93) --
	(320.17,253.74) --
	(321.00,253.60) --
	(321.83,253.56) --
	(322.65,253.53) --
	(323.48,253.35) --
	(324.31,253.21) --
	(325.14,253.07) --
	(325.96,252.89) --
	(326.79,252.86) --
	(327.62,252.62) --
	(328.44,252.60) --
	(329.27,252.56) --
	(330.10,252.18) --
	(330.93,252.02) --
	(331.75,251.95) --
	(332.58,251.92) --
	(333.41,251.92) --
	(334.23,251.67) --
	(335.06,251.66) --
	(335.89,251.32) --
	(336.72,251.32) --
	(337.54,251.29) --
	(338.37,251.29) --
	(339.20,251.29) --
	(340.03,251.21) --
	(340.85,251.11) --
	(341.68,250.96) --
	(342.51,250.96) --
	(343.33,250.96) --
	(344.16,250.89) --
	(344.99,250.56) --
	(345.82,250.19) --
	(346.64,250.19) --
	(347.47,250.19) --
	(348.30,250.08) --
	(349.13,249.85) --
	(349.95,249.81) --
	(350.78,249.71) --
	(351.61,249.67) --
	(352.43,249.61) --
	(353.26,249.61) --
	(354.09,249.55) --
	(354.92,249.55) --
	(355.74,249.54) --
	(356.57,249.42) --
	(357.40,249.38) --
	(358.23,249.36) --
	(359.05,249.32) --
	(359.88,249.31) --
	(360.71,249.31) --
	(361.53,249.31) --
	(362.36,249.31) --
	(363.19,249.31) --
	(364.02,249.30) --
	(364.84,249.30) --
	(365.67,249.30) --
	(366.50,249.30) --
	(367.33,249.09) --
	(368.15,248.90) --
	(368.98,248.90) --
	(369.81,248.88) --
	(370.63,248.88) --
	(371.46,248.88) --
	(372.29,248.88) --
	(373.12,248.70) --
	(373.94,248.68) --
	(374.77,248.52) --
	(375.60,248.47) --
	(376.42,248.47) --
	(377.25,248.47) --
	(378.08,248.28) --
	(378.91,248.21) --
	(379.73,248.21) --
	(380.56,248.21) --
	(381.39,248.21) --
	(382.22,248.21) --
	(383.04,248.17) --
	(383.87,248.17) --
	(384.70,248.17) --
	(385.52,248.17) --
	(386.35,248.17) --
	(387.18,248.17) --
	(388.01,247.90) --
	(388.83,247.89) --
	(389.66,247.79) --
	(390.49,247.79) --
	(391.32,247.79) --
	(392.14,247.75) --
	(392.97,247.74) --
	(393.80,247.74) --
	(394.62,247.74) --
	(395.45,247.74) --
	(396.28,247.73) --
	(397.11,247.70) --
	(397.93,247.68) --
	(398.76,247.68) --
	(399.59,247.68) --
	(400.42,247.67) --
	(401.24,247.67) --
	(402.07,247.67) --
	(402.90,247.67) --
	(403.72,247.67) --
	(404.55,247.67) --
	(405.38,247.67) --
	(406.21,247.67) --
	(407.03,247.67) --
	(407.86,247.65) --
	(408.69,247.65) --
	(409.52,247.64) --
	(410.34,247.64) --
	(411.17,247.64) --
	(412.00,247.64) --
	(412.82,247.61) --
	(413.65,247.59) --
	(414.48,247.58) --
	(415.31,247.55) --
	(416.13,247.55) --
	(416.96,247.44) --
	(417.79,247.25) --
	(418.61,247.14) --
	(419.44,246.95) --
	(420.27,246.95) --
	(421.10,246.95) --
	(421.92,246.93) --
	(422.75,246.93) --
	(423.58,246.93) --
	(424.41,246.73) --
	(425.23,246.71) --
	(426.06,246.70) --
	(426.89,246.68) --
	(427.71,246.68) --
	(428.54,246.68) --
	(429.37,246.66) --
	(430.20,246.66) --
	(431.02,246.66) --
	(431.85,246.66) --
	(432.68,246.66) --
	(433.51,246.66) --
	(434.33,246.66) --
	(435.16,246.66) --
	(435.99,246.66) --
	(436.81,246.66) --
	(437.64,246.63) --
	(438.47,246.48) --
	(439.30,246.48) --
	(440.12,246.48) --
	(440.95,246.47) --
	(441.78,246.47) --
	(442.61,246.47) --
	(443.43,246.47) --
	(444.26,246.47) --
	(445.09,246.47) --
	(445.91,246.47) --
	(446.74,246.47) --
	(447.57,246.47) --
	(448.40,246.47) --
	(449.22,246.47) --
	(450.05,246.30) --
	(450.88,246.30) --
	(451.70,246.27) --
	(452.53,246.27) --
	(453.36,246.27) --
	(454.19,246.27) --
	(455.01,246.27) --
	(455.84,246.26) --
	(456.67,246.24) --
	(457.50,246.24) --
	(458.32,246.24) --
	(459.15,246.24) --
	(459.98,246.24) --
	(460.80,246.22) --
	(461.63,246.22) --
	(462.46,246.22) --
	(463.29,246.22) --
	(464.11,246.22) --
	(464.94,246.18) --
	(465.77,246.09) --
	(466.60,246.02) --
	(467.42,246.02) --
	(468.25,246.02) --
	(469.08,246.02) --
	(469.90,246.02) --
	(470.73,246.02) --
	(471.56,246.02) --
	(472.39,246.02) --
	(473.21,246.02) --
	(474.04,245.90) --
	(474.87,245.70) --
	(475.70,245.70) --
	(476.52,245.70) --
	(477.35,245.70) --
	(478.18,245.70) --
	(479.00,245.70) --
	(479.83,245.70) --
	(480.66,245.70) --
	(481.49,245.45) --
	(482.31,245.45) --
	(483.14,245.45) --
	(483.97,245.45) --
	(484.80,245.45) --
	(485.62,244.98) --
	(486.45,244.98) --
	(487.28,244.98) --
	(488.10,244.98) --
	(488.93,244.98) --
	(489.76,244.98) --
	(490.59,244.97) --
	(491.41,244.97) --
	(492.24,244.97) --
	(493.07,244.97) --
	(493.89,244.97) --
	(494.72,244.97) --
	(495.55,244.93);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] (288.74,266.07) --
	(289.56,262.02) --
	(290.39,261.38) --
	(291.22,261.21) --
	(292.05,261.20) --
	(292.87,261.00) --
	(293.70,259.90) --
	(294.53,258.60) --
	(295.35,257.81) --
	(296.18,256.98) --
	(297.01,256.39) --
	(297.84,256.27) --
	(298.66,255.11) --
	(299.49,255.03) --
	(300.32,254.67) --
	(301.14,254.26) --
	(301.97,253.96) --
	(302.80,253.38) --
	(303.63,253.19) --
	(304.45,252.76) --
	(305.28,252.39) --
	(306.11,251.89) --
	(306.94,251.63) --
	(307.76,251.63) --
	(308.59,251.46) --
	(309.42,251.46) --
	(310.24,251.33) --
	(311.07,251.16) --
	(311.90,250.94) --
	(312.73,250.32) --
	(313.55,250.32) --
	(314.38,250.04) --
	(315.21,249.97) --
	(316.04,249.77) --
	(316.86,249.71) --
	(317.69,249.65) --
	(318.52,249.40) --
	(319.34,249.22) --
	(320.17,248.97) --
	(321.00,248.92) --
	(321.83,248.91) --
	(322.65,248.33) --
	(323.48,248.10) --
	(324.31,248.10) --
	(325.14,247.90) --
	(325.96,247.84) --
	(326.79,247.77) --
	(327.62,247.77) --
	(328.44,247.62) --
	(329.27,247.62) --
	(330.10,247.51) --
	(330.93,247.31) --
	(331.75,247.31) --
	(332.58,247.31) --
	(333.41,247.14) --
	(334.23,246.99) --
	(335.06,246.99) --
	(335.89,246.99) --
	(336.72,246.99) --
	(337.54,246.71) --
	(338.37,246.24) --
	(339.20,246.24) --
	(340.03,245.97) --
	(340.85,245.92) --
	(341.68,245.92) --
	(342.51,245.92) --
	(343.33,245.92) --
	(344.16,245.92) --
	(344.99,245.92) --
	(345.82,245.92) --
	(346.64,245.92) --
	(347.47,245.92) --
	(348.30,245.81) --
	(349.13,245.81) --
	(349.95,245.81) --
	(350.78,245.81) --
	(351.61,245.81) --
	(352.43,245.80) --
	(353.26,245.62) --
	(354.09,245.62) --
	(354.92,245.62) --
	(355.74,245.62) --
	(356.57,245.62) --
	(357.40,245.62) --
	(358.23,245.62) --
	(359.05,245.62) --
	(359.88,245.61) --
	(360.71,245.61) --
	(361.53,245.49) --
	(362.36,245.49) --
	(363.19,245.48) --
	(364.02,245.42) --
	(364.84,245.42) --
	(365.67,245.42) --
	(366.50,245.42) --
	(367.33,245.32) --
	(368.15,245.25) --
	(368.98,245.24) --
	(369.81,245.24) --
	(370.63,245.24) --
	(371.46,245.24) --
	(372.29,245.24) --
	(373.12,245.24) --
	(373.94,245.24) --
	(374.77,245.24) --
	(375.60,245.24) --
	(376.42,245.18) --
	(377.25,245.18) --
	(378.08,245.18) --
	(378.91,245.18) --
	(379.73,245.18) --
	(380.56,244.95) --
	(381.39,244.94) --
	(382.22,244.88) --
	(383.04,244.88) --
	(383.87,244.88) --
	(384.70,244.88) --
	(385.52,244.88) --
	(386.35,244.88) --
	(387.18,244.88) --
	(388.01,244.88) --
	(388.83,244.88) --
	(389.66,244.88) --
	(390.49,244.72) --
	(391.32,244.72) --
	(392.14,244.72) --
	(392.97,244.68) --
	(393.80,244.68) --
	(394.62,244.68) --
	(395.45,244.68) --
	(396.28,244.67) --
	(397.11,244.67) --
	(397.93,244.67) --
	(398.76,244.66) --
	(399.59,244.66) --
	(400.42,244.66) --
	(401.24,244.66) --
	(402.07,244.66) --
	(402.90,244.64) --
	(403.72,244.41) --
	(404.55,244.41) --
	(405.38,244.41) --
	(406.21,244.41) --
	(407.03,244.41) --
	(407.86,244.41) --
	(408.69,244.41) --
	(409.52,244.41) --
	(410.34,244.10) --
	(411.17,244.10) --
	(412.00,243.90) --
	(412.82,243.90) --
	(413.65,243.85) --
	(414.48,243.85) --
	(415.31,243.85) --
	(416.13,243.81) --
	(416.96,243.81) --
	(417.79,243.78) --
	(418.61,243.78) --
	(419.44,243.78) --
	(420.27,243.78) --
	(421.10,243.78) --
	(421.92,243.78) --
	(422.75,243.78) --
	(423.58,243.78) --
	(424.41,243.78) --
	(425.23,243.78) --
	(426.06,243.78) --
	(426.89,243.78) --
	(427.71,243.78) --
	(428.54,243.78) --
	(429.37,243.78) --
	(430.20,243.75) --
	(431.02,243.75) --
	(431.85,243.75) --
	(432.68,243.75) --
	(433.51,243.75) --
	(434.33,243.75) --
	(435.16,243.74) --
	(435.99,243.72) --
	(436.81,243.69) --
	(437.64,243.69) --
	(438.47,243.64) --
	(439.30,243.61) --
	(440.12,243.61) --
	(440.95,243.61) --
	(441.78,243.51) --
	(442.61,243.49) --
	(443.43,243.49) --
	(444.26,243.45) --
	(445.09,243.45) --
	(445.91,243.28) --
	(446.74,243.28) --
	(447.57,243.28) --
	(448.40,243.28) --
	(449.22,243.28) --
	(450.05,243.28) --
	(450.88,243.28) --
	(451.70,243.28) --
	(452.53,243.28) --
	(453.36,243.28) --
	(454.19,243.28) --
	(455.01,243.18) --
	(455.84,243.18) --
	(456.67,243.17) --
	(457.50,242.83) --
	(458.32,242.83) --
	(459.15,242.83) --
	(459.98,242.83) --
	(460.80,242.83) --
	(461.63,242.83) --
	(462.46,242.83) --
	(463.29,242.75) --
	(464.11,242.75) --
	(464.94,242.75) --
	(465.77,242.72) --
	(466.60,242.72) --
	(467.42,242.64) --
	(468.25,242.64) --
	(469.08,242.64) --
	(469.90,242.64) --
	(470.73,242.64) --
	(471.56,242.64) --
	(472.39,242.64) --
	(473.21,242.64) --
	(474.04,242.64) --
	(474.87,242.58) --
	(475.70,242.58) --
	(476.52,242.58) --
	(477.35,242.58) --
	(478.18,242.58) --
	(479.00,242.58) --
	(479.83,242.58) --
	(480.66,242.58) --
	(481.49,242.58) --
	(482.31,242.58) --
	(483.14,242.56) --
	(483.97,242.56) --
	(484.80,242.56) --
	(485.62,242.56) --
	(486.45,242.55) --
	(487.28,242.55) --
	(488.10,242.55) --
	(488.93,242.55) --
	(489.76,242.53) --
	(490.59,242.52) --
	(491.41,242.52) --
	(492.24,242.52) --
	(493.07,242.52) --
	(493.89,242.51) --
	(494.72,242.51) --
	(495.55,242.51) --
	(495.55,240.74) --
	(494.72,240.74) --
	(493.89,240.74) --
	(493.07,240.74) --
	(492.24,240.81) --
	(491.41,240.81) --
	(490.59,240.81) --
	(489.76,240.81) --
	(488.93,240.81) --
	(488.10,240.81) --
	(487.28,240.81) --
	(486.45,240.81) --
	(485.62,240.86) --
	(484.80,240.86) --
	(483.97,241.01) --
	(483.14,241.01) --
	(482.31,241.01) --
	(481.49,241.01) --
	(480.66,241.01) --
	(479.83,241.01) --
	(479.00,241.01) --
	(478.18,241.01) --
	(477.35,241.01) --
	(476.52,241.01) --
	(475.70,241.01) --
	(474.87,241.01) --
	(474.04,241.01) --
	(473.21,241.12) --
	(472.39,241.12) --
	(471.56,241.12) --
	(470.73,241.12) --
	(469.90,241.12) --
	(469.08,241.12) --
	(468.25,241.12) --
	(467.42,241.12) --
	(466.60,241.12) --
	(465.77,241.12) --
	(464.94,241.12) --
	(464.11,241.12) --
	(463.29,241.12) --
	(462.46,241.12) --
	(461.63,241.12) --
	(460.80,241.40) --
	(459.98,241.40) --
	(459.15,241.40) --
	(458.32,241.43) --
	(457.50,241.43) --
	(456.67,241.43) --
	(455.84,241.43) --
	(455.01,241.52) --
	(454.19,241.52) --
	(453.36,241.52) --
	(452.53,241.53) --
	(451.70,241.53) --
	(450.88,241.53) --
	(450.05,241.53) --
	(449.22,241.53) --
	(448.40,241.59) --
	(447.57,241.59) --
	(446.74,241.59) --
	(445.91,241.59) --
	(445.09,241.59) --
	(444.26,241.60) --
	(443.43,241.60) --
	(442.61,241.69) --
	(441.78,241.72) --
	(440.95,241.77) --
	(440.12,241.77) --
	(439.30,241.80) --
	(438.47,241.80) --
	(437.64,241.80) --
	(436.81,241.80) --
	(435.99,241.82) --
	(435.16,241.82) --
	(434.33,241.85) --
	(433.51,241.85) --
	(432.68,241.85) --
	(431.85,241.85) --
	(431.02,241.87) --
	(430.20,241.90) --
	(429.37,241.90) --
	(428.54,241.90) --
	(427.71,241.90) --
	(426.89,241.90) --
	(426.06,241.94) --
	(425.23,241.94) --
	(424.41,241.94) --
	(423.58,242.05) --
	(422.75,242.05) --
	(421.92,242.05) --
	(421.10,242.05) --
	(420.27,242.05) --
	(419.44,242.05) --
	(418.61,242.07) --
	(417.79,242.24) --
	(416.96,242.24) --
	(416.13,242.24) --
	(415.31,242.24) --
	(414.48,242.35) --
	(413.65,242.36) --
	(412.82,242.40) --
	(412.00,242.42) --
	(411.17,242.42) --
	(410.34,242.42) --
	(409.52,242.51) --
	(408.69,242.51) --
	(407.86,242.73) --
	(407.03,242.78) --
	(406.21,242.79) --
	(405.38,242.79) --
	(404.55,242.79) --
	(403.72,242.79) --
	(402.90,242.79) --
	(402.07,242.80) --
	(401.24,242.83) --
	(400.42,242.84) --
	(399.59,242.84) --
	(398.76,242.91) --
	(397.93,242.92) --
	(397.11,242.92) --
	(396.28,242.96) --
	(395.45,242.96) --
	(394.62,242.96) --
	(393.80,242.96) --
	(392.97,242.96) --
	(392.14,243.01) --
	(391.32,243.01) --
	(390.49,243.01) --
	(389.66,243.04) --
	(388.83,243.20) --
	(388.01,243.20) --
	(387.18,243.21) --
	(386.35,243.24) --
	(385.52,243.24) --
	(384.70,243.27) --
	(383.87,243.27) --
	(383.04,243.31) --
	(382.22,243.31) --
	(381.39,243.31) --
	(380.56,243.31) --
	(379.73,243.33) --
	(378.91,243.33) --
	(378.08,243.34) --
	(377.25,243.35) --
	(376.42,243.38) --
	(375.60,243.38) --
	(374.77,243.38) --
	(373.94,243.38) --
	(373.12,243.41) --
	(372.29,243.41) --
	(371.46,243.56) --
	(370.63,243.56) --
	(369.81,243.68) --
	(368.98,243.68) --
	(368.15,243.68) --
	(367.33,243.68) --
	(366.50,243.78) --
	(365.67,243.78) --
	(364.84,243.78) --
	(364.02,243.78) --
	(363.19,243.78) --
	(362.36,243.78) --
	(361.53,243.79) --
	(360.71,243.80) --
	(359.88,243.80) --
	(359.05,243.80) --
	(358.23,243.80) --
	(357.40,243.80) --
	(356.57,243.82) --
	(355.74,243.91) --
	(354.92,243.94) --
	(354.09,243.94) --
	(353.26,243.94) --
	(352.43,243.96) --
	(351.61,243.98) --
	(350.78,243.98) --
	(349.95,244.01) --
	(349.13,244.06) --
	(348.30,244.06) --
	(347.47,244.06) --
	(346.64,244.14) --
	(345.82,244.14) --
	(344.99,244.14) --
	(344.16,244.18) --
	(343.33,244.22) --
	(342.51,244.22) --
	(341.68,244.22) --
	(340.85,244.22) --
	(340.03,244.25) --
	(339.20,244.34) --
	(338.37,244.43) --
	(337.54,244.71) --
	(336.72,244.77) --
	(335.89,244.94) --
	(335.06,244.94) --
	(334.23,245.00) --
	(333.41,245.15) --
	(332.58,245.15) --
	(331.75,245.17) --
	(330.93,245.17) --
	(330.10,245.27) --
	(329.27,245.32) --
	(328.44,245.47) --
	(327.62,245.47) --
	(326.79,245.60) --
	(325.96,245.68) --
	(325.14,245.72) --
	(324.31,245.81) --
	(323.48,245.88) --
	(322.65,245.88) --
	(321.83,245.94) --
	(321.00,246.04) --
	(320.17,246.18) --
	(319.34,246.24) --
	(318.52,246.37) --
	(317.69,246.50) --
	(316.86,246.80) --
	(316.04,246.84) --
	(315.21,247.04) --
	(314.38,247.14) --
	(313.55,247.23) --
	(312.73,248.18) --
	(311.90,248.38) --
	(311.07,248.54) --
	(310.24,248.61) --
	(309.42,248.69) --
	(308.59,248.98) --
	(307.76,249.29) --
	(306.94,250.11) --
	(306.11,250.12) --
	(305.28,250.57) --
	(304.45,251.09) --
	(303.63,251.33) --
	(302.80,251.80) --
	(301.97,252.27) --
	(301.14,252.41) --
	(300.32,253.36) --
	(299.49,253.68) --
	(298.66,254.19) --
	(297.84,254.55) --
	(297.01,254.80) --
	(296.18,255.13) --
	(295.35,256.25) --
	(294.53,257.09) --
	(293.70,258.07) --
	(292.87,258.66) --
	(292.05,260.19) --
	(291.22,261.17) --
	(290.39,261.20) --
	(289.56,261.24) --
	(288.74,262.22) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,264.15) --
	(289.56,261.57) --
	(290.39,261.24) --
	(291.22,261.19) --
	(292.05,260.95) --
	(292.87,260.23) --
	(293.70,258.87) --
	(294.53,257.77) --
	(295.35,257.10) --
	(296.18,256.37) --
	(297.01,255.46) --
	(297.84,255.01) --
	(298.66,254.64) --
	(299.49,254.40) --
	(300.32,253.94) --
	(301.14,253.50) --
	(301.97,253.28) --
	(302.80,252.53) --
	(303.63,252.32) --
	(304.45,251.88) --
	(305.28,251.47) --
	(306.11,251.32) --
	(306.94,251.30) --
	(307.76,250.68) --
	(308.59,250.43) --
	(309.42,250.27) --
	(310.24,250.12) --
	(311.07,249.95) --
	(311.90,249.37) --
	(312.73,249.28) --
	(313.55,249.11) --
	(314.38,249.08) --
	(315.21,248.83) --
	(316.04,248.54) --
	(316.86,248.45) --
	(317.69,248.45) --
	(318.52,248.18) --
	(319.34,247.71) --
	(320.17,247.69) --
	(321.00,247.62) --
	(321.83,247.38) --
	(322.65,247.09) --
	(323.48,247.03) --
	(324.31,246.93) --
	(325.14,246.75) --
	(325.96,246.61) --
	(326.79,246.51) --
	(327.62,246.51) --
	(328.44,246.37) --
	(329.27,246.35) --
	(330.10,245.91) --
	(330.93,245.88) --
	(331.75,245.85) --
	(332.58,245.83) --
	(333.41,245.74) --
	(334.23,245.64) --
	(335.06,245.61) --
	(335.89,245.61) --
	(336.72,245.38) --
	(337.54,245.37) --
	(338.37,245.20) --
	(339.20,245.20) --
	(340.03,245.20) --
	(340.85,245.16) --
	(341.68,245.16) --
	(342.51,245.14) --
	(343.33,245.14) --
	(344.16,245.14) --
	(344.99,245.14) --
	(345.82,245.12) --
	(346.64,245.12) --
	(347.47,245.12) --
	(348.30,245.12) --
	(349.13,245.12) --
	(349.95,245.12) --
	(350.78,245.12) --
	(351.61,245.12) --
	(352.43,245.03) --
	(353.26,244.92) --
	(354.09,244.92) --
	(354.92,244.92) --
	(355.74,244.92) --
	(356.57,244.88) --
	(357.40,244.86) --
	(358.23,244.84) --
	(359.05,244.84) --
	(359.88,244.84) --
	(360.71,244.74) --
	(361.53,244.74) --
	(362.36,244.68) --
	(363.19,244.68) --
	(364.02,244.67) --
	(364.84,244.66) --
	(365.67,244.65) --
	(366.50,244.65) --
	(367.33,244.65) --
	(368.15,244.53) --
	(368.98,244.53) --
	(369.81,244.50) --
	(370.63,244.37) --
	(371.46,244.37) --
	(372.29,244.31) --
	(373.12,244.31) --
	(373.94,244.31) --
	(374.77,244.22) --
	(375.60,244.09) --
	(376.42,244.09) --
	(377.25,244.09) --
	(378.08,244.09) --
	(378.91,244.09) --
	(379.73,244.09) --
	(380.56,244.09) --
	(381.39,244.09) --
	(382.22,244.05) --
	(383.04,244.05) --
	(383.87,244.05) --
	(384.70,244.05) --
	(385.52,244.05) --
	(386.35,244.05) --
	(387.18,244.05) --
	(388.01,244.05) --
	(388.83,244.05) --
	(389.66,244.03) --
	(390.49,243.88) --
	(391.32,243.88) --
	(392.14,243.88) --
	(392.97,243.81) --
	(393.80,243.81) --
	(394.62,243.79) --
	(395.45,243.79) --
	(396.28,243.72) --
	(397.11,243.57) --
	(397.93,243.56) --
	(398.76,243.56) --
	(399.59,243.56) --
	(400.42,243.53) --
	(401.24,243.53) --
	(402.07,243.53) --
	(402.90,243.53) --
	(403.72,243.41) --
	(404.55,243.37) --
	(405.38,243.36) --
	(406.21,243.36) --
	(407.03,243.36) --
	(407.86,243.18) --
	(408.69,243.13) --
	(409.52,243.12) --
	(410.34,243.06) --
	(411.17,243.06) --
	(412.00,243.06) --
	(412.82,243.05) --
	(413.65,243.03) --
	(414.48,243.03) --
	(415.31,243.03) --
	(416.13,243.00) --
	(416.96,242.87) --
	(417.79,242.87) --
	(418.61,242.87) --
	(419.44,242.86) --
	(420.27,242.86) --
	(421.10,242.86) --
	(421.92,242.86) --
	(422.75,242.86) --
	(423.58,242.86) --
	(424.41,242.86) --
	(425.23,242.80) --
	(426.06,242.78) --
	(426.89,242.77) --
	(427.71,242.77) --
	(428.54,242.77) --
	(429.37,242.77) --
	(430.20,242.76) --
	(431.02,242.73) --
	(431.85,242.69) --
	(432.68,242.69) --
	(433.51,242.69) --
	(434.33,242.69) --
	(435.16,242.68) --
	(435.99,242.65) --
	(436.81,242.65) --
	(437.64,242.65) --
	(438.47,242.65) --
	(439.30,242.65) --
	(440.12,242.64) --
	(440.95,242.64) --
	(441.78,242.64) --
	(442.61,242.64) --
	(443.43,242.64) --
	(444.26,242.64) --
	(445.09,242.63) --
	(445.91,242.63) --
	(446.74,242.63) --
	(447.57,242.63) --
	(448.40,242.63) --
	(449.22,242.62) --
	(450.05,242.60) --
	(450.88,242.56) --
	(451.70,242.51) --
	(452.53,242.50) --
	(453.36,242.50) --
	(454.19,242.49) --
	(455.01,242.49) --
	(455.84,242.46) --
	(456.67,242.41) --
	(457.50,242.38) --
	(458.32,242.35) --
	(459.15,242.34) --
	(459.98,242.34) --
	(460.80,242.34) --
	(461.63,242.34) --
	(462.46,242.34) --
	(463.29,242.31) --
	(464.11,242.31) --
	(464.94,242.31) --
	(465.77,242.30) --
	(466.60,242.30) --
	(467.42,242.21) --
	(468.25,242.21) --
	(469.08,242.21) --
	(469.90,242.21) --
	(470.73,242.21) --
	(471.56,242.21) --
	(472.39,242.21) --
	(473.21,242.21) --
	(474.04,242.20) --
	(474.87,242.19) --
	(475.70,242.19) --
	(476.52,242.19) --
	(477.35,242.19) --
	(478.18,242.12) --
	(479.00,242.12) --
	(479.83,242.12) --
	(480.66,242.12) --
	(481.49,242.12) --
	(482.31,242.11) --
	(483.14,242.11) --
	(483.97,242.11) --
	(484.80,242.11) --
	(485.62,242.11) --
	(486.45,242.11) --
	(487.28,242.11) --
	(488.10,242.11) --
	(488.93,242.11) --
	(489.76,242.11) --
	(490.59,242.05) --
	(491.41,242.05) --
	(492.24,242.05) --
	(493.07,242.05) --
	(493.89,242.05) --
	(494.72,242.04) --
	(495.55,242.03);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] (288.74,272.72) --
	(289.56,263.31) --
	(290.39,261.85) --
	(291.22,261.40) --
	(292.05,261.28) --
	(292.87,261.25) --
	(293.70,261.24) --
	(294.53,261.22) --
	(295.35,261.21) --
	(296.18,261.19) --
	(297.01,261.19) --
	(297.84,261.19) --
	(298.66,261.19) --
	(299.49,261.19) --
	(300.32,261.19) --
	(301.14,261.16) --
	(301.97,260.91) --
	(302.80,260.73) --
	(303.63,260.55) --
	(304.45,260.46) --
	(305.28,260.42) --
	(306.11,260.16) --
	(306.94,259.50) --
	(307.76,259.20) --
	(308.59,258.89) --
	(309.42,258.52) --
	(310.24,258.46) --
	(311.07,258.46) --
	(311.90,258.14) --
	(312.73,257.76) --
	(313.55,257.70) --
	(314.38,257.48) --
	(315.21,257.48) --
	(316.04,257.23) --
	(316.86,257.18) --
	(317.69,257.06) --
	(318.52,256.61) --
	(319.34,256.16) --
	(320.17,256.14) --
	(321.00,255.86) --
	(321.83,255.80) --
	(322.65,255.78) --
	(323.48,255.67) --
	(324.31,255.62) --
	(325.14,255.59) --
	(325.96,255.45) --
	(326.79,255.43) --
	(327.62,255.33) --
	(328.44,255.24) --
	(329.27,255.15) --
	(330.10,255.11) --
	(330.93,255.11) --
	(331.75,255.10) --
	(332.58,255.10) --
	(333.41,255.07) --
	(334.23,255.07) --
	(335.06,254.99) --
	(335.89,254.99) --
	(336.72,254.91) --
	(337.54,254.91) --
	(338.37,254.82) --
	(339.20,254.82) --
	(340.03,254.78) --
	(340.85,254.66) --
	(341.68,254.65) --
	(342.51,254.64) --
	(343.33,254.55) --
	(344.16,254.48) --
	(344.99,254.35) --
	(345.82,254.32) --
	(346.64,254.25) --
	(347.47,254.25) --
	(348.30,254.25) --
	(349.13,254.00) --
	(349.95,254.00) --
	(350.78,253.81) --
	(351.61,253.77) --
	(352.43,253.70) --
	(353.26,253.70) --
	(354.09,253.55) --
	(354.92,253.55) --
	(355.74,253.55) --
	(356.57,253.55) --
	(357.40,253.27) --
	(358.23,253.25) --
	(359.05,253.25) --
	(359.88,253.25) --
	(360.71,252.94) --
	(361.53,252.94) --
	(362.36,252.94) --
	(363.19,252.94) --
	(364.02,252.61) --
	(364.84,252.61) --
	(365.67,252.61) --
	(366.50,252.60) --
	(367.33,252.60) --
	(368.15,252.60) --
	(368.98,252.25) --
	(369.81,252.03) --
	(370.63,252.03) --
	(371.46,251.99) --
	(372.29,251.99) --
	(373.12,251.99) --
	(373.94,251.99) --
	(374.77,251.66) --
	(375.60,251.66) --
	(376.42,251.66) --
	(377.25,251.66) --
	(378.08,251.44) --
	(378.91,251.44) --
	(379.73,251.44) --
	(380.56,251.44) --
	(381.39,251.44) --
	(382.22,251.44) --
	(383.04,251.44) --
	(383.87,251.42) --
	(384.70,251.42) --
	(385.52,251.42) --
	(386.35,251.42) --
	(387.18,251.42) --
	(388.01,251.42) --
	(388.83,251.42) --
	(389.66,251.42) --
	(390.49,251.42) --
	(391.32,251.42) --
	(392.14,251.42) --
	(392.97,251.17) --
	(393.80,251.17) --
	(394.62,251.17) --
	(395.45,251.17) --
	(396.28,251.17) --
	(397.11,251.17) --
	(397.93,251.17) --
	(398.76,251.11) --
	(399.59,250.71) --
	(400.42,250.71) --
	(401.24,250.71) --
	(402.07,250.71) --
	(402.90,250.63) --
	(403.72,250.63) --
	(404.55,250.63) --
	(405.38,250.63) --
	(406.21,250.63) --
	(407.03,250.63) --
	(407.86,250.59) --
	(408.69,250.59) --
	(409.52,250.43) --
	(410.34,250.15) --
	(411.17,250.15) --
	(412.00,250.15) --
	(412.82,249.99) --
	(413.65,249.99) --
	(414.48,249.99) --
	(415.31,249.79) --
	(416.13,249.79) --
	(416.96,249.79) --
	(417.79,249.79) --
	(418.61,249.79) --
	(419.44,249.79) --
	(420.27,249.79) --
	(421.10,249.79) --
	(421.92,249.79) --
	(422.75,249.79) --
	(423.58,249.79) --
	(424.41,249.52) --
	(425.23,249.52) --
	(426.06,249.52) --
	(426.89,249.52) --
	(427.71,249.52) --
	(428.54,249.52) --
	(429.37,249.52) --
	(430.20,249.52) --
	(431.02,249.52) --
	(431.85,249.16) --
	(432.68,249.11) --
	(433.51,249.11) --
	(434.33,249.11) --
	(435.16,249.00) --
	(435.99,248.99) --
	(436.81,248.99) --
	(437.64,248.99) --
	(438.47,248.99) --
	(439.30,248.99) --
	(440.12,248.99) --
	(440.95,248.99) --
	(441.78,248.94) --
	(442.61,248.94) --
	(443.43,248.94) --
	(444.26,248.94) --
	(445.09,248.94) --
	(445.91,248.94) --
	(446.74,248.94) --
	(447.57,248.94) --
	(448.40,248.94) --
	(449.22,248.94) --
	(450.05,248.94) --
	(450.88,248.94) --
	(451.70,248.94) --
	(452.53,248.94) --
	(453.36,248.78) --
	(454.19,248.78) --
	(455.01,248.74) --
	(455.84,248.74) --
	(456.67,248.74) --
	(457.50,248.74) --
	(458.32,248.74) --
	(459.15,248.74) --
	(459.98,248.60) --
	(460.80,248.31) --
	(461.63,248.31) --
	(462.46,248.31) --
	(463.29,248.31) --
	(464.11,248.31) --
	(464.94,248.31) --
	(465.77,248.31) --
	(466.60,248.31) --
	(467.42,248.26) --
	(468.25,248.26) --
	(469.08,248.22) --
	(469.90,248.22) --
	(470.73,248.22) --
	(471.56,248.22) --
	(472.39,248.22) --
	(473.21,248.22) --
	(474.04,248.22) --
	(474.87,247.72) --
	(475.70,247.72) --
	(476.52,247.72) --
	(477.35,247.72) --
	(478.18,247.72) --
	(479.00,247.72) --
	(479.83,247.72) --
	(480.66,247.72) --
	(481.49,247.72) --
	(482.31,247.72) --
	(483.14,247.72) --
	(483.97,247.72) --
	(484.80,247.72) --
	(485.62,247.72) --
	(486.45,247.72) --
	(487.28,247.72) --
	(488.10,247.72) --
	(488.93,247.72) --
	(489.76,247.72) --
	(490.59,247.72) --
	(491.41,247.72) --
	(492.24,247.72) --
	(493.07,247.72) --
	(493.89,247.60) --
	(494.72,247.60) --
	(495.55,247.60) --
	(495.55,245.09) --
	(494.72,245.16) --
	(493.89,245.16) --
	(493.07,245.17) --
	(492.24,245.17) --
	(491.41,245.17) --
	(490.59,245.17) --
	(489.76,245.17) --
	(488.93,245.17) --
	(488.10,245.17) --
	(487.28,245.17) --
	(486.45,245.17) --
	(485.62,245.17) --
	(484.80,245.22) --
	(483.97,245.32) --
	(483.14,245.32) --
	(482.31,245.35) --
	(481.49,245.35) --
	(480.66,245.35) --
	(479.83,245.35) --
	(479.00,245.37) --
	(478.18,245.37) --
	(477.35,245.37) --
	(476.52,245.37) --
	(475.70,245.37) --
	(474.87,245.37) --
	(474.04,245.37) --
	(473.21,245.37) --
	(472.39,245.37) --
	(471.56,245.37) --
	(470.73,245.38) --
	(469.90,245.38) --
	(469.08,245.38) --
	(468.25,245.39) --
	(467.42,245.39) --
	(466.60,245.39) --
	(465.77,245.39) --
	(464.94,245.39) --
	(464.11,245.39) --
	(463.29,245.44) --
	(462.46,245.44) --
	(461.63,245.44) --
	(460.80,245.44) --
	(459.98,245.44) --
	(459.15,245.44) --
	(458.32,245.44) --
	(457.50,245.44) --
	(456.67,245.44) --
	(455.84,245.47) --
	(455.01,245.47) --
	(454.19,245.47) --
	(453.36,245.47) --
	(452.53,245.47) --
	(451.70,245.47) --
	(450.88,245.65) --
	(450.05,245.65) --
	(449.22,245.65) --
	(448.40,245.94) --
	(447.57,245.94) --
	(446.74,245.98) --
	(445.91,245.98) --
	(445.09,245.98) --
	(444.26,245.98) --
	(443.43,245.98) --
	(442.61,245.98) --
	(441.78,245.98) --
	(440.95,245.99) --
	(440.12,245.99) --
	(439.30,246.15) --
	(438.47,246.35) --
	(437.64,246.35) --
	(436.81,246.35) --
	(435.99,246.35) --
	(435.16,246.35) --
	(434.33,246.35) --
	(433.51,246.35) --
	(432.68,246.87) --
	(431.85,247.40) --
	(431.02,247.40) --
	(430.20,247.40) --
	(429.37,247.40) --
	(428.54,247.40) --
	(427.71,247.46) --
	(426.89,247.46) --
	(426.06,247.46) --
	(425.23,247.46) --
	(424.41,247.46) --
	(423.58,247.60) --
	(422.75,247.60) --
	(421.92,247.60) --
	(421.10,247.60) --
	(420.27,247.61) --
	(419.44,247.61) --
	(418.61,247.61) --
	(417.79,247.61) --
	(416.96,247.61) --
	(416.13,247.61) --
	(415.31,247.61) --
	(414.48,247.61) --
	(413.65,247.61) --
	(412.82,247.61) --
	(412.00,247.61) --
	(411.17,247.61) --
	(410.34,247.61) --
	(409.52,247.61) --
	(408.69,247.61) --
	(407.86,247.61) --
	(407.03,247.61) --
	(406.21,247.66) --
	(405.38,247.81) --
	(404.55,247.81) --
	(403.72,247.81) --
	(402.90,247.91) --
	(402.07,247.91) --
	(401.24,247.91) --
	(400.42,247.91) --
	(399.59,247.91) --
	(398.76,248.00) --
	(397.93,248.00) --
	(397.11,248.00) --
	(396.28,248.00) --
	(395.45,248.00) --
	(394.62,248.14) --
	(393.80,248.31) --
	(392.97,248.31) --
	(392.14,248.31) --
	(391.32,248.31) --
	(390.49,248.31) --
	(389.66,248.31) --
	(388.83,248.31) --
	(388.01,248.31) --
	(387.18,248.56) --
	(386.35,248.56) --
	(385.52,248.56) --
	(384.70,248.68) --
	(383.87,248.68) --
	(383.04,248.68) --
	(382.22,249.06) --
	(381.39,249.06) --
	(380.56,249.06) --
	(379.73,249.06) --
	(378.91,249.06) --
	(378.08,249.06) --
	(377.25,249.06) --
	(376.42,249.06) --
	(375.60,249.06) --
	(374.77,249.06) --
	(373.94,249.11) --
	(373.12,249.11) --
	(372.29,249.11) --
	(371.46,249.11) --
	(370.63,249.49) --
	(369.81,249.49) --
	(368.98,249.63) --
	(368.15,249.63) --
	(367.33,249.72) --
	(366.50,249.72) --
	(365.67,249.73) --
	(364.84,249.88) --
	(364.02,249.88) --
	(363.19,249.90) --
	(362.36,249.99) --
	(361.53,250.12) --
	(360.71,250.12) --
	(359.88,250.20) --
	(359.05,250.21) --
	(358.23,250.29) --
	(357.40,250.42) --
	(356.57,250.67) --
	(355.74,250.67) --
	(354.92,250.87) --
	(354.09,250.87) --
	(353.26,250.87) --
	(352.43,250.89) --
	(351.61,250.89) --
	(350.78,251.13) --
	(349.95,251.56) --
	(349.13,251.56) --
	(348.30,251.56) --
	(347.47,251.56) --
	(346.64,251.58) --
	(345.82,251.64) --
	(344.99,251.70) --
	(344.16,251.75) --
	(343.33,251.75) --
	(342.51,251.75) --
	(341.68,251.83) --
	(340.85,252.02) --
	(340.03,252.08) --
	(339.20,252.60) --
	(338.37,252.60) --
	(337.54,252.60) --
	(336.72,252.80) --
	(335.89,253.03) --
	(335.06,253.03) --
	(334.23,253.03) --
	(333.41,253.13) --
	(332.58,253.52) --
	(331.75,253.63) --
	(330.93,253.63) --
	(330.10,254.00) --
	(329.27,254.03) --
	(328.44,254.08) --
	(327.62,254.14) --
	(326.79,254.32) --
	(325.96,254.38) --
	(325.14,254.53) --
	(324.31,254.79) --
	(323.48,254.82) --
	(322.65,254.82) --
	(321.83,254.82) --
	(321.00,254.83) --
	(320.17,254.83) --
	(319.34,255.00) --
	(318.52,255.20) --
	(317.69,255.24) --
	(316.86,255.24) --
	(316.04,255.65) --
	(315.21,255.81) --
	(314.38,255.89) --
	(313.55,256.07) --
	(312.73,256.25) --
	(311.90,256.35) --
	(311.07,256.38) --
	(310.24,256.59) --
	(309.42,256.59) --
	(308.59,256.91) --
	(307.76,257.06) --
	(306.94,257.76) --
	(306.11,258.50) --
	(305.28,258.54) --
	(304.45,259.04) --
	(303.63,259.22) --
	(302.80,259.38) --
	(301.97,259.49) --
	(301.14,259.98) --
	(300.32,260.36) --
	(299.49,260.42) --
	(298.66,260.46) --
	(297.84,260.80) --
	(297.01,260.88) --
	(296.18,261.19) --
	(295.35,261.19) --
	(294.53,261.19) --
	(293.70,261.19) --
	(292.87,261.19) --
	(292.05,261.20) --
	(291.22,261.24) --
	(290.39,261.31) --
	(289.56,261.66) --
	(288.74,266.94) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,270.45) --
	(289.56,262.20) --
	(290.39,261.48) --
	(291.22,261.29) --
	(292.05,261.24) --
	(292.87,261.23) --
	(293.70,261.20) --
	(294.53,261.20) --
	(295.35,261.19) --
	(296.18,261.19) --
	(297.01,261.19) --
	(297.84,261.19) --
	(298.66,261.04) --
	(299.49,260.95) --
	(300.32,260.82) --
	(301.14,260.58) --
	(301.97,260.46) --
	(302.80,260.27) --
	(303.63,260.18) --
	(304.45,259.99) --
	(305.28,259.39) --
	(306.11,259.24) --
	(306.94,258.96) --
	(307.76,258.53) --
	(308.59,258.24) --
	(309.42,257.87) --
	(310.24,257.74) --
	(311.07,257.60) --
	(311.90,257.40) --
	(312.73,257.04) --
	(313.55,256.95) --
	(314.38,256.72) --
	(315.21,256.58) --
	(316.04,256.34) --
	(316.86,256.23) --
	(317.69,256.07) --
	(318.52,255.86) --
	(319.34,255.63) --
	(320.17,255.63) --
	(321.00,255.53) --
	(321.83,255.44) --
	(322.65,255.36) --
	(323.48,255.35) --
	(324.31,255.28) --
	(325.14,255.10) --
	(325.96,255.08) --
	(326.79,255.08) --
	(327.62,254.83) --
	(328.44,254.81) --
	(329.27,254.81) --
	(330.10,254.81) --
	(330.93,254.81) --
	(331.75,254.76) --
	(332.58,254.40) --
	(333.41,254.40) --
	(334.23,254.40) --
	(335.06,254.40) --
	(335.89,254.29) --
	(336.72,254.29) --
	(337.54,254.17) --
	(338.37,254.15) --
	(339.20,254.15) --
	(340.03,254.01) --
	(340.85,253.88) --
	(341.68,253.88) --
	(342.51,253.88) --
	(343.33,253.88) --
	(344.16,253.79) --
	(344.99,253.79) --
	(345.82,253.79) --
	(346.64,253.74) --
	(347.47,253.51) --
	(348.30,253.50) --
	(349.13,253.29) --
	(349.95,253.17) --
	(350.78,252.68) --
	(351.61,252.59) --
	(352.43,252.59) --
	(353.26,252.38) --
	(354.09,252.38) --
	(354.92,252.35) --
	(355.74,252.08) --
	(356.57,252.08) --
	(357.40,251.82) --
	(358.23,251.82) --
	(359.05,251.61) --
	(359.88,251.61) --
	(360.71,251.61) --
	(361.53,251.61) --
	(362.36,251.61) --
	(363.19,251.61) --
	(364.02,251.20) --
	(364.84,251.20) --
	(365.67,251.20) --
	(366.50,250.90) --
	(367.33,250.90) --
	(368.15,250.66) --
	(368.98,250.64) --
	(369.81,250.59) --
	(370.63,250.59) --
	(371.46,250.59) --
	(372.29,250.59) --
	(373.12,250.59) --
	(373.94,250.35) --
	(374.77,250.35) --
	(375.60,250.35) --
	(376.42,250.10) --
	(377.25,250.10) --
	(378.08,250.06) --
	(378.91,250.06) --
	(379.73,250.04) --
	(380.56,250.04) --
	(381.39,250.03) --
	(382.22,250.03) --
	(383.04,249.99) --
	(383.87,249.99) --
	(384.70,249.98) --
	(385.52,249.95) --
	(386.35,249.95) --
	(387.18,249.95) --
	(388.01,249.95) --
	(388.83,249.89) --
	(389.66,249.89) --
	(390.49,249.89) --
	(391.32,249.88) --
	(392.14,249.78) --
	(392.97,249.78) --
	(393.80,249.78) --
	(394.62,249.78) --
	(395.45,249.78) --
	(396.28,249.71) --
	(397.11,249.71) --
	(397.93,249.71) --
	(398.76,249.71) --
	(399.59,249.71) --
	(400.42,249.71) --
	(401.24,249.60) --
	(402.07,249.60) --
	(402.90,249.54) --
	(403.72,249.54) --
	(404.55,249.54) --
	(405.38,249.50) --
	(406.21,249.50) --
	(407.03,249.41) --
	(407.86,249.41) --
	(408.69,249.24) --
	(409.52,249.24) --
	(410.34,249.24) --
	(411.17,249.24) --
	(412.00,249.18) --
	(412.82,249.18) --
	(413.65,249.18) --
	(414.48,249.17) --
	(415.31,248.98) --
	(416.13,248.95) --
	(416.96,248.93) --
	(417.79,248.93) --
	(418.61,248.86) --
	(419.44,248.86) --
	(420.27,248.86) --
	(421.10,248.86) --
	(421.92,248.86) --
	(422.75,248.86) --
	(423.58,248.86) --
	(424.41,248.72) --
	(425.23,248.57) --
	(426.06,248.57) --
	(426.89,248.57) --
	(427.71,248.57) --
	(428.54,248.29) --
	(429.37,248.29) --
	(430.20,248.29) --
	(431.02,248.21) --
	(431.85,248.21) --
	(432.68,248.14) --
	(433.51,248.14) --
	(434.33,248.14) --
	(435.16,248.14) --
	(435.99,248.14) --
	(436.81,248.14) --
	(437.64,248.14) --
	(438.47,248.06) --
	(439.30,248.06) --
	(440.12,248.02) --
	(440.95,248.02) --
	(441.78,247.99) --
	(442.61,247.99) --
	(443.43,247.99) --
	(444.26,247.90) --
	(445.09,247.86) --
	(445.91,247.83) --
	(446.74,247.83) --
	(447.57,247.83) --
	(448.40,247.80) --
	(449.22,247.80) --
	(450.05,247.74) --
	(450.88,247.69) --
	(451.70,247.62) --
	(452.53,247.62) --
	(453.36,247.55) --
	(454.19,247.55) --
	(455.01,247.55) --
	(455.84,247.55) --
	(456.67,247.53) --
	(457.50,247.43) --
	(458.32,247.43) --
	(459.15,247.43) --
	(459.98,247.43) --
	(460.80,247.43) --
	(461.63,247.43) --
	(462.46,247.43) --
	(463.29,247.43) --
	(464.11,247.43) --
	(464.94,247.43) --
	(465.77,247.43) --
	(466.60,247.38) --
	(467.42,247.37) --
	(468.25,247.36) --
	(469.08,247.17) --
	(469.90,247.17) --
	(470.73,247.17) --
	(471.56,246.83) --
	(472.39,246.80) --
	(473.21,246.80) --
	(474.04,246.79) --
	(474.87,246.79) --
	(475.70,246.79) --
	(476.52,246.79) --
	(477.35,246.68) --
	(478.18,246.68) --
	(479.00,246.68) --
	(479.83,246.68) --
	(480.66,246.62) --
	(481.49,246.61) --
	(482.31,246.61) --
	(483.14,246.61) --
	(483.97,246.61) --
	(484.80,246.59) --
	(485.62,246.53) --
	(486.45,246.53) --
	(487.28,246.52) --
	(488.10,246.47) --
	(488.93,246.47) --
	(489.76,246.47) --
	(490.59,246.46) --
	(491.41,246.46) --
	(492.24,246.44) --
	(493.07,246.44) --
	(493.89,246.44) --
	(494.72,246.42) --
	(495.55,246.33);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.13] (288.74,265.10) --
	(289.56,261.93) --
	(290.39,261.67) --
	(291.22,261.31) --
	(292.05,261.21) --
	(292.87,261.19) --
	(293.70,260.58) --
	(294.53,260.28) --
	(295.35,259.33) --
	(296.18,258.95) --
	(297.01,258.26) --
	(297.84,257.98) --
	(298.66,257.21) --
	(299.49,256.97) --
	(300.32,256.66) --
	(301.14,256.53) --
	(301.97,256.16) --
	(302.80,255.86) --
	(303.63,255.68) --
	(304.45,255.30) --
	(305.28,254.95) --
	(306.11,254.39) --
	(306.94,254.16) --
	(307.76,254.03) --
	(308.59,253.63) --
	(309.42,253.49) --
	(310.24,253.41) --
	(311.07,253.37) --
	(311.90,253.25) --
	(312.73,252.97) --
	(313.55,252.50) --
	(314.38,252.42) --
	(315.21,252.37) --
	(316.04,252.35) --
	(316.86,252.18) --
	(317.69,251.94) --
	(318.52,251.58) --
	(319.34,251.29) --
	(320.17,251.29) --
	(321.00,251.04) --
	(321.83,251.04) --
	(322.65,250.84) --
	(323.48,250.84) --
	(324.31,250.84) --
	(325.14,250.62) --
	(325.96,250.35) --
	(326.79,250.35) --
	(327.62,250.35) --
	(328.44,250.35) --
	(329.27,250.13) --
	(330.10,250.13) --
	(330.93,249.68) --
	(331.75,249.63) --
	(332.58,249.40) --
	(333.41,249.40) --
	(334.23,249.09) --
	(335.06,249.08) --
	(335.89,248.98) --
	(336.72,248.95) --
	(337.54,248.78) --
	(338.37,248.78) --
	(339.20,248.66) --
	(340.03,248.39) --
	(340.85,248.35) --
	(341.68,248.35) --
	(342.51,248.35) --
	(343.33,248.35) --
	(344.16,248.18) --
	(344.99,248.18) --
	(345.82,248.18) --
	(346.64,248.18) --
	(347.47,248.16) --
	(348.30,247.97) --
	(349.13,247.97) --
	(349.95,247.97) --
	(350.78,247.80) --
	(351.61,247.74) --
	(352.43,247.74) --
	(353.26,247.74) --
	(354.09,247.73) --
	(354.92,247.73) --
	(355.74,247.72) --
	(356.57,247.72) --
	(357.40,247.72) --
	(358.23,247.70) --
	(359.05,247.50) --
	(359.88,247.37) --
	(360.71,247.36) --
	(361.53,247.20) --
	(362.36,247.20) --
	(363.19,247.20) --
	(364.02,247.20) --
	(364.84,247.09) --
	(365.67,247.09) --
	(366.50,247.08) --
	(367.33,247.05) --
	(368.15,246.69) --
	(368.98,246.68) --
	(369.81,246.59) --
	(370.63,246.59) --
	(371.46,246.59) --
	(372.29,246.51) --
	(373.12,246.49) --
	(373.94,246.38) --
	(374.77,246.27) --
	(375.60,246.27) --
	(376.42,246.27) --
	(377.25,246.27) --
	(378.08,246.27) --
	(378.91,246.27) --
	(379.73,246.27) --
	(380.56,246.27) --
	(381.39,246.17) --
	(382.22,245.84) --
	(383.04,245.84) --
	(383.87,245.84) --
	(384.70,245.83) --
	(385.52,245.83) --
	(386.35,245.83) --
	(387.18,245.83) --
	(388.01,245.83) --
	(388.83,245.83) --
	(389.66,245.83) --
	(390.49,245.81) --
	(391.32,245.80) --
	(392.14,245.72) --
	(392.97,245.72) --
	(393.80,245.72) --
	(394.62,245.58) --
	(395.45,245.58) --
	(396.28,245.34) --
	(397.11,245.34) --
	(397.93,245.34) --
	(398.76,245.34) --
	(399.59,245.34) --
	(400.42,245.34) --
	(401.24,245.34) --
	(402.07,245.34) --
	(402.90,245.25) --
	(403.72,245.24) --
	(404.55,245.20) --
	(405.38,245.19) --
	(406.21,245.18) --
	(407.03,245.16) --
	(407.86,245.14) --
	(408.69,245.09) --
	(409.52,245.09) --
	(410.34,245.09) --
	(411.17,245.09) --
	(412.00,245.09) --
	(412.82,245.09) --
	(413.65,245.09) --
	(414.48,245.09) --
	(415.31,245.09) --
	(416.13,245.09) --
	(416.96,245.06) --
	(417.79,245.06) --
	(418.61,245.06) --
	(419.44,245.06) --
	(420.27,245.00) --
	(421.10,245.00) --
	(421.92,244.96) --
	(422.75,244.96) --
	(423.58,244.89) --
	(424.41,244.89) --
	(425.23,244.89) --
	(426.06,244.89) --
	(426.89,244.87) --
	(427.71,244.87) --
	(428.54,244.87) --
	(429.37,244.86) --
	(430.20,244.80) --
	(431.02,244.79) --
	(431.85,244.78) --
	(432.68,244.77) --
	(433.51,244.76) --
	(434.33,244.76) --
	(435.16,244.76) --
	(435.99,244.76) --
	(436.81,244.76) --
	(437.64,244.76) --
	(438.47,244.76) --
	(439.30,244.76) --
	(440.12,244.76) --
	(440.95,244.76) --
	(441.78,244.76) --
	(442.61,244.73) --
	(443.43,244.69) --
	(444.26,244.58) --
	(445.09,244.54) --
	(445.91,244.54) --
	(446.74,244.53) --
	(447.57,244.47) --
	(448.40,244.47) --
	(449.22,244.47) --
	(450.05,244.47) --
	(450.88,244.43) --
	(451.70,244.43) --
	(452.53,244.43) --
	(453.36,244.39) --
	(454.19,244.23) --
	(455.01,244.20) --
	(455.84,244.20) --
	(456.67,244.20) --
	(457.50,244.20) --
	(458.32,243.74) --
	(459.15,243.74) --
	(459.98,243.74) --
	(460.80,243.74) --
	(461.63,243.74) --
	(462.46,243.74) --
	(463.29,243.74) --
	(464.11,243.74) --
	(464.94,243.74) --
	(465.77,243.74) --
	(466.60,243.74) --
	(467.42,243.74) --
	(468.25,243.74) --
	(469.08,243.74) --
	(469.90,243.74) --
	(470.73,243.74) --
	(471.56,243.74) --
	(472.39,243.74) --
	(473.21,243.74) --
	(474.04,243.74) --
	(474.87,243.74) --
	(475.70,243.74) --
	(476.52,243.74) --
	(477.35,243.74) --
	(478.18,243.74) --
	(479.00,243.73) --
	(479.83,243.73) --
	(480.66,243.73) --
	(481.49,243.73) --
	(482.31,243.73) --
	(483.14,243.73) --
	(483.97,243.73) --
	(484.80,243.73) --
	(485.62,243.73) --
	(486.45,243.73) --
	(487.28,243.73) --
	(488.10,243.73) --
	(488.93,243.73) --
	(489.76,243.73) --
	(490.59,243.68) --
	(491.41,243.68) --
	(492.24,243.66) --
	(493.07,243.56) --
	(493.89,243.56) --
	(494.72,243.56) --
	(495.55,243.56) --
	(495.55,241.26) --
	(494.72,241.26) --
	(493.89,241.26) --
	(493.07,241.26) --
	(492.24,241.26) --
	(491.41,241.26) --
	(490.59,241.26) --
	(489.76,241.26) --
	(488.93,241.26) --
	(488.10,241.36) --
	(487.28,241.36) --
	(486.45,241.91) --
	(485.62,241.91) --
	(484.80,241.91) --
	(483.97,241.97) --
	(483.14,241.97) --
	(482.31,241.97) --
	(481.49,241.97) --
	(480.66,241.97) --
	(479.83,241.97) --
	(479.00,241.97) --
	(478.18,241.98) --
	(477.35,241.98) --
	(476.52,241.98) --
	(475.70,241.98) --
	(474.87,241.98) --
	(474.04,241.98) --
	(473.21,241.98) --
	(472.39,242.03) --
	(471.56,242.03) --
	(470.73,242.03) --
	(469.90,242.04) --
	(469.08,242.04) --
	(468.25,242.04) --
	(467.42,242.04) --
	(466.60,242.05) --
	(465.77,242.11) --
	(464.94,242.12) --
	(464.11,242.12) --
	(463.29,242.12) --
	(462.46,242.12) --
	(461.63,242.12) --
	(460.80,242.12) --
	(459.98,242.12) --
	(459.15,242.12) --
	(458.32,242.12) --
	(457.50,242.13) --
	(456.67,242.13) --
	(455.84,242.13) --
	(455.01,242.13) --
	(454.19,242.13) --
	(453.36,242.13) --
	(452.53,242.13) --
	(451.70,242.19) --
	(450.88,242.19) --
	(450.05,242.19) --
	(449.22,242.19) --
	(448.40,242.20) --
	(447.57,242.24) --
	(446.74,242.24) --
	(445.91,242.25) --
	(445.09,242.25) --
	(444.26,242.25) --
	(443.43,242.25) --
	(442.61,242.25) --
	(441.78,242.25) --
	(440.95,242.25) --
	(440.12,242.44) --
	(439.30,242.44) --
	(438.47,242.44) --
	(437.64,242.44) --
	(436.81,242.44) --
	(435.99,242.61) --
	(435.16,242.61) --
	(434.33,242.61) --
	(433.51,242.61) --
	(432.68,242.62) --
	(431.85,242.62) --
	(431.02,242.62) --
	(430.20,242.62) --
	(429.37,242.85) --
	(428.54,242.85) --
	(427.71,242.85) --
	(426.89,242.85) --
	(426.06,242.85) --
	(425.23,242.85) --
	(424.41,242.85) --
	(423.58,242.85) --
	(422.75,242.85) --
	(421.92,242.85) --
	(421.10,242.85) --
	(420.27,242.85) --
	(419.44,242.85) --
	(418.61,242.85) --
	(417.79,242.85) --
	(416.96,242.85) --
	(416.13,242.85) --
	(415.31,242.85) --
	(414.48,242.85) --
	(413.65,242.85) --
	(412.82,242.85) --
	(412.00,242.85) --
	(411.17,242.85) --
	(410.34,242.85) --
	(409.52,242.85) --
	(408.69,242.85) --
	(407.86,242.85) --
	(407.03,242.90) --
	(406.21,242.90) --
	(405.38,242.96) --
	(404.55,243.00) --
	(403.72,243.07) --
	(402.90,243.07) --
	(402.07,243.14) --
	(401.24,243.16) --
	(400.42,243.18) --
	(399.59,243.19) --
	(398.76,243.19) --
	(397.93,243.20) --
	(397.11,243.20) --
	(396.28,243.28) --
	(395.45,243.31) --
	(394.62,243.31) --
	(393.80,243.31) --
	(392.97,243.31) --
	(392.14,243.31) --
	(391.32,243.31) --
	(390.49,243.31) --
	(389.66,243.32) --
	(388.83,243.32) --
	(388.01,243.32) --
	(387.18,243.32) --
	(386.35,243.32) --
	(385.52,243.33) --
	(384.70,243.33) --
	(383.87,243.66) --
	(383.04,243.69) --
	(382.22,243.72) --
	(381.39,243.80) --
	(380.56,243.80) --
	(379.73,243.81) --
	(378.91,243.81) --
	(378.08,243.81) --
	(377.25,243.81) --
	(376.42,243.81) --
	(375.60,243.81) --
	(374.77,243.81) --
	(373.94,243.81) --
	(373.12,243.83) --
	(372.29,243.83) --
	(371.46,244.16) --
	(370.63,244.19) --
	(369.81,244.19) --
	(368.98,244.23) --
	(368.15,244.23) --
	(367.33,244.36) --
	(366.50,244.44) --
	(365.67,244.49) --
	(364.84,244.49) --
	(364.02,244.49) --
	(363.19,244.51) --
	(362.36,244.51) --
	(361.53,244.64) --
	(360.71,244.70) --
	(359.88,244.70) --
	(359.05,244.70) --
	(358.23,244.70) --
	(357.40,244.70) --
	(356.57,244.70) --
	(355.74,244.70) --
	(354.92,244.70) --
	(354.09,244.78) --
	(353.26,244.78) --
	(352.43,244.78) --
	(351.61,244.78) --
	(350.78,244.78) --
	(349.95,244.95) --
	(349.13,244.97) --
	(348.30,244.97) --
	(347.47,245.01) --
	(346.64,245.01) --
	(345.82,245.02) --
	(344.99,245.22) --
	(344.16,245.22) --
	(343.33,245.72) --
	(342.51,245.88) --
	(341.68,245.90) --
	(340.85,245.90) --
	(340.03,245.90) --
	(339.20,245.92) --
	(338.37,245.92) --
	(337.54,246.11) --
	(336.72,246.11) --
	(335.89,246.14) --
	(335.06,246.17) --
	(334.23,246.27) --
	(333.41,246.34) --
	(332.58,246.49) --
	(331.75,246.59) --
	(330.93,246.72) --
	(330.10,246.95) --
	(329.27,247.20) --
	(328.44,247.51) --
	(327.62,247.51) --
	(326.79,247.96) --
	(325.96,248.04) --
	(325.14,248.10) --
	(324.31,248.20) --
	(323.48,248.34) --
	(322.65,248.59) --
	(321.83,248.66) --
	(321.00,248.84) --
	(320.17,249.01) --
	(319.34,249.08) --
	(318.52,249.18) --
	(317.69,249.29) --
	(316.86,249.32) --
	(316.04,250.00) --
	(315.21,250.54) --
	(314.38,250.54) --
	(313.55,250.62) --
	(312.73,250.84) --
	(311.90,251.19) --
	(311.07,251.27) --
	(310.24,251.46) --
	(309.42,251.87) --
	(308.59,252.08) --
	(307.76,252.86) --
	(306.94,253.03) --
	(306.11,253.16) --
	(305.28,253.47) --
	(304.45,253.50) --
	(303.63,254.28) --
	(302.80,254.47) --
	(301.97,254.90) --
	(301.14,255.20) --
	(300.32,255.49) --
	(299.49,255.96) --
	(298.66,256.41) --
	(297.84,256.77) --
	(297.01,257.04) --
	(296.18,257.24) --
	(295.35,257.86) --
	(294.53,258.21) --
	(293.70,259.02) --
	(292.87,259.76) --
	(292.05,260.98) --
	(291.22,261.19) --
	(290.39,261.30) --
	(289.56,261.43) --
	(288.74,262.74) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,263.73) --
	(289.56,261.66) --
	(290.39,261.44) --
	(291.22,261.22) --
	(292.05,261.19) --
	(292.87,260.62) --
	(293.70,260.08) --
	(294.53,259.44) --
	(295.35,258.71) --
	(296.18,258.14) --
	(297.01,257.68) --
	(297.84,257.14) --
	(298.66,256.83) --
	(299.49,256.53) --
	(300.32,256.15) --
	(301.14,255.82) --
	(301.97,255.73) --
	(302.80,255.25) --
	(303.63,255.02) --
	(304.45,254.89) --
	(305.28,254.34) --
	(306.11,253.97) --
	(306.94,253.54) --
	(307.76,253.29) --
	(308.59,253.23) --
	(309.42,253.18) --
	(310.24,253.08) --
	(311.07,252.76) --
	(311.90,252.71) --
	(312.73,252.33) --
	(313.55,251.61) --
	(314.38,251.57) --
	(315.21,251.35) --
	(316.04,251.21) --
	(316.86,250.80) --
	(317.69,250.73) --
	(318.52,250.61) --
	(319.34,250.44) --
	(320.17,250.43) --
	(321.00,250.27) --
	(321.83,250.08) --
	(322.65,250.08) --
	(323.48,249.65) --
	(324.31,249.52) --
	(325.14,249.35) --
	(325.96,249.16) --
	(326.79,249.08) --
	(327.62,248.93) --
	(328.44,248.80) --
	(329.27,248.69) --
	(330.10,248.59) --
	(330.93,248.51) --
	(331.75,248.41) --
	(332.58,248.34) --
	(333.41,248.19) --
	(334.23,248.13) --
	(335.06,248.00) --
	(335.89,248.00) --
	(336.72,247.88) --
	(337.54,247.62) --
	(338.37,247.56) --
	(339.20,247.45) --
	(340.03,247.45) --
	(340.85,247.45) --
	(341.68,247.37) --
	(342.51,247.20) --
	(343.33,246.98) --
	(344.16,246.82) --
	(344.99,246.73) --
	(345.82,246.39) --
	(346.64,246.39) --
	(347.47,246.28) --
	(348.30,246.24) --
	(349.13,246.23) --
	(349.95,246.21) --
	(350.78,246.16) --
	(351.61,246.15) --
	(352.43,246.15) --
	(353.26,246.15) --
	(354.09,246.15) --
	(354.92,246.15) --
	(355.74,246.12) --
	(356.57,246.01) --
	(357.40,245.90) --
	(358.23,245.90) --
	(359.05,245.90) --
	(359.88,245.84) --
	(360.71,245.76) --
	(361.53,245.74) --
	(362.36,245.60) --
	(363.19,245.54) --
	(364.02,245.37) --
	(364.84,245.37) --
	(365.67,245.34) --
	(366.50,245.34) --
	(367.33,245.29) --
	(368.15,245.29) --
	(368.98,245.26) --
	(369.81,245.26) --
	(370.63,245.25) --
	(371.46,245.25) --
	(372.29,245.25) --
	(373.12,245.09) --
	(373.94,245.09) --
	(374.77,245.09) --
	(375.60,244.96) --
	(376.42,244.96) --
	(377.25,244.96) --
	(378.08,244.96) --
	(378.91,244.96) --
	(379.73,244.93) --
	(380.56,244.88) --
	(381.39,244.82) --
	(382.22,244.82) --
	(383.04,244.82) --
	(383.87,244.80) --
	(384.70,244.79) --
	(385.52,244.76) --
	(386.35,244.76) --
	(387.18,244.70) --
	(388.01,244.68) --
	(388.83,244.68) --
	(389.66,244.62) --
	(390.49,244.62) --
	(391.32,244.62) --
	(392.14,244.62) --
	(392.97,244.62) --
	(393.80,244.54) --
	(394.62,244.54) --
	(395.45,244.54) --
	(396.28,244.54) --
	(397.11,244.54) --
	(397.93,244.49) --
	(398.76,244.43) --
	(399.59,244.39) --
	(400.42,244.39) --
	(401.24,244.32) --
	(402.07,244.30) --
	(402.90,244.30) --
	(403.72,244.30) --
	(404.55,244.20) --
	(405.38,244.06) --
	(406.21,244.06) --
	(407.03,244.06) --
	(407.86,243.95) --
	(408.69,243.95) --
	(409.52,243.93) --
	(410.34,243.91) --
	(411.17,243.91) --
	(412.00,243.91) --
	(412.82,243.91) --
	(413.65,243.90) --
	(414.48,243.89) --
	(415.31,243.89) --
	(416.13,243.89) --
	(416.96,243.74) --
	(417.79,243.74) --
	(418.61,243.74) --
	(419.44,243.74) --
	(420.27,243.73) --
	(421.10,243.69) --
	(421.92,243.69) --
	(422.75,243.69) --
	(423.58,243.69) --
	(424.41,243.69) --
	(425.23,243.69) --
	(426.06,243.69) --
	(426.89,243.69) --
	(427.71,243.69) --
	(428.54,243.69) --
	(429.37,243.69) --
	(430.20,243.69) --
	(431.02,243.69) --
	(431.85,243.53) --
	(432.68,243.53) --
	(433.51,243.52) --
	(434.33,243.52) --
	(435.16,243.34) --
	(435.99,243.34) --
	(436.81,243.34) --
	(437.64,243.34) --
	(438.47,243.31) --
	(439.30,243.31) --
	(440.12,243.31) --
	(440.95,243.31) --
	(441.78,243.31) --
	(442.61,243.31) --
	(443.43,243.24) --
	(444.26,243.24) --
	(445.09,243.24) --
	(445.91,243.24) --
	(446.74,243.23) --
	(447.57,243.23) --
	(448.40,243.20) --
	(449.22,243.19) --
	(450.05,243.19) --
	(450.88,243.17) --
	(451.70,243.04) --
	(452.53,243.04) --
	(453.36,242.96) --
	(454.19,242.96) --
	(455.01,242.96) --
	(455.84,242.96) --
	(456.67,242.96) --
	(457.50,242.96) --
	(458.32,242.96) --
	(459.15,242.96) --
	(459.98,242.96) --
	(460.80,242.95) --
	(461.63,242.89) --
	(462.46,242.89) --
	(463.29,242.89) --
	(464.11,242.89) --
	(464.94,242.89) --
	(465.77,242.89) --
	(466.60,242.89) --
	(467.42,242.89) --
	(468.25,242.89) --
	(469.08,242.89) --
	(469.90,242.89) --
	(470.73,242.89) --
	(471.56,242.88) --
	(472.39,242.88) --
	(473.21,242.88) --
	(474.04,242.88) --
	(474.87,242.88) --
	(475.70,242.87) --
	(476.52,242.87) --
	(477.35,242.87) --
	(478.18,242.86) --
	(479.00,242.86) --
	(479.83,242.86) --
	(480.66,242.86) --
	(481.49,242.85) --
	(482.31,242.85) --
	(483.14,242.85) --
	(483.97,242.85) --
	(484.80,242.83) --
	(485.62,242.83) --
	(486.45,242.83) --
	(487.28,242.80) --
	(488.10,242.80) --
	(488.93,242.80) --
	(489.76,242.76) --
	(490.59,242.76) --
	(491.41,242.76) --
	(492.24,242.76) --
	(493.07,242.75) --
	(493.89,242.75) --
	(494.72,242.71) --
	(495.55,242.71);
\end{scope}
\begin{scope}
\path[clip] (278.40,165.68) rectangle (505.89,210.82);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] (288.74,208.77) --
	(289.56,201.77) --
	(290.39,196.41) --
	(291.22,194.28) --
	(292.05,191.96) --
	(292.87,190.41) --
	(293.70,189.72) --
	(294.53,189.40) --
	(295.35,189.12) --
	(296.18,188.83) --
	(297.01,188.50) --
	(297.84,187.87) --
	(298.66,187.53) --
	(299.49,187.13) --
	(300.32,186.93) --
	(301.14,186.64) --
	(301.97,186.31) --
	(302.80,186.14) --
	(303.63,185.75) --
	(304.45,185.73) --
	(305.28,185.51) --
	(306.11,185.39) --
	(306.94,185.07) --
	(307.76,184.92) --
	(308.59,184.81) --
	(309.42,184.64) --
	(310.24,184.36) --
	(311.07,184.17) --
	(311.90,183.95) --
	(312.73,183.75) --
	(313.55,183.58) --
	(314.38,183.49) --
	(315.21,183.47) --
	(316.04,183.40) --
	(316.86,183.31) --
	(317.69,183.26) --
	(318.52,183.19) --
	(319.34,183.10) --
	(320.17,183.05) --
	(321.00,182.87) --
	(321.83,182.75) --
	(322.65,182.72) --
	(323.48,182.66) --
	(324.31,182.44) --
	(325.14,182.43) --
	(325.96,182.29) --
	(326.79,182.18) --
	(327.62,182.18) --
	(328.44,182.04) --
	(329.27,181.90) --
	(330.10,181.85) --
	(330.93,181.82) --
	(331.75,181.81) --
	(332.58,181.71) --
	(333.41,181.65) --
	(334.23,181.53) --
	(335.06,181.41) --
	(335.89,181.33) --
	(336.72,181.20) --
	(337.54,181.20) --
	(338.37,181.16) --
	(339.20,181.16) --
	(340.03,181.11) --
	(340.85,181.10) --
	(341.68,181.02) --
	(342.51,180.97) --
	(343.33,180.97) --
	(344.16,180.97) --
	(344.99,180.91) --
	(345.82,180.91) --
	(346.64,180.71) --
	(347.47,180.68) --
	(348.30,180.61) --
	(349.13,180.58) --
	(349.95,180.57) --
	(350.78,180.57) --
	(351.61,180.57) --
	(352.43,180.51) --
	(353.26,180.45) --
	(354.09,180.45) --
	(354.92,180.33) --
	(355.74,180.33) --
	(356.57,180.33) --
	(357.40,180.31) --
	(358.23,180.31) --
	(359.05,180.28) --
	(359.88,180.28) --
	(360.71,180.27) --
	(361.53,180.27) --
	(362.36,180.14) --
	(363.19,180.13) --
	(364.02,180.05) --
	(364.84,180.05) --
	(365.67,180.05) --
	(366.50,180.05) --
	(367.33,180.05) --
	(368.15,180.00) --
	(368.98,180.00) --
	(369.81,180.00) --
	(370.63,180.00) --
	(371.46,179.99) --
	(372.29,179.90) --
	(373.12,179.89) --
	(373.94,179.80) --
	(374.77,179.80) --
	(375.60,179.80) --
	(376.42,179.80) --
	(377.25,179.77) --
	(378.08,179.77) --
	(378.91,179.70) --
	(379.73,179.70) --
	(380.56,179.70) --
	(381.39,179.70) --
	(382.22,179.67) --
	(383.04,179.67) --
	(383.87,179.60) --
	(384.70,179.60) --
	(385.52,179.56) --
	(386.35,179.54) --
	(387.18,179.54) --
	(388.01,179.52) --
	(388.83,179.51) --
	(389.66,179.48) --
	(390.49,179.47) --
	(391.32,179.47) --
	(392.14,179.43) --
	(392.97,179.43) --
	(393.80,179.43) --
	(394.62,179.41) --
	(395.45,179.41) --
	(396.28,179.41) --
	(397.11,179.32) --
	(397.93,179.27) --
	(398.76,179.26) --
	(399.59,179.20) --
	(400.42,179.17) --
	(401.24,179.16) --
	(402.07,179.15) --
	(402.90,179.15) --
	(403.72,179.09) --
	(404.55,179.09) --
	(405.38,179.08) --
	(406.21,179.03) --
	(407.03,179.03) --
	(407.86,179.02) --
	(408.69,179.01) --
	(409.52,179.01) --
	(410.34,179.01) --
	(411.17,179.01) --
	(412.00,179.01) --
	(412.82,179.00) --
	(413.65,178.98) --
	(414.48,178.98) --
	(415.31,178.98) --
	(416.13,178.97) --
	(416.96,178.97) --
	(417.79,178.97) --
	(418.61,178.97) --
	(419.44,178.97) --
	(420.27,178.97) --
	(421.10,178.97) --
	(421.92,178.97) --
	(422.75,178.97) --
	(423.58,178.97) --
	(424.41,178.92) --
	(425.23,178.91) --
	(426.06,178.91) --
	(426.89,178.88) --
	(427.71,178.81) --
	(428.54,178.81) --
	(429.37,178.81) --
	(430.20,178.80) --
	(431.02,178.80) --
	(431.85,178.80) --
	(432.68,178.77) --
	(433.51,178.75) --
	(434.33,178.75) --
	(435.16,178.75) --
	(435.99,178.75) --
	(436.81,178.73) --
	(437.64,178.73) --
	(438.47,178.73) --
	(439.30,178.73) --
	(440.12,178.70) --
	(440.95,178.69) --
	(441.78,178.66) --
	(442.61,178.66) --
	(443.43,178.66) --
	(444.26,178.63) --
	(445.09,178.63) --
	(445.91,178.60) --
	(446.74,178.53) --
	(447.57,178.53) --
	(448.40,178.53) --
	(449.22,178.51) --
	(450.05,178.50) --
	(450.88,178.49) --
	(451.70,178.49) --
	(452.53,178.48) --
	(453.36,178.48) --
	(454.19,178.48) --
	(455.01,178.48) --
	(455.84,178.47) --
	(456.67,178.47) --
	(457.50,178.47) --
	(458.32,178.45) --
	(459.15,178.45) --
	(459.98,178.44) --
	(460.80,178.44) --
	(461.63,178.44) --
	(462.46,178.44) --
	(463.29,178.44) --
	(464.11,178.44) --
	(464.94,178.44) --
	(465.77,178.44) --
	(466.60,178.44) --
	(467.42,178.44) --
	(468.25,178.41) --
	(469.08,178.41) --
	(469.90,178.41) --
	(470.73,178.41) --
	(471.56,178.41) --
	(472.39,178.41) --
	(473.21,178.38) --
	(474.04,178.38) --
	(474.87,178.36) --
	(475.70,178.36) --
	(476.52,178.26) --
	(477.35,178.26) --
	(478.18,178.19) --
	(479.00,178.19) --
	(479.83,178.15) --
	(480.66,178.15) --
	(481.49,178.15) --
	(482.31,178.15) --
	(483.14,178.15) --
	(483.97,178.15) --
	(484.80,178.15) --
	(485.62,178.13) --
	(486.45,178.13) --
	(487.28,178.13) --
	(488.10,178.11) --
	(488.93,178.11) --
	(489.76,178.11) --
	(490.59,178.11) --
	(491.41,178.11) --
	(492.24,178.11) --
	(493.07,178.07) --
	(493.89,178.07) --
	(494.72,178.07) --
	(495.55,178.07) --
	(495.55,177.29) --
	(494.72,177.29) --
	(493.89,177.29) --
	(493.07,177.29) --
	(492.24,177.29) --
	(491.41,177.34) --
	(490.59,177.34) --
	(489.76,177.35) --
	(488.93,177.37) --
	(488.10,177.42) --
	(487.28,177.42) --
	(486.45,177.42) --
	(485.62,177.42) --
	(484.80,177.42) --
	(483.97,177.42) --
	(483.14,177.42) --
	(482.31,177.42) --
	(481.49,177.54) --
	(480.66,177.54) --
	(479.83,177.54) --
	(479.00,177.54) --
	(478.18,177.54) --
	(477.35,177.54) --
	(476.52,177.54) --
	(475.70,177.55) --
	(474.87,177.55) --
	(474.04,177.55) --
	(473.21,177.55) --
	(472.39,177.59) --
	(471.56,177.69) --
	(470.73,177.70) --
	(469.90,177.70) --
	(469.08,177.73) --
	(468.25,177.73) --
	(467.42,177.73) --
	(466.60,177.75) --
	(465.77,177.83) --
	(464.94,177.85) --
	(464.11,177.85) --
	(463.29,177.85) --
	(462.46,177.86) --
	(461.63,177.86) --
	(460.80,177.86) --
	(459.98,177.86) --
	(459.15,177.86) --
	(458.32,177.86) --
	(457.50,177.86) --
	(456.67,177.86) --
	(455.84,177.86) --
	(455.01,177.86) --
	(454.19,177.86) --
	(453.36,177.86) --
	(452.53,177.86) --
	(451.70,177.86) --
	(450.88,177.86) --
	(450.05,177.86) --
	(449.22,177.86) --
	(448.40,177.86) --
	(447.57,177.86) --
	(446.74,177.86) --
	(445.91,177.86) --
	(445.09,177.86) --
	(444.26,177.87) --
	(443.43,177.87) --
	(442.61,177.87) --
	(441.78,177.87) --
	(440.95,177.87) --
	(440.12,177.87) --
	(439.30,177.87) --
	(438.47,177.89) --
	(437.64,177.89) --
	(436.81,177.89) --
	(435.99,177.89) --
	(435.16,177.89) --
	(434.33,177.89) --
	(433.51,177.89) --
	(432.68,177.89) --
	(431.85,177.89) --
	(431.02,177.89) --
	(430.20,177.89) --
	(429.37,177.89) --
	(428.54,177.96) --
	(427.71,177.96) --
	(426.89,177.96) --
	(426.06,177.96) --
	(425.23,177.96) --
	(424.41,177.97) --
	(423.58,177.97) --
	(422.75,177.98) --
	(421.92,177.98) --
	(421.10,177.98) --
	(420.27,178.00) --
	(419.44,178.00) --
	(418.61,178.00) --
	(417.79,178.00) --
	(416.96,178.00) --
	(416.13,178.01) --
	(415.31,178.03) --
	(414.48,178.07) --
	(413.65,178.07) --
	(412.82,178.07) --
	(412.00,178.08) --
	(411.17,178.08) --
	(410.34,178.08) --
	(409.52,178.08) --
	(408.69,178.08) --
	(407.86,178.20) --
	(407.03,178.23) --
	(406.21,178.24) --
	(405.38,178.25) --
	(404.55,178.26) --
	(403.72,178.34) --
	(402.90,178.34) --
	(402.07,178.36) --
	(401.24,178.36) --
	(400.42,178.38) --
	(399.59,178.44) --
	(398.76,178.47) --
	(397.93,178.47) --
	(397.11,178.47) --
	(396.28,178.53) --
	(395.45,178.56) --
	(394.62,178.59) --
	(393.80,178.59) --
	(392.97,178.65) --
	(392.14,178.67) --
	(391.32,178.79) --
	(390.49,178.81) --
	(389.66,178.81) --
	(388.83,178.82) --
	(388.01,178.82) --
	(387.18,178.82) --
	(386.35,178.82) --
	(385.52,178.85) --
	(384.70,178.85) --
	(383.87,178.89) --
	(383.04,178.89) --
	(382.22,178.90) --
	(381.39,178.92) --
	(380.56,178.92) --
	(379.73,179.00) --
	(378.91,179.00) --
	(378.08,179.00) --
	(377.25,179.00) --
	(376.42,179.00) --
	(375.60,179.01) --
	(374.77,179.05) --
	(373.94,179.05) --
	(373.12,179.13) --
	(372.29,179.13) --
	(371.46,179.13) --
	(370.63,179.14) --
	(369.81,179.14) --
	(368.98,179.14) --
	(368.15,179.15) --
	(367.33,179.21) --
	(366.50,179.23) --
	(365.67,179.24) --
	(364.84,179.26) --
	(364.02,179.28) --
	(363.19,179.35) --
	(362.36,179.35) --
	(361.53,179.35) --
	(360.71,179.37) --
	(359.88,179.47) --
	(359.05,179.57) --
	(358.23,179.61) --
	(357.40,179.61) --
	(356.57,179.61) --
	(355.74,179.61) --
	(354.92,179.69) --
	(354.09,179.70) --
	(353.26,179.74) --
	(352.43,179.77) --
	(351.61,179.77) --
	(350.78,179.77) --
	(349.95,179.86) --
	(349.13,179.86) --
	(348.30,179.86) --
	(347.47,179.94) --
	(346.64,179.98) --
	(345.82,180.05) --
	(344.99,180.11) --
	(344.16,180.13) --
	(343.33,180.33) --
	(342.51,180.34) --
	(341.68,180.37) --
	(340.85,180.38) --
	(340.03,180.42) --
	(339.20,180.42) --
	(338.37,180.50) --
	(337.54,180.50) --
	(336.72,180.54) --
	(335.89,180.63) --
	(335.06,180.79) --
	(334.23,180.84) --
	(333.41,180.84) --
	(332.58,180.84) --
	(331.75,180.92) --
	(330.93,181.04) --
	(330.10,181.15) --
	(329.27,181.32) --
	(328.44,181.34) --
	(327.62,181.34) --
	(326.79,181.50) --
	(325.96,181.58) --
	(325.14,181.65) --
	(324.31,181.65) --
	(323.48,181.69) --
	(322.65,181.79) --
	(321.83,181.93) --
	(321.00,182.22) --
	(320.17,182.32) --
	(319.34,182.35) --
	(318.52,182.47) --
	(317.69,182.57) --
	(316.86,182.63) --
	(316.04,182.76) --
	(315.21,182.91) --
	(314.38,183.01) --
	(313.55,183.02) --
	(312.73,183.11) --
	(311.90,183.33) --
	(311.07,183.45) --
	(310.24,183.55) --
	(309.42,183.63) --
	(308.59,183.79) --
	(307.76,183.96) --
	(306.94,184.07) --
	(306.11,184.35) --
	(305.28,184.77) --
	(304.45,184.98) --
	(303.63,184.98) --
	(302.80,185.26) --
	(301.97,185.34) --
	(301.14,185.51) --
	(300.32,185.66) --
	(299.49,186.01) --
	(298.66,186.85) --
	(297.84,187.28) --
	(297.01,187.55) --
	(296.18,187.88) --
	(295.35,188.24) --
	(294.53,188.36) --
	(293.70,189.28) --
	(292.87,189.61) --
	(292.05,190.01) --
	(291.22,192.03) --
	(290.39,194.07) --
	(289.56,196.67) --
	(288.74,204.98) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,206.09) --
	(289.56,199.82) --
	(290.39,195.00) --
	(291.22,193.35) --
	(292.05,190.91) --
	(292.87,189.83) --
	(293.70,189.57) --
	(294.53,188.92) --
	(295.35,188.80) --
	(296.18,188.39) --
	(297.01,188.15) --
	(297.84,187.56) --
	(298.66,187.20) --
	(299.49,186.57) --
	(300.32,186.15) --
	(301.14,185.95) --
	(301.97,185.86) --
	(302.80,185.75) --
	(303.63,185.49) --
	(304.45,185.40) --
	(305.28,185.09) --
	(306.11,184.98) --
	(306.94,184.81) --
	(307.76,184.68) --
	(308.59,184.36) --
	(309.42,184.29) --
	(310.24,183.95) --
	(311.07,183.74) --
	(311.90,183.59) --
	(312.73,183.49) --
	(313.55,183.35) --
	(314.38,183.24) --
	(315.21,183.17) --
	(316.04,183.08) --
	(316.86,183.04) --
	(317.69,182.92) --
	(318.52,182.90) --
	(319.34,182.80) --
	(320.17,182.71) --
	(321.00,182.55) --
	(321.83,182.36) --
	(322.65,182.34) --
	(323.48,182.20) --
	(324.31,182.07) --
	(325.14,182.00) --
	(325.96,181.95) --
	(326.79,181.91) --
	(327.62,181.87) --
	(328.44,181.74) --
	(329.27,181.71) --
	(330.10,181.63) --
	(330.93,181.48) --
	(331.75,181.44) --
	(332.58,181.33) --
	(333.41,181.26) --
	(334.23,181.21) --
	(335.06,181.16) --
	(335.89,181.11) --
	(336.72,181.01) --
	(337.54,180.98) --
	(338.37,180.89) --
	(339.20,180.84) --
	(340.03,180.73) --
	(340.85,180.67) --
	(341.68,180.66) --
	(342.51,180.63) --
	(343.33,180.60) --
	(344.16,180.58) --
	(344.99,180.49) --
	(345.82,180.43) --
	(346.64,180.38) --
	(347.47,180.37) --
	(348.30,180.35) --
	(349.13,180.31) --
	(349.95,180.29) --
	(350.78,180.25) --
	(351.61,180.17) --
	(352.43,180.17) --
	(353.26,180.13) --
	(354.09,180.12) --
	(354.92,180.04) --
	(355.74,180.03) --
	(356.57,180.02) --
	(357.40,180.00) --
	(358.23,179.89) --
	(359.05,179.86) --
	(359.88,179.78) --
	(360.71,179.77) --
	(361.53,179.71) --
	(362.36,179.71) --
	(363.19,179.71) --
	(364.02,179.65) --
	(364.84,179.65) --
	(365.67,179.65) --
	(366.50,179.64) --
	(367.33,179.61) --
	(368.15,179.60) --
	(368.98,179.57) --
	(369.81,179.57) --
	(370.63,179.54) --
	(371.46,179.45) --
	(372.29,179.45) --
	(373.12,179.39) --
	(373.94,179.38) --
	(374.77,179.38) --
	(375.60,179.34) --
	(376.42,179.31) --
	(377.25,179.31) --
	(378.08,179.31) --
	(378.91,179.31) --
	(379.73,179.31) --
	(380.56,179.26) --
	(381.39,179.26) --
	(382.22,179.20) --
	(383.04,179.18) --
	(383.87,179.18) --
	(384.70,179.14) --
	(385.52,179.14) --
	(386.35,179.14) --
	(387.18,179.12) --
	(388.01,179.10) --
	(388.83,179.08) --
	(389.66,179.08) --
	(390.49,179.06) --
	(391.32,179.03) --
	(392.14,179.01) --
	(392.97,179.01) --
	(393.80,179.01) --
	(394.62,179.00) --
	(395.45,178.99) --
	(396.28,178.97) --
	(397.11,178.97) --
	(397.93,178.96) --
	(398.76,178.90) --
	(399.59,178.86) --
	(400.42,178.82) --
	(401.24,178.82) --
	(402.07,178.81) --
	(402.90,178.81) --
	(403.72,178.80) --
	(404.55,178.80) --
	(405.38,178.80) --
	(406.21,178.80) --
	(407.03,178.78) --
	(407.86,178.78) --
	(408.69,178.78) --
	(409.52,178.78) --
	(410.34,178.78) --
	(411.17,178.77) --
	(412.00,178.76) --
	(412.82,178.76) --
	(413.65,178.75) --
	(414.48,178.75) --
	(415.31,178.75) --
	(416.13,178.69) --
	(416.96,178.69) --
	(417.79,178.69) --
	(418.61,178.67) --
	(419.44,178.66) --
	(420.27,178.66) --
	(421.10,178.66) --
	(421.92,178.66) --
	(422.75,178.66) --
	(423.58,178.65) --
	(424.41,178.64) --
	(425.23,178.63) --
	(426.06,178.58) --
	(426.89,178.58) --
	(427.71,178.57) --
	(428.54,178.57) --
	(429.37,178.55) --
	(430.20,178.55) --
	(431.02,178.54) --
	(431.85,178.53) --
	(432.68,178.53) --
	(433.51,178.49) --
	(434.33,178.49) --
	(435.16,178.48) --
	(435.99,178.48) --
	(436.81,178.48) --
	(437.64,178.48) --
	(438.47,178.48) --
	(439.30,178.47) --
	(440.12,178.46) --
	(440.95,178.44) --
	(441.78,178.44) --
	(442.61,178.43) --
	(443.43,178.43) --
	(444.26,178.43) --
	(445.09,178.43) --
	(445.91,178.42) --
	(446.74,178.39) --
	(447.57,178.32) --
	(448.40,178.28) --
	(449.22,178.24) --
	(450.05,178.24) --
	(450.88,178.23) --
	(451.70,178.21) --
	(452.53,178.21) --
	(453.36,178.21) --
	(454.19,178.19) --
	(455.01,178.19) --
	(455.84,178.19) --
	(456.67,178.18) --
	(457.50,178.18) --
	(458.32,178.18) --
	(459.15,178.16) --
	(459.98,178.14) --
	(460.80,178.14) --
	(461.63,178.14) --
	(462.46,178.13) --
	(463.29,178.11) --
	(464.11,178.07) --
	(464.94,178.07) --
	(465.77,178.07) --
	(466.60,178.07) --
	(467.42,178.05) --
	(468.25,178.03) --
	(469.08,178.03) --
	(469.90,178.03) --
	(470.73,178.03) --
	(471.56,178.02) --
	(472.39,178.00) --
	(473.21,178.00) --
	(474.04,178.00) --
	(474.87,177.99) --
	(475.70,177.97) --
	(476.52,177.97) --
	(477.35,177.97) --
	(478.18,177.97) --
	(479.00,177.97) --
	(479.83,177.97) --
	(480.66,177.94) --
	(481.49,177.94) --
	(482.31,177.93) --
	(483.14,177.93) --
	(483.97,177.92) --
	(484.80,177.92) --
	(485.62,177.90) --
	(486.45,177.90) --
	(487.28,177.85) --
	(488.10,177.84) --
	(488.93,177.84) --
	(489.76,177.84) --
	(490.59,177.84) --
	(491.41,177.84) --
	(492.24,177.84) --
	(493.07,177.81) --
	(493.89,177.81) --
	(494.72,177.79) --
	(495.55,177.79);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] (288.74,208.11) --
	(289.56,202.95) --
	(290.39,197.59) --
	(291.22,195.27) --
	(292.05,192.09) --
	(292.87,190.33) --
	(293.70,189.81) --
	(294.53,189.46) --
	(295.35,189.08) --
	(296.18,188.54) --
	(297.01,188.07) --
	(297.84,187.68) --
	(298.66,187.21) --
	(299.49,186.95) --
	(300.32,186.81) --
	(301.14,186.32) --
	(301.97,186.11) --
	(302.80,185.97) --
	(303.63,185.85) --
	(304.45,185.72) --
	(305.28,185.17) --
	(306.11,185.00) --
	(306.94,184.91) --
	(307.76,184.75) --
	(308.59,184.63) --
	(309.42,184.46) --
	(310.24,184.22) --
	(311.07,184.19) --
	(311.90,183.83) --
	(312.73,183.76) --
	(313.55,183.54) --
	(314.38,183.38) --
	(315.21,183.28) --
	(316.04,183.10) --
	(316.86,182.97) --
	(317.69,182.90) --
	(318.52,182.54) --
	(319.34,182.46) --
	(320.17,182.46) --
	(321.00,182.30) --
	(321.83,182.24) --
	(322.65,182.11) --
	(323.48,182.04) --
	(324.31,181.96) --
	(325.14,181.86) --
	(325.96,181.81) --
	(326.79,181.74) --
	(327.62,181.64) --
	(328.44,181.64) --
	(329.27,181.51) --
	(330.10,181.49) --
	(330.93,181.47) --
	(331.75,181.42) --
	(332.58,181.30) --
	(333.41,181.30) --
	(334.23,181.23) --
	(335.06,181.20) --
	(335.89,181.13) --
	(336.72,181.11) --
	(337.54,181.09) --
	(338.37,181.03) --
	(339.20,181.00) --
	(340.03,180.96) --
	(340.85,180.93) --
	(341.68,180.90) --
	(342.51,180.89) --
	(343.33,180.84) --
	(344.16,180.82) --
	(344.99,180.82) --
	(345.82,180.82) --
	(346.64,180.80) --
	(347.47,180.75) --
	(348.30,180.69) --
	(349.13,180.66) --
	(349.95,180.60) --
	(350.78,180.57) --
	(351.61,180.56) --
	(352.43,180.56) --
	(353.26,180.44) --
	(354.09,180.41) --
	(354.92,180.41) --
	(355.74,180.37) --
	(356.57,180.37) --
	(357.40,180.34) --
	(358.23,180.34) --
	(359.05,180.28) --
	(359.88,180.28) --
	(360.71,180.26) --
	(361.53,180.18) --
	(362.36,180.12) --
	(363.19,180.12) --
	(364.02,180.12) --
	(364.84,180.11) --
	(365.67,180.09) --
	(366.50,180.03) --
	(367.33,180.03) --
	(368.15,179.92) --
	(368.98,179.92) --
	(369.81,179.91) --
	(370.63,179.88) --
	(371.46,179.87) --
	(372.29,179.87) --
	(373.12,179.87) --
	(373.94,179.86) --
	(374.77,179.81) --
	(375.60,179.81) --
	(376.42,179.73) --
	(377.25,179.73) --
	(378.08,179.73) --
	(378.91,179.69) --
	(379.73,179.68) --
	(380.56,179.66) --
	(381.39,179.65) --
	(382.22,179.62) --
	(383.04,179.56) --
	(383.87,179.55) --
	(384.70,179.55) --
	(385.52,179.55) --
	(386.35,179.55) --
	(387.18,179.55) --
	(388.01,179.39) --
	(388.83,179.39) --
	(389.66,179.37) --
	(390.49,179.37) --
	(391.32,179.29) --
	(392.14,179.28) --
	(392.97,179.28) --
	(393.80,179.24) --
	(394.62,179.16) --
	(395.45,179.16) --
	(396.28,179.16) --
	(397.11,179.16) --
	(397.93,179.16) --
	(398.76,179.16) --
	(399.59,179.14) --
	(400.42,179.14) --
	(401.24,179.14) --
	(402.07,179.14) --
	(402.90,179.08) --
	(403.72,179.07) --
	(404.55,179.04) --
	(405.38,179.01) --
	(406.21,179.01) --
	(407.03,179.01) --
	(407.86,179.01) --
	(408.69,179.00) --
	(409.52,178.94) --
	(410.34,178.93) --
	(411.17,178.93) --
	(412.00,178.93) --
	(412.82,178.93) --
	(413.65,178.93) --
	(414.48,178.92) --
	(415.31,178.92) --
	(416.13,178.92) --
	(416.96,178.86) --
	(417.79,178.86) --
	(418.61,178.84) --
	(419.44,178.83) --
	(420.27,178.83) --
	(421.10,178.83) --
	(421.92,178.80) --
	(422.75,178.80) --
	(423.58,178.78) --
	(424.41,178.78) --
	(425.23,178.78) --
	(426.06,178.78) --
	(426.89,178.77) --
	(427.71,178.72) --
	(428.54,178.71) --
	(429.37,178.65) --
	(430.20,178.65) --
	(431.02,178.65) --
	(431.85,178.58) --
	(432.68,178.58) --
	(433.51,178.57) --
	(434.33,178.56) --
	(435.16,178.55) --
	(435.99,178.55) --
	(436.81,178.51) --
	(437.64,178.51) --
	(438.47,178.51) --
	(439.30,178.51) --
	(440.12,178.51) --
	(440.95,178.51) --
	(441.78,178.51) --
	(442.61,178.51) --
	(443.43,178.51) --
	(444.26,178.51) --
	(445.09,178.51) --
	(445.91,178.51) --
	(446.74,178.42) --
	(447.57,178.42) --
	(448.40,178.42) --
	(449.22,178.42) --
	(450.05,178.42) --
	(450.88,178.42) --
	(451.70,178.42) --
	(452.53,178.42) --
	(453.36,178.42) --
	(454.19,178.42) --
	(455.01,178.42) --
	(455.84,178.42) --
	(456.67,178.42) --
	(457.50,178.40) --
	(458.32,178.40) --
	(459.15,178.40) --
	(459.98,178.40) --
	(460.80,178.40) --
	(461.63,178.40) --
	(462.46,178.40) --
	(463.29,178.40) --
	(464.11,178.40) --
	(464.94,178.40) --
	(465.77,178.40) --
	(466.60,178.40) --
	(467.42,178.40) --
	(468.25,178.37) --
	(469.08,178.37) --
	(469.90,178.37) --
	(470.73,178.37) --
	(471.56,178.37) --
	(472.39,178.37) --
	(473.21,178.37) --
	(474.04,178.36) --
	(474.87,178.25) --
	(475.70,178.25) --
	(476.52,178.25) --
	(477.35,178.25) --
	(478.18,178.25) --
	(479.00,178.25) --
	(479.83,178.25) --
	(480.66,178.25) --
	(481.49,178.25) --
	(482.31,178.25) --
	(483.14,178.22) --
	(483.97,178.22) --
	(484.80,178.22) --
	(485.62,178.22) --
	(486.45,178.22) --
	(487.28,178.22) --
	(488.10,178.18) --
	(488.93,178.18) --
	(489.76,178.18) --
	(490.59,178.18) --
	(491.41,178.17) --
	(492.24,178.17) --
	(493.07,178.17) --
	(493.89,178.17) --
	(494.72,178.17) --
	(495.55,178.08) --
	(495.55,177.25) --
	(494.72,177.25) --
	(493.89,177.26) --
	(493.07,177.26) --
	(492.24,177.26) --
	(491.41,177.27) --
	(490.59,177.28) --
	(489.76,177.31) --
	(488.93,177.31) --
	(488.10,177.35) --
	(487.28,177.36) --
	(486.45,177.38) --
	(485.62,177.38) --
	(484.80,177.38) --
	(483.97,177.39) --
	(483.14,177.39) --
	(482.31,177.39) --
	(481.49,177.39) --
	(480.66,177.39) --
	(479.83,177.39) --
	(479.00,177.39) --
	(478.18,177.39) --
	(477.35,177.39) --
	(476.52,177.46) --
	(475.70,177.46) --
	(474.87,177.48) --
	(474.04,177.48) --
	(473.21,177.48) --
	(472.39,177.48) --
	(471.56,177.48) --
	(470.73,177.50) --
	(469.90,177.51) --
	(469.08,177.51) --
	(468.25,177.53) --
	(467.42,177.58) --
	(466.60,177.58) --
	(465.77,177.60) --
	(464.94,177.65) --
	(464.11,177.65) --
	(463.29,177.65) --
	(462.46,177.68) --
	(461.63,177.68) --
	(460.80,177.68) --
	(459.98,177.68) --
	(459.15,177.68) --
	(458.32,177.68) --
	(457.50,177.68) --
	(456.67,177.68) --
	(455.84,177.68) --
	(455.01,177.68) --
	(454.19,177.68) --
	(453.36,177.68) --
	(452.53,177.68) --
	(451.70,177.68) --
	(450.88,177.68) --
	(450.05,177.68) --
	(449.22,177.68) --
	(448.40,177.73) --
	(447.57,177.76) --
	(446.74,177.76) --
	(445.91,177.76) --
	(445.09,177.77) --
	(444.26,177.78) --
	(443.43,177.78) --
	(442.61,177.81) --
	(441.78,177.81) --
	(440.95,177.81) --
	(440.12,177.85) --
	(439.30,177.85) --
	(438.47,177.85) --
	(437.64,177.87) --
	(436.81,177.88) --
	(435.99,177.89) --
	(435.16,177.89) --
	(434.33,177.90) --
	(433.51,177.91) --
	(432.68,177.93) --
	(431.85,177.93) --
	(431.02,177.93) --
	(430.20,177.95) --
	(429.37,177.95) --
	(428.54,177.98) --
	(427.71,177.98) --
	(426.89,178.00) --
	(426.06,178.00) --
	(425.23,178.00) --
	(424.41,178.00) --
	(423.58,178.00) --
	(422.75,178.02) --
	(421.92,178.02) --
	(421.10,178.02) --
	(420.27,178.02) --
	(419.44,178.03) --
	(418.61,178.03) --
	(417.79,178.03) --
	(416.96,178.03) --
	(416.13,178.06) --
	(415.31,178.10) --
	(414.48,178.11) --
	(413.65,178.14) --
	(412.82,178.14) --
	(412.00,178.14) --
	(411.17,178.14) --
	(410.34,178.14) --
	(409.52,178.15) --
	(408.69,178.15) --
	(407.86,178.27) --
	(407.03,178.27) --
	(406.21,178.30) --
	(405.38,178.31) --
	(404.55,178.36) --
	(403.72,178.38) --
	(402.90,178.38) --
	(402.07,178.39) --
	(401.24,178.39) --
	(400.42,178.39) --
	(399.59,178.39) --
	(398.76,178.46) --
	(397.93,178.46) --
	(397.11,178.60) --
	(396.28,178.62) --
	(395.45,178.62) --
	(394.62,178.64) --
	(393.80,178.68) --
	(392.97,178.68) --
	(392.14,178.68) --
	(391.32,178.72) --
	(390.49,178.73) --
	(389.66,178.74) --
	(388.83,178.74) --
	(388.01,178.74) --
	(387.18,178.76) --
	(386.35,178.76) --
	(385.52,178.78) --
	(384.70,178.78) --
	(383.87,178.79) --
	(383.04,178.83) --
	(382.22,178.83) --
	(381.39,178.83) --
	(380.56,178.84) --
	(379.73,178.84) --
	(378.91,178.88) --
	(378.08,178.88) --
	(377.25,178.88) --
	(376.42,178.88) --
	(375.60,178.90) --
	(374.77,178.90) --
	(373.94,178.98) --
	(373.12,178.98) --
	(372.29,179.04) --
	(371.46,179.04) --
	(370.63,179.06) --
	(369.81,179.06) --
	(368.98,179.12) --
	(368.15,179.16) --
	(367.33,179.17) --
	(366.50,179.18) --
	(365.67,179.21) --
	(364.84,179.27) --
	(364.02,179.28) --
	(363.19,179.29) --
	(362.36,179.34) --
	(361.53,179.36) --
	(360.71,179.36) --
	(359.88,179.36) --
	(359.05,179.46) --
	(358.23,179.46) --
	(357.40,179.46) --
	(356.57,179.56) --
	(355.74,179.56) --
	(354.92,179.59) --
	(354.09,179.59) --
	(353.26,179.61) --
	(352.43,179.65) --
	(351.61,179.66) --
	(350.78,179.67) --
	(349.95,179.69) --
	(349.13,179.69) --
	(348.30,179.75) --
	(347.47,179.80) --
	(346.64,179.80) --
	(345.82,179.81) --
	(344.99,179.90) --
	(344.16,180.01) --
	(343.33,180.08) --
	(342.51,180.08) --
	(341.68,180.17) --
	(340.85,180.19) --
	(340.03,180.19) --
	(339.20,180.36) --
	(338.37,180.36) --
	(337.54,180.41) --
	(336.72,180.46) --
	(335.89,180.54) --
	(335.06,180.55) --
	(334.23,180.55) --
	(333.41,180.67) --
	(332.58,180.70) --
	(331.75,180.79) --
	(330.93,180.87) --
	(330.10,180.91) --
	(329.27,180.97) --
	(328.44,180.97) --
	(327.62,181.06) --
	(326.79,181.12) --
	(325.96,181.22) --
	(325.14,181.25) --
	(324.31,181.30) --
	(323.48,181.38) --
	(322.65,181.49) --
	(321.83,181.56) --
	(321.00,181.69) --
	(320.17,181.69) --
	(319.34,181.78) --
	(318.52,181.81) --
	(317.69,181.87) --
	(316.86,181.97) --
	(316.04,182.17) --
	(315.21,182.19) --
	(314.38,182.39) --
	(313.55,182.50) --
	(312.73,182.82) --
	(311.90,183.02) --
	(311.07,183.16) --
	(310.24,183.31) --
	(309.42,183.54) --
	(308.59,183.63) --
	(307.76,183.94) --
	(306.94,184.00) --
	(306.11,184.40) --
	(305.28,184.48) --
	(304.45,184.78) --
	(303.63,184.81) --
	(302.80,185.09) --
	(301.97,185.41) --
	(301.14,185.45) --
	(300.32,185.88) --
	(299.49,186.37) --
	(298.66,186.63) --
	(297.84,186.90) --
	(297.01,187.18) --
	(296.18,187.45) --
	(295.35,188.05) --
	(294.53,188.66) --
	(293.70,189.34) --
	(292.87,189.59) --
	(292.05,189.76) --
	(291.22,192.24) --
	(290.39,194.86) --
	(289.56,199.64) --
	(288.74,204.50) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,206.46) --
	(289.56,200.85) --
	(290.39,196.55) --
	(291.22,193.81) --
	(292.05,190.52) --
	(292.87,189.77) --
	(293.70,189.58) --
	(294.53,189.08) --
	(295.35,188.49) --
	(296.18,188.19) --
	(297.01,187.77) --
	(297.84,187.18) --
	(298.66,186.94) --
	(299.49,186.71) --
	(300.32,186.39) --
	(301.14,186.04) --
	(301.97,185.83) --
	(302.80,185.51) --
	(303.63,185.15) --
	(304.45,185.05) --
	(305.28,184.88) --
	(306.11,184.75) --
	(306.94,184.48) --
	(307.76,184.47) --
	(308.59,184.22) --
	(309.42,183.96) --
	(310.24,183.83) --
	(311.07,183.62) --
	(311.90,183.43) --
	(312.73,183.32) --
	(313.55,183.17) --
	(314.38,182.86) --
	(315.21,182.84) --
	(316.04,182.72) --
	(316.86,182.45) --
	(317.69,182.28) --
	(318.52,182.17) --
	(319.34,182.13) --
	(320.17,182.11) --
	(321.00,182.07) --
	(321.83,181.80) --
	(322.65,181.69) --
	(323.48,181.64) --
	(324.31,181.62) --
	(325.14,181.62) --
	(325.96,181.51) --
	(326.79,181.48) --
	(327.62,181.39) --
	(328.44,181.27) --
	(329.27,181.22) --
	(330.10,181.20) --
	(330.93,181.12) --
	(331.75,181.08) --
	(332.58,181.05) --
	(333.41,181.04) --
	(334.23,181.01) --
	(335.06,180.94) --
	(335.89,180.83) --
	(336.72,180.83) --
	(337.54,180.73) --
	(338.37,180.73) --
	(339.20,180.64) --
	(340.03,180.63) --
	(340.85,180.60) --
	(341.68,180.57) --
	(342.51,180.50) --
	(343.33,180.50) --
	(344.16,180.42) --
	(344.99,180.37) --
	(345.82,180.31) --
	(346.64,180.28) --
	(347.47,180.25) --
	(348.30,180.23) --
	(349.13,180.23) --
	(349.95,180.13) --
	(350.78,180.07) --
	(351.61,179.96) --
	(352.43,179.90) --
	(353.26,179.80) --
	(354.09,179.79) --
	(354.92,179.79) --
	(355.74,179.79) --
	(356.57,179.79) --
	(357.40,179.79) --
	(358.23,179.77) --
	(359.05,179.72) --
	(359.88,179.70) --
	(360.71,179.70) --
	(361.53,179.67) --
	(362.36,179.64) --
	(363.19,179.62) --
	(364.02,179.62) --
	(364.84,179.62) --
	(365.67,179.62) --
	(366.50,179.62) --
	(367.33,179.58) --
	(368.15,179.58) --
	(368.98,179.50) --
	(369.81,179.48) --
	(370.63,179.48) --
	(371.46,179.44) --
	(372.29,179.44) --
	(373.12,179.44) --
	(373.94,179.36) --
	(374.77,179.34) --
	(375.60,179.33) --
	(376.42,179.33) --
	(377.25,179.33) --
	(378.08,179.33) --
	(378.91,179.33) --
	(379.73,179.33) --
	(380.56,179.33) --
	(381.39,179.24) --
	(382.22,179.11) --
	(383.04,179.11) --
	(383.87,179.11) --
	(384.70,179.11) --
	(385.52,179.11) --
	(386.35,179.11) --
	(387.18,179.11) --
	(388.01,179.08) --
	(388.83,179.05) --
	(389.66,179.05) --
	(390.49,179.05) --
	(391.32,179.05) --
	(392.14,179.03) --
	(392.97,179.03) --
	(393.80,179.00) --
	(394.62,178.97) --
	(395.45,178.97) --
	(396.28,178.85) --
	(397.11,178.79) --
	(397.93,178.78) --
	(398.76,178.78) --
	(399.59,178.75) --
	(400.42,178.75) --
	(401.24,178.75) --
	(402.07,178.74) --
	(402.90,178.73) --
	(403.72,178.72) --
	(404.55,178.71) --
	(405.38,178.66) --
	(406.21,178.64) --
	(407.03,178.64) --
	(407.86,178.63) --
	(408.69,178.61) --
	(409.52,178.61) --
	(410.34,178.59) --
	(411.17,178.52) --
	(412.00,178.52) --
	(412.82,178.49) --
	(413.65,178.49) --
	(414.48,178.47) --
	(415.31,178.46) --
	(416.13,178.44) --
	(416.96,178.44) --
	(417.79,178.44) --
	(418.61,178.41) --
	(419.44,178.41) --
	(420.27,178.41) --
	(421.10,178.41) --
	(421.92,178.41) --
	(422.75,178.41) --
	(423.58,178.41) --
	(424.41,178.38) --
	(425.23,178.38) --
	(426.06,178.38) --
	(426.89,178.35) --
	(427.71,178.31) --
	(428.54,178.31) --
	(429.37,178.30) --
	(430.20,178.28) --
	(431.02,178.24) --
	(431.85,178.21) --
	(432.68,178.21) --
	(433.51,178.21) --
	(434.33,178.20) --
	(435.16,178.19) --
	(435.99,178.14) --
	(436.81,178.11) --
	(437.64,178.11) --
	(438.47,178.11) --
	(439.30,178.10) --
	(440.12,178.09) --
	(440.95,178.06) --
	(441.78,178.06) --
	(442.61,178.06) --
	(443.43,178.06) --
	(444.26,178.06) --
	(445.09,178.06) --
	(445.91,178.06) --
	(446.74,178.02) --
	(447.57,178.02) --
	(448.40,177.99) --
	(449.22,177.99) --
	(450.05,177.99) --
	(450.88,177.99) --
	(451.70,177.99) --
	(452.53,177.99) --
	(453.36,177.99) --
	(454.19,177.99) --
	(455.01,177.98) --
	(455.84,177.96) --
	(456.67,177.96) --
	(457.50,177.90) --
	(458.32,177.89) --
	(459.15,177.89) --
	(459.98,177.89) --
	(460.80,177.89) --
	(461.63,177.89) --
	(462.46,177.89) --
	(463.29,177.89) --
	(464.11,177.89) --
	(464.94,177.89) --
	(465.77,177.89) --
	(466.60,177.87) --
	(467.42,177.87) --
	(468.25,177.87) --
	(469.08,177.87) --
	(469.90,177.87) --
	(470.73,177.83) --
	(471.56,177.83) --
	(472.39,177.83) --
	(473.21,177.83) --
	(474.04,177.82) --
	(474.87,177.82) --
	(475.70,177.82) --
	(476.52,177.82) --
	(477.35,177.82) --
	(478.18,177.82) --
	(479.00,177.82) --
	(479.83,177.81) --
	(480.66,177.81) --
	(481.49,177.81) --
	(482.31,177.81) --
	(483.14,177.80) --
	(483.97,177.77) --
	(484.80,177.77) --
	(485.62,177.77) --
	(486.45,177.77) --
	(487.28,177.77) --
	(488.10,177.77) --
	(488.93,177.77) --
	(489.76,177.77) --
	(490.59,177.75) --
	(491.41,177.73) --
	(492.24,177.73) --
	(493.07,177.73) --
	(493.89,177.72) --
	(494.72,177.72) --
	(495.55,177.72);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] (288.74,207.59) --
	(289.56,200.84) --
	(290.39,197.27) --
	(291.22,194.74) --
	(292.05,192.49) --
	(292.87,191.19) --
	(293.70,190.12) --
	(294.53,189.52) --
	(295.35,189.37) --
	(296.18,188.76) --
	(297.01,188.36) --
	(297.84,187.71) --
	(298.66,187.26) --
	(299.49,186.72) --
	(300.32,186.59) --
	(301.14,186.44) --
	(301.97,186.18) --
	(302.80,186.02) --
	(303.63,186.00) --
	(304.45,185.81) --
	(305.28,185.38) --
	(306.11,185.04) --
	(306.94,184.88) --
	(307.76,184.84) --
	(308.59,184.78) --
	(309.42,184.59) --
	(310.24,184.34) --
	(311.07,184.20) --
	(311.90,184.16) --
	(312.73,184.01) --
	(313.55,183.92) --
	(314.38,183.77) --
	(315.21,183.68) --
	(316.04,183.68) --
	(316.86,183.62) --
	(317.69,183.32) --
	(318.52,183.26) --
	(319.34,182.83) --
	(320.17,182.82) --
	(321.00,182.64) --
	(321.83,182.64) --
	(322.65,182.56) --
	(323.48,182.28) --
	(324.31,182.19) --
	(325.14,182.18) --
	(325.96,182.15) --
	(326.79,182.09) --
	(327.62,181.98) --
	(328.44,181.66) --
	(329.27,181.66) --
	(330.10,181.65) --
	(330.93,181.65) --
	(331.75,181.54) --
	(332.58,181.51) --
	(333.41,181.50) --
	(334.23,181.45) --
	(335.06,181.38) --
	(335.89,181.29) --
	(336.72,181.29) --
	(337.54,181.14) --
	(338.37,181.14) --
	(339.20,181.13) --
	(340.03,181.04) --
	(340.85,180.99) --
	(341.68,180.99) --
	(342.51,180.99) --
	(343.33,180.99) --
	(344.16,180.99) --
	(344.99,180.92) --
	(345.82,180.87) --
	(346.64,180.85) --
	(347.47,180.82) --
	(348.30,180.67) --
	(349.13,180.64) --
	(349.95,180.45) --
	(350.78,180.45) --
	(351.61,180.45) --
	(352.43,180.45) --
	(353.26,180.39) --
	(354.09,180.39) --
	(354.92,180.39) --
	(355.74,180.38) --
	(356.57,180.34) --
	(357.40,180.34) --
	(358.23,180.34) --
	(359.05,180.34) --
	(359.88,180.31) --
	(360.71,180.12) --
	(361.53,180.12) --
	(362.36,180.10) --
	(363.19,180.04) --
	(364.02,180.02) --
	(364.84,180.02) --
	(365.67,180.01) --
	(366.50,180.00) --
	(367.33,179.97) --
	(368.15,179.95) --
	(368.98,179.91) --
	(369.81,179.88) --
	(370.63,179.88) --
	(371.46,179.78) --
	(372.29,179.78) --
	(373.12,179.75) --
	(373.94,179.74) --
	(374.77,179.68) --
	(375.60,179.60) --
	(376.42,179.60) --
	(377.25,179.59) --
	(378.08,179.56) --
	(378.91,179.56) --
	(379.73,179.54) --
	(380.56,179.48) --
	(381.39,179.47) --
	(382.22,179.43) --
	(383.04,179.43) --
	(383.87,179.43) --
	(384.70,179.41) --
	(385.52,179.39) --
	(386.35,179.36) --
	(387.18,179.36) --
	(388.01,179.36) --
	(388.83,179.31) --
	(389.66,179.28) --
	(390.49,179.28) --
	(391.32,179.28) --
	(392.14,179.18) --
	(392.97,179.18) --
	(393.80,179.18) --
	(394.62,179.18) --
	(395.45,179.18) --
	(396.28,179.15) --
	(397.11,179.15) --
	(397.93,179.15) --
	(398.76,179.15) --
	(399.59,179.10) --
	(400.42,179.10) --
	(401.24,179.10) --
	(402.07,179.10) --
	(402.90,179.03) --
	(403.72,179.03) --
	(404.55,179.01) --
	(405.38,179.01) --
	(406.21,179.01) --
	(407.03,179.01) --
	(407.86,178.97) --
	(408.69,178.93) --
	(409.52,178.93) --
	(410.34,178.87) --
	(411.17,178.87) --
	(412.00,178.86) --
	(412.82,178.86) --
	(413.65,178.82) --
	(414.48,178.82) --
	(415.31,178.82) --
	(416.13,178.80) --
	(416.96,178.80) --
	(417.79,178.80) --
	(418.61,178.75) --
	(419.44,178.68) --
	(420.27,178.68) --
	(421.10,178.68) --
	(421.92,178.68) --
	(422.75,178.68) --
	(423.58,178.68) --
	(424.41,178.67) --
	(425.23,178.67) --
	(426.06,178.65) --
	(426.89,178.63) --
	(427.71,178.63) --
	(428.54,178.63) --
	(429.37,178.63) --
	(430.20,178.63) --
	(431.02,178.59) --
	(431.85,178.54) --
	(432.68,178.53) --
	(433.51,178.53) --
	(434.33,178.53) --
	(435.16,178.53) --
	(435.99,178.38) --
	(436.81,178.36) --
	(437.64,178.36) --
	(438.47,178.36) --
	(439.30,178.36) --
	(440.12,178.33) --
	(440.95,178.33) --
	(441.78,178.33) --
	(442.61,178.33) --
	(443.43,178.33) --
	(444.26,178.33) --
	(445.09,178.33) --
	(445.91,178.33) --
	(446.74,178.32) --
	(447.57,178.29) --
	(448.40,178.23) --
	(449.22,178.23) --
	(450.05,178.23) --
	(450.88,178.23) --
	(451.70,178.23) --
	(452.53,178.23) --
	(453.36,178.23) --
	(454.19,178.23) --
	(455.01,178.23) --
	(455.84,178.23) --
	(456.67,178.23) --
	(457.50,178.23) --
	(458.32,178.21) --
	(459.15,178.21) --
	(459.98,178.21) --
	(460.80,178.18) --
	(461.63,178.17) --
	(462.46,178.17) --
	(463.29,178.14) --
	(464.11,178.13) --
	(464.94,178.13) --
	(465.77,178.13) --
	(466.60,178.12) --
	(467.42,178.12) --
	(468.25,178.12) --
	(469.08,178.12) --
	(469.90,178.11) --
	(470.73,178.10) --
	(471.56,178.10) --
	(472.39,178.10) --
	(473.21,178.07) --
	(474.04,178.07) --
	(474.87,178.03) --
	(475.70,178.03) --
	(476.52,178.03) --
	(477.35,178.01) --
	(478.18,177.99) --
	(479.00,177.99) --
	(479.83,177.97) --
	(480.66,177.97) --
	(481.49,177.97) --
	(482.31,177.97) --
	(483.14,177.97) --
	(483.97,177.97) --
	(484.80,177.97) --
	(485.62,177.97) --
	(486.45,177.97) --
	(487.28,177.96) --
	(488.10,177.96) --
	(488.93,177.94) --
	(489.76,177.91) --
	(490.59,177.91) --
	(491.41,177.89) --
	(492.24,177.89) --
	(493.07,177.89) --
	(493.89,177.88) --
	(494.72,177.86) --
	(495.55,177.86) --
	(495.55,177.35) --
	(494.72,177.35) --
	(493.89,177.35) --
	(493.07,177.35) --
	(492.24,177.35) --
	(491.41,177.35) --
	(490.59,177.35) --
	(489.76,177.37) --
	(488.93,177.37) --
	(488.10,177.42) --
	(487.28,177.42) --
	(486.45,177.42) --
	(485.62,177.42) --
	(484.80,177.42) --
	(483.97,177.42) --
	(483.14,177.45) --
	(482.31,177.49) --
	(481.49,177.49) --
	(480.66,177.49) --
	(479.83,177.49) --
	(479.00,177.49) --
	(478.18,177.49) --
	(477.35,177.49) --
	(476.52,177.49) --
	(475.70,177.49) --
	(474.87,177.49) --
	(474.04,177.49) --
	(473.21,177.49) --
	(472.39,177.51) --
	(471.56,177.51) --
	(470.73,177.56) --
	(469.90,177.56) --
	(469.08,177.58) --
	(468.25,177.58) --
	(467.42,177.58) --
	(466.60,177.58) --
	(465.77,177.58) --
	(464.94,177.58) --
	(464.11,177.58) --
	(463.29,177.58) --
	(462.46,177.58) --
	(461.63,177.58) --
	(460.80,177.58) --
	(459.98,177.66) --
	(459.15,177.66) --
	(458.32,177.68) --
	(457.50,177.68) --
	(456.67,177.68) --
	(455.84,177.68) --
	(455.01,177.68) --
	(454.19,177.68) --
	(453.36,177.68) --
	(452.53,177.68) --
	(451.70,177.76) --
	(450.88,177.76) --
	(450.05,177.76) --
	(449.22,177.76) --
	(448.40,177.76) --
	(447.57,177.76) --
	(446.74,177.80) --
	(445.91,177.80) --
	(445.09,177.80) --
	(444.26,177.80) --
	(443.43,177.81) --
	(442.61,177.87) --
	(441.78,177.88) --
	(440.95,177.88) --
	(440.12,177.89) --
	(439.30,177.90) --
	(438.47,177.90) --
	(437.64,177.90) --
	(436.81,177.90) --
	(435.99,177.90) --
	(435.16,177.90) --
	(434.33,177.91) --
	(433.51,177.91) --
	(432.68,177.93) --
	(431.85,177.93) --
	(431.02,177.93) --
	(430.20,177.93) --
	(429.37,177.96) --
	(428.54,178.03) --
	(427.71,178.03) --
	(426.89,178.03) --
	(426.06,178.07) --
	(425.23,178.07) --
	(424.41,178.07) --
	(423.58,178.15) --
	(422.75,178.15) --
	(421.92,178.15) --
	(421.10,178.16) --
	(420.27,178.16) --
	(419.44,178.16) --
	(418.61,178.18) --
	(417.79,178.18) --
	(416.96,178.18) --
	(416.13,178.18) --
	(415.31,178.18) --
	(414.48,178.19) --
	(413.65,178.19) --
	(412.82,178.20) --
	(412.00,178.23) --
	(411.17,178.23) --
	(410.34,178.24) --
	(409.52,178.25) --
	(408.69,178.25) --
	(407.86,178.26) --
	(407.03,178.29) --
	(406.21,178.29) --
	(405.38,178.32) --
	(404.55,178.33) --
	(403.72,178.33) --
	(402.90,178.33) --
	(402.07,178.33) --
	(401.24,178.37) --
	(400.42,178.39) --
	(399.59,178.43) --
	(398.76,178.44) --
	(397.93,178.44) --
	(397.11,178.44) --
	(396.28,178.47) --
	(395.45,178.51) --
	(394.62,178.51) --
	(393.80,178.51) --
	(392.97,178.52) --
	(392.14,178.57) --
	(391.32,178.59) --
	(390.49,178.59) --
	(389.66,178.60) --
	(388.83,178.60) --
	(388.01,178.60) --
	(387.18,178.60) --
	(386.35,178.61) --
	(385.52,178.61) --
	(384.70,178.63) --
	(383.87,178.63) --
	(383.04,178.71) --
	(382.22,178.71) --
	(381.39,178.71) --
	(380.56,178.78) --
	(379.73,178.78) --
	(378.91,178.86) --
	(378.08,178.87) --
	(377.25,178.89) --
	(376.42,178.91) --
	(375.60,178.91) --
	(374.77,178.95) --
	(373.94,178.96) --
	(373.12,178.99) --
	(372.29,178.99) --
	(371.46,179.00) --
	(370.63,179.01) --
	(369.81,179.01) --
	(368.98,179.01) --
	(368.15,179.02) --
	(367.33,179.02) --
	(366.50,179.03) --
	(365.67,179.05) --
	(364.84,179.10) --
	(364.02,179.11) --
	(363.19,179.11) --
	(362.36,179.12) --
	(361.53,179.14) --
	(360.71,179.23) --
	(359.88,179.30) --
	(359.05,179.30) --
	(358.23,179.36) --
	(357.40,179.41) --
	(356.57,179.44) --
	(355.74,179.44) --
	(354.92,179.44) --
	(354.09,179.50) --
	(353.26,179.50) --
	(352.43,179.51) --
	(351.61,179.54) --
	(350.78,179.60) --
	(349.95,179.67) --
	(349.13,179.70) --
	(348.30,179.70) --
	(347.47,179.83) --
	(346.64,179.83) --
	(345.82,179.83) --
	(344.99,179.97) --
	(344.16,180.00) --
	(343.33,180.05) --
	(342.51,180.12) --
	(341.68,180.23) --
	(340.85,180.28) --
	(340.03,180.29) --
	(339.20,180.31) --
	(338.37,180.37) --
	(337.54,180.38) --
	(336.72,180.42) --
	(335.89,180.45) --
	(335.06,180.55) --
	(334.23,180.63) --
	(333.41,180.63) --
	(332.58,180.65) --
	(331.75,180.70) --
	(330.93,180.72) --
	(330.10,180.78) --
	(329.27,180.78) --
	(328.44,180.78) --
	(327.62,180.90) --
	(326.79,180.99) --
	(325.96,181.06) --
	(325.14,181.15) --
	(324.31,181.27) --
	(323.48,181.34) --
	(322.65,181.45) --
	(321.83,181.51) --
	(321.00,181.73) --
	(320.17,181.73) --
	(319.34,182.00) --
	(318.52,182.14) --
	(317.69,182.37) --
	(316.86,182.41) --
	(316.04,182.44) --
	(315.21,182.66) --
	(314.38,182.66) --
	(313.55,182.77) --
	(312.73,182.93) --
	(311.90,183.03) --
	(311.07,183.07) --
	(310.24,183.12) --
	(309.42,183.25) --
	(308.59,183.38) --
	(307.76,183.66) --
	(306.94,183.77) --
	(306.11,184.53) --
	(305.28,184.58) --
	(304.45,184.86) --
	(303.63,184.98) --
	(302.80,185.02) --
	(301.97,185.12) --
	(301.14,185.36) --
	(300.32,185.41) --
	(299.49,185.98) --
	(298.66,186.32) --
	(297.84,186.86) --
	(297.01,187.12) --
	(296.18,187.69) --
	(295.35,188.20) --
	(294.53,188.81) --
	(293.70,189.40) --
	(292.87,189.71) --
	(292.05,190.87) --
	(291.22,192.36) --
	(290.39,194.84) --
	(289.56,197.24) --
	(288.74,201.87) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,205.43) --
	(289.56,199.42) --
	(290.39,195.75) --
	(291.22,194.17) --
	(292.05,191.84) --
	(292.87,190.26) --
	(293.70,189.67) --
	(294.53,189.33) --
	(295.35,188.92) --
	(296.18,188.30) --
	(297.01,187.81) --
	(297.84,187.28) --
	(298.66,186.98) --
	(299.49,186.45) --
	(300.32,186.13) --
	(301.14,185.98) --
	(301.97,185.91) --
	(302.80,185.64) --
	(303.63,185.50) --
	(304.45,185.32) --
	(305.28,184.93) --
	(306.11,184.81) --
	(306.94,184.54) --
	(307.76,184.28) --
	(308.59,184.05) --
	(309.42,183.61) --
	(310.24,183.36) --
	(311.07,183.36) --
	(311.90,183.30) --
	(312.73,183.26) --
	(313.55,183.16) --
	(314.38,183.09) --
	(315.21,183.05) --
	(316.04,183.04) --
	(316.86,182.89) --
	(317.69,182.74) --
	(318.52,182.62) --
	(319.34,182.47) --
	(320.17,182.33) --
	(321.00,182.21) --
	(321.83,181.96) --
	(322.65,181.94) --
	(323.48,181.86) --
	(324.31,181.69) --
	(325.14,181.55) --
	(325.96,181.51) --
	(326.79,181.49) --
	(327.62,181.49) --
	(328.44,181.34) --
	(329.27,181.33) --
	(330.10,181.33) --
	(330.93,181.30) --
	(331.75,181.19) --
	(332.58,181.17) --
	(333.41,181.15) --
	(334.23,181.08) --
	(335.06,181.02) --
	(335.89,181.02) --
	(336.72,180.94) --
	(337.54,180.86) --
	(338.37,180.82) --
	(339.20,180.81) --
	(340.03,180.68) --
	(340.85,180.58) --
	(341.68,180.58) --
	(342.51,180.58) --
	(343.33,180.50) --
	(344.16,180.49) --
	(344.99,180.42) --
	(345.82,180.31) --
	(346.64,180.27) --
	(347.47,180.24) --
	(348.30,180.16) --
	(349.13,180.09) --
	(349.95,180.09) --
	(350.78,180.09) --
	(351.61,180.09) --
	(352.43,180.09) --
	(353.26,180.03) --
	(354.09,179.98) --
	(354.92,179.94) --
	(355.74,179.94) --
	(356.57,179.91) --
	(357.40,179.91) --
	(358.23,179.91) --
	(359.05,179.87) --
	(359.88,179.81) --
	(360.71,179.73) --
	(361.53,179.73) --
	(362.36,179.73) --
	(363.19,179.73) --
	(364.02,179.70) --
	(364.84,179.70) --
	(365.67,179.70) --
	(366.50,179.67) --
	(367.33,179.58) --
	(368.15,179.55) --
	(368.98,179.53) --
	(369.81,179.53) --
	(370.63,179.53) --
	(371.46,179.52) --
	(372.29,179.47) --
	(373.12,179.47) --
	(373.94,179.46) --
	(374.77,179.44) --
	(375.60,179.42) --
	(376.42,179.40) --
	(377.25,179.38) --
	(378.08,179.29) --
	(378.91,179.25) --
	(379.73,179.25) --
	(380.56,179.19) --
	(381.39,179.15) --
	(382.22,179.11) --
	(383.04,179.11) --
	(383.87,179.11) --
	(384.70,179.11) --
	(385.52,179.09) --
	(386.35,179.03) --
	(387.18,179.03) --
	(388.01,179.02) --
	(388.83,179.02) --
	(389.66,179.00) --
	(390.49,179.00) --
	(391.32,178.96) --
	(392.14,178.95) --
	(392.97,178.92) --
	(393.80,178.91) --
	(394.62,178.89) --
	(395.45,178.87) --
	(396.28,178.84) --
	(397.11,178.84) --
	(397.93,178.82) --
	(398.76,178.80) --
	(399.59,178.79) --
	(400.42,178.76) --
	(401.24,178.69) --
	(402.07,178.68) --
	(402.90,178.66) --
	(403.72,178.66) --
	(404.55,178.63) --
	(405.38,178.60) --
	(406.21,178.60) --
	(407.03,178.60) --
	(407.86,178.60) --
	(408.69,178.59) --
	(409.52,178.59) --
	(410.34,178.48) --
	(411.17,178.48) --
	(412.00,178.42) --
	(412.82,178.38) --
	(413.65,178.37) --
	(414.48,178.34) --
	(415.31,178.31) --
	(416.13,178.31) --
	(416.96,178.31) --
	(417.79,178.31) --
	(418.61,178.31) --
	(419.44,178.30) --
	(420.27,178.30) --
	(421.10,178.30) --
	(421.92,178.29) --
	(422.75,178.29) --
	(423.58,178.29) --
	(424.41,178.29) --
	(425.23,178.24) --
	(426.06,178.23) --
	(426.89,178.23) --
	(427.71,178.23) --
	(428.54,178.23) --
	(429.37,178.23) --
	(430.20,178.22) --
	(431.02,178.22) --
	(431.85,178.21) --
	(432.68,178.20) --
	(433.51,178.16) --
	(434.33,178.16) --
	(435.16,178.16) --
	(435.99,178.12) --
	(436.81,178.12) --
	(437.64,178.09) --
	(438.47,178.09) --
	(439.30,178.09) --
	(440.12,178.09) --
	(440.95,178.08) --
	(441.78,178.08) --
	(442.61,178.04) --
	(443.43,178.01) --
	(444.26,178.01) --
	(445.09,178.01) --
	(445.91,178.01) --
	(446.74,178.01) --
	(447.57,178.00) --
	(448.40,178.00) --
	(449.22,177.98) --
	(450.05,177.98) --
	(450.88,177.98) --
	(451.70,177.98) --
	(452.53,177.95) --
	(453.36,177.94) --
	(454.19,177.94) --
	(455.01,177.94) --
	(455.84,177.92) --
	(456.67,177.92) --
	(457.50,177.90) --
	(458.32,177.89) --
	(459.15,177.89) --
	(459.98,177.89) --
	(460.80,177.89) --
	(461.63,177.88) --
	(462.46,177.86) --
	(463.29,177.85) --
	(464.11,177.83) --
	(464.94,177.83) --
	(465.77,177.83) --
	(466.60,177.83) --
	(467.42,177.83) --
	(468.25,177.82) --
	(469.08,177.82) --
	(469.90,177.82) --
	(470.73,177.79) --
	(471.56,177.79) --
	(472.39,177.79) --
	(473.21,177.79) --
	(474.04,177.79) --
	(474.87,177.78) --
	(475.70,177.77) --
	(476.52,177.77) --
	(477.35,177.77) --
	(478.18,177.77) --
	(479.00,177.77) --
	(479.83,177.74) --
	(480.66,177.74) --
	(481.49,177.72) --
	(482.31,177.72) --
	(483.14,177.70) --
	(483.97,177.69) --
	(484.80,177.69) --
	(485.62,177.69) --
	(486.45,177.69) --
	(487.28,177.69) --
	(488.10,177.69) --
	(488.93,177.69) --
	(489.76,177.69) --
	(490.59,177.69) --
	(491.41,177.69) --
	(492.24,177.68) --
	(493.07,177.68) --
	(493.89,177.68) --
	(494.72,177.67) --
	(495.55,177.67);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.13] (288.74,207.80) --
	(289.56,201.57) --
	(290.39,196.87) --
	(291.22,193.24) --
	(292.05,191.23) --
	(292.87,190.26) --
	(293.70,189.70) --
	(294.53,189.35) --
	(295.35,188.98) --
	(296.18,188.51) --
	(297.01,187.95) --
	(297.84,187.71) --
	(298.66,187.18) --
	(299.49,187.07) --
	(300.32,186.78) --
	(301.14,186.44) --
	(301.97,186.07) --
	(302.80,185.83) --
	(303.63,185.61) --
	(304.45,185.45) --
	(305.28,185.18) --
	(306.11,185.14) --
	(306.94,184.93) --
	(307.76,184.63) --
	(308.59,184.34) --
	(309.42,183.95) --
	(310.24,183.91) --
	(311.07,183.64) --
	(311.90,183.56) --
	(312.73,183.42) --
	(313.55,183.30) --
	(314.38,183.11) --
	(315.21,182.98) --
	(316.04,182.94) --
	(316.86,182.86) --
	(317.69,182.69) --
	(318.52,182.69) --
	(319.34,182.67) --
	(320.17,182.64) --
	(321.00,182.63) --
	(321.83,182.33) --
	(322.65,182.33) --
	(323.48,182.12) --
	(324.31,182.04) --
	(325.14,182.04) --
	(325.96,181.94) --
	(326.79,181.90) --
	(327.62,181.85) --
	(328.44,181.66) --
	(329.27,181.57) --
	(330.10,181.57) --
	(330.93,181.31) --
	(331.75,181.31) --
	(332.58,181.31) --
	(333.41,181.27) --
	(334.23,181.20) --
	(335.06,181.20) --
	(335.89,181.09) --
	(336.72,181.08) --
	(337.54,181.04) --
	(338.37,180.98) --
	(339.20,180.98) --
	(340.03,180.78) --
	(340.85,180.72) --
	(341.68,180.70) --
	(342.51,180.69) --
	(343.33,180.67) --
	(344.16,180.62) --
	(344.99,180.51) --
	(345.82,180.51) --
	(346.64,180.51) --
	(347.47,180.45) --
	(348.30,180.43) --
	(349.13,180.40) --
	(349.95,180.40) --
	(350.78,180.40) --
	(351.61,180.40) --
	(352.43,180.40) --
	(353.26,180.40) --
	(354.09,180.40) --
	(354.92,180.26) --
	(355.74,180.19) --
	(356.57,180.19) --
	(357.40,180.17) --
	(358.23,180.17) --
	(359.05,180.17) --
	(359.88,180.10) --
	(360.71,180.10) --
	(361.53,180.02) --
	(362.36,180.02) --
	(363.19,180.02) --
	(364.02,179.95) --
	(364.84,179.94) --
	(365.67,179.94) --
	(366.50,179.94) --
	(367.33,179.94) --
	(368.15,179.94) --
	(368.98,179.85) --
	(369.81,179.85) --
	(370.63,179.71) --
	(371.46,179.71) --
	(372.29,179.71) --
	(373.12,179.71) --
	(373.94,179.70) --
	(374.77,179.66) --
	(375.60,179.62) --
	(376.42,179.62) --
	(377.25,179.59) --
	(378.08,179.49) --
	(378.91,179.48) --
	(379.73,179.48) --
	(380.56,179.38) --
	(381.39,179.38) --
	(382.22,179.37) --
	(383.04,179.37) --
	(383.87,179.35) --
	(384.70,179.35) --
	(385.52,179.33) --
	(386.35,179.33) --
	(387.18,179.28) --
	(388.01,179.28) --
	(388.83,179.26) --
	(389.66,179.26) --
	(390.49,179.23) --
	(391.32,179.16) --
	(392.14,179.09) --
	(392.97,179.02) --
	(393.80,179.01) --
	(394.62,179.00) --
	(395.45,178.95) --
	(396.28,178.95) --
	(397.11,178.92) --
	(397.93,178.91) --
	(398.76,178.85) --
	(399.59,178.81) --
	(400.42,178.77) --
	(401.24,178.75) --
	(402.07,178.75) --
	(402.90,178.74) --
	(403.72,178.74) --
	(404.55,178.73) --
	(405.38,178.71) --
	(406.21,178.70) --
	(407.03,178.70) --
	(407.86,178.70) --
	(408.69,178.70) --
	(409.52,178.64) --
	(410.34,178.62) --
	(411.17,178.61) --
	(412.00,178.58) --
	(412.82,178.58) --
	(413.65,178.58) --
	(414.48,178.55) --
	(415.31,178.54) --
	(416.13,178.54) --
	(416.96,178.49) --
	(417.79,178.49) --
	(418.61,178.49) --
	(419.44,178.49) --
	(420.27,178.49) --
	(421.10,178.49) --
	(421.92,178.49) --
	(422.75,178.49) --
	(423.58,178.49) --
	(424.41,178.49) --
	(425.23,178.49) --
	(426.06,178.49) --
	(426.89,178.49) --
	(427.71,178.46) --
	(428.54,178.46) --
	(429.37,178.46) --
	(430.20,178.46) --
	(431.02,178.46) --
	(431.85,178.46) --
	(432.68,178.44) --
	(433.51,178.43) --
	(434.33,178.40) --
	(435.16,178.40) --
	(435.99,178.40) --
	(436.81,178.40) --
	(437.64,178.40) --
	(438.47,178.36) --
	(439.30,178.36) --
	(440.12,178.36) --
	(440.95,178.36) --
	(441.78,178.29) --
	(442.61,178.29) --
	(443.43,178.29) --
	(444.26,178.28) --
	(445.09,178.28) --
	(445.91,178.28) --
	(446.74,178.28) --
	(447.57,178.28) --
	(448.40,178.28) --
	(449.22,178.28) --
	(450.05,178.28) --
	(450.88,178.27) --
	(451.70,178.27) --
	(452.53,178.27) --
	(453.36,178.27) --
	(454.19,178.27) --
	(455.01,178.27) --
	(455.84,178.27) --
	(456.67,178.27) --
	(457.50,178.26) --
	(458.32,178.25) --
	(459.15,178.24) --
	(459.98,178.24) --
	(460.80,178.19) --
	(461.63,178.19) --
	(462.46,178.19) --
	(463.29,178.19) --
	(464.11,178.19) --
	(464.94,178.19) --
	(465.77,178.18) --
	(466.60,178.10) --
	(467.42,178.06) --
	(468.25,178.06) --
	(469.08,178.05) --
	(469.90,178.02) --
	(470.73,177.97) --
	(471.56,177.97) --
	(472.39,177.95) --
	(473.21,177.95) --
	(474.04,177.95) --
	(474.87,177.95) --
	(475.70,177.95) --
	(476.52,177.95) --
	(477.35,177.95) --
	(478.18,177.95) --
	(479.00,177.95) --
	(479.83,177.91) --
	(480.66,177.88) --
	(481.49,177.88) --
	(482.31,177.88) --
	(483.14,177.88) --
	(483.97,177.88) --
	(484.80,177.88) --
	(485.62,177.88) --
	(486.45,177.88) --
	(487.28,177.86) --
	(488.10,177.86) --
	(488.93,177.86) --
	(489.76,177.86) --
	(490.59,177.86) --
	(491.41,177.86) --
	(492.24,177.86) --
	(493.07,177.82) --
	(493.89,177.82) --
	(494.72,177.82) --
	(495.55,177.82) --
	(495.55,177.06) --
	(494.72,177.06) --
	(493.89,177.06) --
	(493.07,177.06) --
	(492.24,177.06) --
	(491.41,177.06) --
	(490.59,177.06) --
	(489.76,177.06) --
	(488.93,177.06) --
	(488.10,177.06) --
	(487.28,177.06) --
	(486.45,177.06) --
	(485.62,177.06) --
	(484.80,177.06) --
	(483.97,177.06) --
	(483.14,177.06) --
	(482.31,177.06) --
	(481.49,177.06) --
	(480.66,177.06) --
	(479.83,177.09) --
	(479.00,177.09) --
	(478.18,177.12) --
	(477.35,177.12) --
	(476.52,177.12) --
	(475.70,177.12) --
	(474.87,177.12) --
	(474.04,177.12) --
	(473.21,177.21) --
	(472.39,177.23) --
	(471.56,177.24) --
	(470.73,177.24) --
	(469.90,177.24) --
	(469.08,177.24) --
	(468.25,177.25) --
	(467.42,177.25) --
	(466.60,177.25) --
	(465.77,177.25) --
	(464.94,177.25) --
	(464.11,177.29) --
	(463.29,177.29) --
	(462.46,177.29) --
	(461.63,177.29) --
	(460.80,177.29) --
	(459.98,177.29) --
	(459.15,177.30) --
	(458.32,177.31) --
	(457.50,177.31) --
	(456.67,177.31) --
	(455.84,177.32) --
	(455.01,177.34) --
	(454.19,177.35) --
	(453.36,177.35) --
	(452.53,177.40) --
	(451.70,177.45) --
	(450.88,177.46) --
	(450.05,177.46) --
	(449.22,177.47) --
	(448.40,177.47) --
	(447.57,177.47) --
	(446.74,177.48) --
	(445.91,177.48) --
	(445.09,177.48) --
	(444.26,177.48) --
	(443.43,177.48) --
	(442.61,177.50) --
	(441.78,177.55) --
	(440.95,177.57) --
	(440.12,177.57) --
	(439.30,177.57) --
	(438.47,177.57) --
	(437.64,177.63) --
	(436.81,177.63) --
	(435.99,177.67) --
	(435.16,177.67) --
	(434.33,177.68) --
	(433.51,177.68) --
	(432.68,177.69) --
	(431.85,177.71) --
	(431.02,177.71) --
	(430.20,177.71) --
	(429.37,177.71) --
	(428.54,177.71) --
	(427.71,177.71) --
	(426.89,177.71) --
	(426.06,177.71) --
	(425.23,177.71) --
	(424.41,177.71) --
	(423.58,177.71) --
	(422.75,177.71) --
	(421.92,177.84) --
	(421.10,177.85) --
	(420.27,177.85) --
	(419.44,177.85) --
	(418.61,177.85) --
	(417.79,177.89) --
	(416.96,177.89) --
	(416.13,177.89) --
	(415.31,177.89) --
	(414.48,177.89) --
	(413.65,177.95) --
	(412.82,177.95) --
	(412.00,177.99) --
	(411.17,178.07) --
	(410.34,178.07) --
	(409.52,178.07) --
	(408.69,178.07) --
	(407.86,178.09) --
	(407.03,178.09) --
	(406.21,178.13) --
	(405.38,178.15) --
	(404.55,178.15) --
	(403.72,178.15) --
	(402.90,178.15) --
	(402.07,178.19) --
	(401.24,178.24) --
	(400.42,178.29) --
	(399.59,178.29) --
	(398.76,178.29) --
	(397.93,178.30) --
	(397.11,178.37) --
	(396.28,178.37) --
	(395.45,178.42) --
	(394.62,178.42) --
	(393.80,178.45) --
	(392.97,178.48) --
	(392.14,178.48) --
	(391.32,178.48) --
	(390.49,178.48) --
	(389.66,178.48) --
	(388.83,178.48) --
	(388.01,178.48) --
	(387.18,178.58) --
	(386.35,178.59) --
	(385.52,178.60) --
	(384.70,178.61) --
	(383.87,178.61) --
	(383.04,178.63) --
	(382.22,178.68) --
	(381.39,178.68) --
	(380.56,178.71) --
	(379.73,178.75) --
	(378.91,178.75) --
	(378.08,178.76) --
	(377.25,178.76) --
	(376.42,178.77) --
	(375.60,178.78) --
	(374.77,178.78) --
	(373.94,178.78) --
	(373.12,178.78) --
	(372.29,178.78) --
	(371.46,178.79) --
	(370.63,178.79) --
	(369.81,178.87) --
	(368.98,178.87) --
	(368.15,178.87) --
	(367.33,178.87) --
	(366.50,178.87) --
	(365.67,178.87) --
	(364.84,178.98) --
	(364.02,179.02) --
	(363.19,179.08) --
	(362.36,179.08) --
	(361.53,179.08) --
	(360.71,179.09) --
	(359.88,179.13) --
	(359.05,179.20) --
	(358.23,179.24) --
	(357.40,179.26) --
	(356.57,179.26) --
	(355.74,179.29) --
	(354.92,179.30) --
	(354.09,179.44) --
	(353.26,179.50) --
	(352.43,179.50) --
	(351.61,179.56) --
	(350.78,179.63) --
	(349.95,179.63) --
	(349.13,179.68) --
	(348.30,179.70) --
	(347.47,179.75) --
	(346.64,179.84) --
	(345.82,179.85) --
	(344.99,179.93) --
	(344.16,179.95) --
	(343.33,180.05) --
	(342.51,180.08) --
	(341.68,180.11) --
	(340.85,180.15) --
	(340.03,180.21) --
	(339.20,180.22) --
	(338.37,180.22) --
	(337.54,180.23) --
	(336.72,180.26) --
	(335.89,180.33) --
	(335.06,180.34) --
	(334.23,180.39) --
	(333.41,180.40) --
	(332.58,180.54) --
	(331.75,180.54) --
	(330.93,180.64) --
	(330.10,180.70) --
	(329.27,180.74) --
	(328.44,180.84) --
	(327.62,180.86) --
	(326.79,180.92) --
	(325.96,181.03) --
	(325.14,181.09) --
	(324.31,181.28) --
	(323.48,181.39) --
	(322.65,181.45) --
	(321.83,181.56) --
	(321.00,181.59) --
	(320.17,181.66) --
	(319.34,181.68) --
	(318.52,181.92) --
	(317.69,182.00) --
	(316.86,182.12) --
	(316.04,182.24) --
	(315.21,182.36) --
	(314.38,182.38) --
	(313.55,182.53) --
	(312.73,182.67) --
	(311.90,182.92) --
	(311.07,183.11) --
	(310.24,183.33) --
	(309.42,183.44) --
	(308.59,183.55) --
	(307.76,183.73) --
	(306.94,183.95) --
	(306.11,184.00) --
	(305.28,184.39) --
	(304.45,184.64) --
	(303.63,184.93) --
	(302.80,185.16) --
	(301.97,185.38) --
	(301.14,185.47) --
	(300.32,185.60) --
	(299.49,186.14) --
	(298.66,186.34) --
	(297.84,186.85) --
	(297.01,187.18) --
	(296.18,187.49) --
	(295.35,187.86) --
	(294.53,188.56) --
	(293.70,189.07) --
	(292.87,189.42) --
	(292.05,189.70) --
	(291.22,190.85) --
	(290.39,194.07) --
	(289.56,197.25) --
	(288.74,201.99) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,205.27) --
	(289.56,199.56) --
	(290.39,195.78) --
	(291.22,191.98) --
	(292.05,190.43) --
	(292.87,189.68) --
	(293.70,189.42) --
	(294.53,188.94) --
	(295.35,188.41) --
	(296.18,187.87) --
	(297.01,187.61) --
	(297.84,187.14) --
	(298.66,186.94) --
	(299.49,186.69) --
	(300.32,186.35) --
	(301.14,185.99) --
	(301.97,185.65) --
	(302.80,185.58) --
	(303.63,185.30) --
	(304.45,185.14) --
	(305.28,184.91) --
	(306.11,184.66) --
	(306.94,184.46) --
	(307.76,183.99) --
	(308.59,183.81) --
	(309.42,183.67) --
	(310.24,183.56) --
	(311.07,183.38) --
	(311.90,183.26) --
	(312.73,183.01) --
	(313.55,183.00) --
	(314.38,182.89) --
	(315.21,182.70) --
	(316.04,182.61) --
	(316.86,182.53) --
	(317.69,182.43) --
	(318.52,182.25) --
	(319.34,182.15) --
	(320.17,182.11) --
	(321.00,181.95) --
	(321.83,181.89) --
	(322.65,181.89) --
	(323.48,181.84) --
	(324.31,181.72) --
	(325.14,181.64) --
	(325.96,181.50) --
	(326.79,181.41) --
	(327.62,181.36) --
	(328.44,181.18) --
	(329.27,181.13) --
	(330.10,181.08) --
	(330.93,181.05) --
	(331.75,181.03) --
	(332.58,180.96) --
	(333.41,180.85) --
	(334.23,180.84) --
	(335.06,180.80) --
	(335.89,180.69) --
	(336.72,180.64) --
	(337.54,180.64) --
	(338.37,180.61) --
	(339.20,180.61) --
	(340.03,180.54) --
	(340.85,180.49) --
	(341.68,180.44) --
	(342.51,180.34) --
	(343.33,180.24) --
	(344.16,180.18) --
	(344.99,180.08) --
	(345.82,180.05) --
	(346.64,180.05) --
	(347.47,180.03) --
	(348.30,179.99) --
	(349.13,179.98) --
	(349.95,179.94) --
	(350.78,179.94) --
	(351.61,179.92) --
	(352.43,179.91) --
	(353.26,179.89) --
	(354.09,179.89) --
	(354.92,179.74) --
	(355.74,179.71) --
	(356.57,179.64) --
	(357.40,179.59) --
	(358.23,179.58) --
	(359.05,179.54) --
	(359.88,179.51) --
	(360.71,179.51) --
	(361.53,179.50) --
	(362.36,179.50) --
	(363.19,179.47) --
	(364.02,179.47) --
	(364.84,179.47) --
	(365.67,179.43) --
	(366.50,179.42) --
	(367.33,179.40) --
	(368.15,179.38) --
	(368.98,179.34) --
	(369.81,179.33) --
	(370.63,179.30) --
	(371.46,179.30) --
	(372.29,179.26) --
	(373.12,179.21) --
	(373.94,179.18) --
	(374.77,179.10) --
	(375.60,179.09) --
	(376.42,179.05) --
	(377.25,179.03) --
	(378.08,179.01) --
	(378.91,178.98) --
	(379.73,178.98) --
	(380.56,178.95) --
	(381.39,178.95) --
	(382.22,178.95) --
	(383.04,178.88) --
	(383.87,178.88) --
	(384.70,178.85) --
	(385.52,178.85) --
	(386.35,178.85) --
	(387.18,178.81) --
	(388.01,178.79) --
	(388.83,178.79) --
	(389.66,178.76) --
	(390.49,178.73) --
	(391.32,178.68) --
	(392.14,178.65) --
	(392.97,178.65) --
	(393.80,178.65) --
	(394.62,178.63) --
	(395.45,178.59) --
	(396.28,178.58) --
	(397.11,178.58) --
	(397.93,178.58) --
	(398.76,178.52) --
	(399.59,178.49) --
	(400.42,178.49) --
	(401.24,178.49) --
	(402.07,178.49) --
	(402.90,178.48) --
	(403.72,178.48) --
	(404.55,178.46) --
	(405.38,178.41) --
	(406.21,178.38) --
	(407.03,178.36) --
	(407.86,178.32) --
	(408.69,178.32) --
	(409.52,178.29) --
	(410.34,178.29) --
	(411.17,178.27) --
	(412.00,178.24) --
	(412.82,178.24) --
	(413.65,178.22) --
	(414.48,178.22) --
	(415.31,178.22) --
	(416.13,178.21) --
	(416.96,178.20) --
	(417.79,178.20) --
	(418.61,178.14) --
	(419.44,178.14) --
	(420.27,178.11) --
	(421.10,178.10) --
	(421.92,178.10) --
	(422.75,178.10) --
	(423.58,178.07) --
	(424.41,178.07) --
	(425.23,178.07) --
	(426.06,178.03) --
	(426.89,178.03) --
	(427.71,178.03) --
	(428.54,178.03) --
	(429.37,178.03) --
	(430.20,178.02) --
	(431.02,178.01) --
	(431.85,178.01) --
	(432.68,178.00) --
	(433.51,177.97) --
	(434.33,177.97) --
	(435.16,177.96) --
	(435.99,177.96) --
	(436.81,177.96) --
	(437.64,177.96) --
	(438.47,177.96) --
	(439.30,177.94) --
	(440.12,177.90) --
	(440.95,177.90) --
	(441.78,177.90) --
	(442.61,177.88) --
	(443.43,177.88) --
	(444.26,177.87) --
	(445.09,177.87) --
	(445.91,177.80) --
	(446.74,177.79) --
	(447.57,177.78) --
	(448.40,177.78) --
	(449.22,177.78) --
	(450.05,177.76) --
	(450.88,177.75) --
	(451.70,177.75) --
	(452.53,177.75) --
	(453.36,177.75) --
	(454.19,177.75) --
	(455.01,177.74) --
	(455.84,177.73) --
	(456.67,177.73) --
	(457.50,177.73) --
	(458.32,177.73) --
	(459.15,177.73) --
	(459.98,177.73) --
	(460.80,177.73) --
	(461.63,177.73) --
	(462.46,177.70) --
	(463.29,177.69) --
	(464.11,177.69) --
	(464.94,177.69) --
	(465.77,177.69) --
	(466.60,177.66) --
	(467.42,177.66) --
	(468.25,177.66) --
	(469.08,177.63) --
	(469.90,177.59) --
	(470.73,177.58) --
	(471.56,177.57) --
	(472.39,177.57) --
	(473.21,177.53) --
	(474.04,177.49) --
	(474.87,177.43) --
	(475.70,177.43) --
	(476.52,177.43) --
	(477.35,177.41) --
	(478.18,177.41) --
	(479.00,177.41) --
	(479.83,177.41) --
	(480.66,177.41) --
	(481.49,177.41) --
	(482.31,177.41) --
	(483.14,177.41) --
	(483.97,177.41) --
	(484.80,177.39) --
	(485.62,177.39) --
	(486.45,177.39) --
	(487.28,177.37) --
	(488.10,177.37) --
	(488.93,177.37) --
	(489.76,177.35) --
	(490.59,177.35) --
	(491.41,177.35) --
	(492.24,177.34) --
	(493.07,177.34) --
	(493.89,177.34) --
	(494.72,177.34) --
	(495.55,177.34);
\end{scope}
\begin{scope}
\path[clip] (278.40,101.73) rectangle (505.89,146.87);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] (288.74,144.43) --
	(289.56,138.62) --
	(290.39,137.33) --
	(291.22,134.74) --
	(292.05,133.97) --
	(292.87,133.25) --
	(293.70,132.27) --
	(294.53,131.63) --
	(295.35,131.47) --
	(296.18,130.45) --
	(297.01,129.17) --
	(297.84,128.84) --
	(298.66,128.51) --
	(299.49,127.29) --
	(300.32,126.62) --
	(301.14,124.74) --
	(301.97,124.59) --
	(302.80,124.59) --
	(303.63,123.63) --
	(304.45,122.04) --
	(305.28,120.54) --
	(306.11,120.52) --
	(306.94,120.39) --
	(307.76,120.16) --
	(308.59,119.57) --
	(309.42,118.94) --
	(310.24,118.20) --
	(311.07,118.09) --
	(311.90,117.99) --
	(312.73,117.99) --
	(313.55,117.77) --
	(314.38,117.48) --
	(315.21,117.45) --
	(316.04,117.44) --
	(316.86,117.12) --
	(317.69,116.96) --
	(318.52,116.79) --
	(319.34,116.75) --
	(320.17,116.68) --
	(321.00,116.64) --
	(321.83,116.64) --
	(322.65,116.56) --
	(323.48,116.45) --
	(324.31,116.39) --
	(325.14,116.39) --
	(325.96,116.39) --
	(326.79,116.23) --
	(327.62,116.23) --
	(328.44,116.19) --
	(329.27,116.14) --
	(330.10,116.08) --
	(330.93,116.05) --
	(331.75,116.05) --
	(332.58,116.04) --
	(333.41,116.04) --
	(334.23,116.01) --
	(335.06,115.96) --
	(335.89,115.95) --
	(336.72,115.84) --
	(337.54,115.84) --
	(338.37,115.83) --
	(339.20,115.83) --
	(340.03,115.81) --
	(340.85,115.81) --
	(341.68,115.80) --
	(342.51,115.78) --
	(343.33,115.78) --
	(344.16,115.76) --
	(344.99,115.74) --
	(345.82,115.74) --
	(346.64,115.73) --
	(347.47,115.73) --
	(348.30,115.73) --
	(349.13,115.73) --
	(349.95,115.72) --
	(350.78,115.72) --
	(351.61,115.72) --
	(352.43,115.71) --
	(353.26,115.63) --
	(354.09,115.63) --
	(354.92,115.63) --
	(355.74,115.63) --
	(356.57,115.58) --
	(357.40,115.58) --
	(358.23,115.57) --
	(359.05,115.56) --
	(359.88,115.54) --
	(360.71,115.53) --
	(361.53,115.53) --
	(362.36,115.52) --
	(363.19,115.52) --
	(364.02,115.49) --
	(364.84,115.49) --
	(365.67,115.49) --
	(366.50,115.49) --
	(367.33,115.47) --
	(368.15,115.47) --
	(368.98,115.47) --
	(369.81,115.47) --
	(370.63,115.46) --
	(371.46,115.46) --
	(372.29,115.46) --
	(373.12,115.42) --
	(373.94,115.37) --
	(374.77,115.35) --
	(375.60,115.35) --
	(376.42,115.35) --
	(377.25,115.31) --
	(378.08,115.31) --
	(378.91,115.31) --
	(379.73,115.30) --
	(380.56,115.30) --
	(381.39,115.30) --
	(382.22,115.30) --
	(383.04,115.29) --
	(383.87,115.27) --
	(384.70,115.27) --
	(385.52,115.25) --
	(386.35,115.22) --
	(387.18,115.22) --
	(388.01,115.21) --
	(388.83,115.21) --
	(389.66,115.21) --
	(390.49,115.21) --
	(391.32,115.21) --
	(392.14,115.21) --
	(392.97,115.21) --
	(393.80,115.21) --
	(394.62,115.19) --
	(395.45,115.19) --
	(396.28,115.19) --
	(397.11,115.19) --
	(397.93,115.14) --
	(398.76,115.13) --
	(399.59,115.13) --
	(400.42,115.13) --
	(401.24,115.13) --
	(402.07,115.13) --
	(402.90,115.13) --
	(403.72,115.12) --
	(404.55,115.12) --
	(405.38,115.12) --
	(406.21,115.09) --
	(407.03,115.09) --
	(407.86,115.09) --
	(408.69,115.09) --
	(409.52,115.09) --
	(410.34,115.09) --
	(411.17,115.09) --
	(412.00,115.09) --
	(412.82,115.09) --
	(413.65,115.09) --
	(414.48,115.09) --
	(415.31,115.08) --
	(416.13,115.08) --
	(416.96,115.07) --
	(417.79,115.06) --
	(418.61,115.06) --
	(419.44,115.06) --
	(420.27,115.04) --
	(421.10,115.03) --
	(421.92,115.03) --
	(422.75,115.01) --
	(423.58,115.01) --
	(424.41,115.01) --
	(425.23,115.01) --
	(426.06,115.01) --
	(426.89,115.01) --
	(427.71,114.97) --
	(428.54,114.97) --
	(429.37,114.97) --
	(430.20,114.96) --
	(431.02,114.96) --
	(431.85,114.96) --
	(432.68,114.95) --
	(433.51,114.95) --
	(434.33,114.95) --
	(435.16,114.95) --
	(435.99,114.95) --
	(436.81,114.94) --
	(437.64,114.94) --
	(438.47,114.94) --
	(439.30,114.94) --
	(440.12,114.94) --
	(440.95,114.93) --
	(441.78,114.93) --
	(442.61,114.93) --
	(443.43,114.93) --
	(444.26,114.93) --
	(445.09,114.93) --
	(445.91,114.89) --
	(446.74,114.88) --
	(447.57,114.88) --
	(448.40,114.87) --
	(449.22,114.86) --
	(450.05,114.86) --
	(450.88,114.86) --
	(451.70,114.86) --
	(452.53,114.86) --
	(453.36,114.85) --
	(454.19,114.85) --
	(455.01,114.85) --
	(455.84,114.85) --
	(456.67,114.85) --
	(457.50,114.85) --
	(458.32,114.84) --
	(459.15,114.82) --
	(459.98,114.82) --
	(460.80,114.82) --
	(461.63,114.81) --
	(462.46,114.81) --
	(463.29,114.81) --
	(464.11,114.81) --
	(464.94,114.81) --
	(465.77,114.81) --
	(466.60,114.81) --
	(467.42,114.81) --
	(468.25,114.81) --
	(469.08,114.81) --
	(469.90,114.81) --
	(470.73,114.81) --
	(471.56,114.81) --
	(472.39,114.80) --
	(473.21,114.80) --
	(474.04,114.80) --
	(474.87,114.80) --
	(475.70,114.80) --
	(476.52,114.80) --
	(477.35,114.80) --
	(478.18,114.79) --
	(479.00,114.79) --
	(479.83,114.77) --
	(480.66,114.77) --
	(481.49,114.77) --
	(482.31,114.77) --
	(483.14,114.76) --
	(483.97,114.76) --
	(484.80,114.76) --
	(485.62,114.76) --
	(486.45,114.76) --
	(487.28,114.76) --
	(488.10,114.76) --
	(488.93,114.76) --
	(489.76,114.75) --
	(490.59,114.75) --
	(491.41,114.75) --
	(492.24,114.75) --
	(493.07,114.75) --
	(493.89,114.75) --
	(494.72,114.75) --
	(495.55,114.75) --
	(495.55,114.40) --
	(494.72,114.40) --
	(493.89,114.40) --
	(493.07,114.40) --
	(492.24,114.40) --
	(491.41,114.42) --
	(490.59,114.42) --
	(489.76,114.42) --
	(488.93,114.42) --
	(488.10,114.42) --
	(487.28,114.42) --
	(486.45,114.42) --
	(485.62,114.43) --
	(484.80,114.43) --
	(483.97,114.43) --
	(483.14,114.44) --
	(482.31,114.45) --
	(481.49,114.45) --
	(480.66,114.45) --
	(479.83,114.46) --
	(479.00,114.46) --
	(478.18,114.46) --
	(477.35,114.46) --
	(476.52,114.46) --
	(475.70,114.46) --
	(474.87,114.46) --
	(474.04,114.46) --
	(473.21,114.46) --
	(472.39,114.46) --
	(471.56,114.46) --
	(470.73,114.46) --
	(469.90,114.47) --
	(469.08,114.47) --
	(468.25,114.48) --
	(467.42,114.48) --
	(466.60,114.48) --
	(465.77,114.48) --
	(464.94,114.49) --
	(464.11,114.50) --
	(463.29,114.50) --
	(462.46,114.50) --
	(461.63,114.50) --
	(460.80,114.50) --
	(459.98,114.50) --
	(459.15,114.50) --
	(458.32,114.51) --
	(457.50,114.51) --
	(456.67,114.51) --
	(455.84,114.51) --
	(455.01,114.51) --
	(454.19,114.51) --
	(453.36,114.53) --
	(452.53,114.53) --
	(451.70,114.57) --
	(450.88,114.57) --
	(450.05,114.58) --
	(449.22,114.58) --
	(448.40,114.59) --
	(447.57,114.59) --
	(446.74,114.59) --
	(445.91,114.59) --
	(445.09,114.60) --
	(444.26,114.60) --
	(443.43,114.60) --
	(442.61,114.61) --
	(441.78,114.61) --
	(440.95,114.62) --
	(440.12,114.64) --
	(439.30,114.64) --
	(438.47,114.64) --
	(437.64,114.64) --
	(436.81,114.64) --
	(435.99,114.64) --
	(435.16,114.64) --
	(434.33,114.64) --
	(433.51,114.65) --
	(432.68,114.65) --
	(431.85,114.65) --
	(431.02,114.66) --
	(430.20,114.66) --
	(429.37,114.66) --
	(428.54,114.66) --
	(427.71,114.66) --
	(426.89,114.66) --
	(426.06,114.66) --
	(425.23,114.66) --
	(424.41,114.66) --
	(423.58,114.70) --
	(422.75,114.71) --
	(421.92,114.71) --
	(421.10,114.72) --
	(420.27,114.72) --
	(419.44,114.72) --
	(418.61,114.72) --
	(417.79,114.72) --
	(416.96,114.72) --
	(416.13,114.72) --
	(415.31,114.72) --
	(414.48,114.72) --
	(413.65,114.76) --
	(412.82,114.76) --
	(412.00,114.77) --
	(411.17,114.77) --
	(410.34,114.77) --
	(409.52,114.78) --
	(408.69,114.78) --
	(407.86,114.78) --
	(407.03,114.78) --
	(406.21,114.78) --
	(405.38,114.78) --
	(404.55,114.78) --
	(403.72,114.78) --
	(402.90,114.83) --
	(402.07,114.83) --
	(401.24,114.83) --
	(400.42,114.83) --
	(399.59,114.83) --
	(398.76,114.83) --
	(397.93,114.83) --
	(397.11,114.83) --
	(396.28,114.86) --
	(395.45,114.86) --
	(394.62,114.87) --
	(393.80,114.87) --
	(392.97,114.87) --
	(392.14,114.87) --
	(391.32,114.87) --
	(390.49,114.88) --
	(389.66,114.88) --
	(388.83,114.88) --
	(388.01,114.88) --
	(387.18,114.88) --
	(386.35,114.89) --
	(385.52,114.89) --
	(384.70,114.89) --
	(383.87,114.89) --
	(383.04,114.92) --
	(382.22,114.92) --
	(381.39,114.92) --
	(380.56,114.93) --
	(379.73,114.93) --
	(378.91,114.96) --
	(378.08,114.96) --
	(377.25,114.96) --
	(376.42,114.96) --
	(375.60,114.96) --
	(374.77,114.97) --
	(373.94,114.97) --
	(373.12,114.97) --
	(372.29,114.97) --
	(371.46,115.00) --
	(370.63,115.01) --
	(369.81,115.02) --
	(368.98,115.04) --
	(368.15,115.05) --
	(367.33,115.05) --
	(366.50,115.09) --
	(365.67,115.09) --
	(364.84,115.09) --
	(364.02,115.09) --
	(363.19,115.09) --
	(362.36,115.10) --
	(361.53,115.10) --
	(360.71,115.10) --
	(359.88,115.13) --
	(359.05,115.13) --
	(358.23,115.15) --
	(357.40,115.15) --
	(356.57,115.15) --
	(355.74,115.16) --
	(354.92,115.16) --
	(354.09,115.16) --
	(353.26,115.16) --
	(352.43,115.16) --
	(351.61,115.16) --
	(350.78,115.17) --
	(349.95,115.19) --
	(349.13,115.19) --
	(348.30,115.19) --
	(347.47,115.20) --
	(346.64,115.20) --
	(345.82,115.20) --
	(344.99,115.26) --
	(344.16,115.27) --
	(343.33,115.27) --
	(342.51,115.27) --
	(341.68,115.27) --
	(340.85,115.30) --
	(340.03,115.30) --
	(339.20,115.30) --
	(338.37,115.30) --
	(337.54,115.30) --
	(336.72,115.30) --
	(335.89,115.33) --
	(335.06,115.33) --
	(334.23,115.33) --
	(333.41,115.33) --
	(332.58,115.34) --
	(331.75,115.36) --
	(330.93,115.40) --
	(330.10,115.41) --
	(329.27,115.44) --
	(328.44,115.44) --
	(327.62,115.46) --
	(326.79,115.46) --
	(325.96,115.46) --
	(325.14,115.48) --
	(324.31,115.51) --
	(323.48,115.53) --
	(322.65,115.53) --
	(321.83,115.65) --
	(321.00,115.65) --
	(320.17,115.74) --
	(319.34,115.75) --
	(318.52,115.75) --
	(317.69,115.96) --
	(316.86,116.14) --
	(316.04,116.23) --
	(315.21,116.26) --
	(314.38,116.37) --
	(313.55,116.40) --
	(312.73,116.43) --
	(311.90,116.53) --
	(311.07,116.56) --
	(310.24,116.78) --
	(309.42,116.84) --
	(308.59,117.30) --
	(307.76,117.32) --
	(306.94,117.87) --
	(306.11,118.08) --
	(305.28,118.22) --
	(304.45,118.57) --
	(303.63,119.61) --
	(302.80,120.03) --
	(301.97,120.29) --
	(301.14,120.77) --
	(300.32,121.53) --
	(299.49,122.74) --
	(298.66,123.55) --
	(297.84,124.29) --
	(297.01,124.74) --
	(296.18,125.82) --
	(295.35,129.35) --
	(294.53,129.89) --
	(293.70,130.90) --
	(292.87,131.70) --
	(292.05,132.29) --
	(291.22,133.60) --
	(290.39,134.63) --
	(289.56,135.56) --
	(288.74,139.40) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,142.06) --
	(289.56,137.58) --
	(290.39,135.56) --
	(291.22,134.22) --
	(292.05,133.47) --
	(292.87,132.29) --
	(293.70,131.81) --
	(294.53,130.82) --
	(295.35,130.49) --
	(296.18,129.79) --
	(297.01,127.87) --
	(297.84,126.98) --
	(298.66,126.42) --
	(299.49,125.22) --
	(300.32,123.84) --
	(301.14,123.13) --
	(301.97,122.61) --
	(302.80,121.15) --
	(303.63,120.63) --
	(304.45,120.28) --
	(305.28,119.62) --
	(306.11,119.18) --
	(306.94,119.03) --
	(307.76,118.90) --
	(308.59,118.54) --
	(309.42,117.73) --
	(310.24,117.31) --
	(311.07,117.19) --
	(311.90,117.14) --
	(312.73,117.14) --
	(313.55,117.08) --
	(314.38,116.93) --
	(315.21,116.73) --
	(316.04,116.72) --
	(316.86,116.62) --
	(317.69,116.54) --
	(318.52,116.47) --
	(319.34,116.41) --
	(320.17,116.20) --
	(321.00,116.18) --
	(321.83,116.16) --
	(322.65,115.97) --
	(323.48,115.97) --
	(324.31,115.86) --
	(325.14,115.84) --
	(325.96,115.84) --
	(326.79,115.83) --
	(327.62,115.81) --
	(328.44,115.78) --
	(329.27,115.75) --
	(330.10,115.68) --
	(330.93,115.68) --
	(331.75,115.66) --
	(332.58,115.66) --
	(333.41,115.66) --
	(334.23,115.66) --
	(335.06,115.66) --
	(335.89,115.65) --
	(336.72,115.62) --
	(337.54,115.60) --
	(338.37,115.60) --
	(339.20,115.60) --
	(340.03,115.60) --
	(340.85,115.58) --
	(341.68,115.58) --
	(342.51,115.58) --
	(343.33,115.57) --
	(344.16,115.57) --
	(344.99,115.51) --
	(345.82,115.43) --
	(346.64,115.42) --
	(347.47,115.42) --
	(348.30,115.42) --
	(349.13,115.42) --
	(349.95,115.41) --
	(350.78,115.41) --
	(351.61,115.41) --
	(352.43,115.41) --
	(353.26,115.40) --
	(354.09,115.40) --
	(354.92,115.39) --
	(355.74,115.36) --
	(356.57,115.36) --
	(357.40,115.34) --
	(358.23,115.34) --
	(359.05,115.34) --
	(359.88,115.34) --
	(360.71,115.33) --
	(361.53,115.33) --
	(362.36,115.32) --
	(363.19,115.32) --
	(364.02,115.25) --
	(364.84,115.25) --
	(365.67,115.25) --
	(366.50,115.20) --
	(367.33,115.19) --
	(368.15,115.19) --
	(368.98,115.19) --
	(369.81,115.19) --
	(370.63,115.17) --
	(371.46,115.15) --
	(372.29,115.14) --
	(373.12,115.14) --
	(373.94,115.14) --
	(374.77,115.14) --
	(375.60,115.14) --
	(376.42,115.14) --
	(377.25,115.14) --
	(378.08,115.14) --
	(378.91,115.14) --
	(379.73,115.13) --
	(380.56,115.13) --
	(381.39,115.13) --
	(382.22,115.13) --
	(383.04,115.13) --
	(383.87,115.13) --
	(384.70,115.13) --
	(385.52,115.13) --
	(386.35,115.13) --
	(387.18,115.13) --
	(388.01,115.09) --
	(388.83,115.09) --
	(389.66,115.08) --
	(390.49,115.08) --
	(391.32,115.08) --
	(392.14,115.07) --
	(392.97,115.07) --
	(393.80,115.07) --
	(394.62,115.06) --
	(395.45,115.06) --
	(396.28,115.06) --
	(397.11,115.03) --
	(397.93,115.02) --
	(398.76,115.02) --
	(399.59,115.02) --
	(400.42,115.00) --
	(401.24,114.98) --
	(402.07,114.97) --
	(402.90,114.95) --
	(403.72,114.93) --
	(404.55,114.93) --
	(405.38,114.93) --
	(406.21,114.92) --
	(407.03,114.92) --
	(407.86,114.91) --
	(408.69,114.89) --
	(409.52,114.89) --
	(410.34,114.89) --
	(411.17,114.89) --
	(412.00,114.89) --
	(412.82,114.89) --
	(413.65,114.88) --
	(414.48,114.88) --
	(415.31,114.88) --
	(416.13,114.87) --
	(416.96,114.87) --
	(417.79,114.87) --
	(418.61,114.87) --
	(419.44,114.87) --
	(420.27,114.86) --
	(421.10,114.86) --
	(421.92,114.86) --
	(422.75,114.84) --
	(423.58,114.84) --
	(424.41,114.83) --
	(425.23,114.83) --
	(426.06,114.83) --
	(426.89,114.83) --
	(427.71,114.83) --
	(428.54,114.83) --
	(429.37,114.82) --
	(430.20,114.82) --
	(431.02,114.82) --
	(431.85,114.82) --
	(432.68,114.82) --
	(433.51,114.82) --
	(434.33,114.81) --
	(435.16,114.81) --
	(435.99,114.81) --
	(436.81,114.81) --
	(437.64,114.81) --
	(438.47,114.80) --
	(439.30,114.80) --
	(440.12,114.80) --
	(440.95,114.80) --
	(441.78,114.80) --
	(442.61,114.78) --
	(443.43,114.78) --
	(444.26,114.78) --
	(445.09,114.78) --
	(445.91,114.77) --
	(446.74,114.77) --
	(447.57,114.77) --
	(448.40,114.77) --
	(449.22,114.76) --
	(450.05,114.75) --
	(450.88,114.75) --
	(451.70,114.75) --
	(452.53,114.75) --
	(453.36,114.75) --
	(454.19,114.74) --
	(455.01,114.74) --
	(455.84,114.74) --
	(456.67,114.73) --
	(457.50,114.73) --
	(458.32,114.73) --
	(459.15,114.73) --
	(459.98,114.73) --
	(460.80,114.72) --
	(461.63,114.72) --
	(462.46,114.72) --
	(463.29,114.72) --
	(464.11,114.72) --
	(464.94,114.72) --
	(465.77,114.72) --
	(466.60,114.72) --
	(467.42,114.72) --
	(468.25,114.70) --
	(469.08,114.70) --
	(469.90,114.70) --
	(470.73,114.70) --
	(471.56,114.70) --
	(472.39,114.70) --
	(473.21,114.70) --
	(474.04,114.70) --
	(474.87,114.68) --
	(475.70,114.66) --
	(476.52,114.66) --
	(477.35,114.66) --
	(478.18,114.64) --
	(479.00,114.64) --
	(479.83,114.64) --
	(480.66,114.64) --
	(481.49,114.64) --
	(482.31,114.63) --
	(483.14,114.63) --
	(483.97,114.63) --
	(484.80,114.62) --
	(485.62,114.62) --
	(486.45,114.62) --
	(487.28,114.62) --
	(488.10,114.62) --
	(488.93,114.61) --
	(489.76,114.61) --
	(490.59,114.61) --
	(491.41,114.60) --
	(492.24,114.59) --
	(493.07,114.59) --
	(493.89,114.59) --
	(494.72,114.59) --
	(495.55,114.59);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] (288.74,143.19) --
	(289.56,138.01) --
	(290.39,136.55) --
	(291.22,134.36) --
	(292.05,133.07) --
	(292.87,132.56) --
	(293.70,131.60) --
	(294.53,130.55) --
	(295.35,129.41) --
	(296.18,127.63) --
	(297.01,127.50) --
	(297.84,126.29) --
	(298.66,124.99) --
	(299.49,123.98) --
	(300.32,123.63) --
	(301.14,122.12) --
	(301.97,122.12) --
	(302.80,121.34) --
	(303.63,120.95) --
	(304.45,120.51) --
	(305.28,120.14) --
	(306.11,119.90) --
	(306.94,119.12) --
	(307.76,118.73) --
	(308.59,118.24) --
	(309.42,117.99) --
	(310.24,117.67) --
	(311.07,117.39) --
	(311.90,117.39) --
	(312.73,116.97) --
	(313.55,116.91) --
	(314.38,116.81) --
	(315.21,116.77) --
	(316.04,116.75) --
	(316.86,116.66) --
	(317.69,116.65) --
	(318.52,116.61) --
	(319.34,116.60) --
	(320.17,116.43) --
	(321.00,116.43) --
	(321.83,116.43) --
	(322.65,116.40) --
	(323.48,116.32) --
	(324.31,116.26) --
	(325.14,116.21) --
	(325.96,116.18) --
	(326.79,116.16) --
	(327.62,116.16) --
	(328.44,115.92) --
	(329.27,115.92) --
	(330.10,115.90) --
	(330.93,115.89) --
	(331.75,115.89) --
	(332.58,115.89) --
	(333.41,115.89) --
	(334.23,115.84) --
	(335.06,115.84) --
	(335.89,115.80) --
	(336.72,115.76) --
	(337.54,115.76) --
	(338.37,115.76) --
	(339.20,115.75) --
	(340.03,115.71) --
	(340.85,115.71) --
	(341.68,115.71) --
	(342.51,115.71) --
	(343.33,115.71) --
	(344.16,115.71) --
	(344.99,115.67) --
	(345.82,115.67) --
	(346.64,115.66) --
	(347.47,115.66) --
	(348.30,115.66) --
	(349.13,115.66) --
	(349.95,115.63) --
	(350.78,115.63) --
	(351.61,115.54) --
	(352.43,115.54) --
	(353.26,115.54) --
	(354.09,115.54) --
	(354.92,115.54) --
	(355.74,115.54) --
	(356.57,115.54) --
	(357.40,115.54) --
	(358.23,115.54) --
	(359.05,115.54) --
	(359.88,115.53) --
	(360.71,115.53) --
	(361.53,115.53) --
	(362.36,115.53) --
	(363.19,115.53) --
	(364.02,115.52) --
	(364.84,115.51) --
	(365.67,115.51) --
	(366.50,115.51) --
	(367.33,115.50) --
	(368.15,115.49) --
	(368.98,115.45) --
	(369.81,115.45) --
	(370.63,115.45) --
	(371.46,115.45) --
	(372.29,115.45) --
	(373.12,115.45) --
	(373.94,115.39) --
	(374.77,115.39) --
	(375.60,115.39) --
	(376.42,115.39) --
	(377.25,115.38) --
	(378.08,115.38) --
	(378.91,115.38) --
	(379.73,115.34) --
	(380.56,115.34) --
	(381.39,115.34) --
	(382.22,115.33) --
	(383.04,115.33) --
	(383.87,115.33) --
	(384.70,115.33) --
	(385.52,115.33) --
	(386.35,115.33) --
	(387.18,115.26) --
	(388.01,115.26) --
	(388.83,115.26) --
	(389.66,115.26) --
	(390.49,115.26) --
	(391.32,115.26) --
	(392.14,115.26) --
	(392.97,115.26) --
	(393.80,115.24) --
	(394.62,115.24) --
	(395.45,115.24) --
	(396.28,115.20) --
	(397.11,115.20) --
	(397.93,115.20) --
	(398.76,115.16) --
	(399.59,115.15) --
	(400.42,115.15) --
	(401.24,115.15) --
	(402.07,115.15) --
	(402.90,115.13) --
	(403.72,115.13) --
	(404.55,115.13) --
	(405.38,115.13) --
	(406.21,115.12) --
	(407.03,115.11) --
	(407.86,115.11) --
	(408.69,115.11) --
	(409.52,115.11) --
	(410.34,115.11) --
	(411.17,115.10) --
	(412.00,115.09) --
	(412.82,115.05) --
	(413.65,115.04) --
	(414.48,115.02) --
	(415.31,115.02) --
	(416.13,114.99) --
	(416.96,114.99) --
	(417.79,114.99) --
	(418.61,114.99) --
	(419.44,114.99) --
	(420.27,114.98) --
	(421.10,114.98) --
	(421.92,114.98) --
	(422.75,114.97) --
	(423.58,114.95) --
	(424.41,114.95) --
	(425.23,114.95) --
	(426.06,114.95) --
	(426.89,114.95) --
	(427.71,114.95) --
	(428.54,114.95) --
	(429.37,114.95) --
	(430.20,114.95) --
	(431.02,114.95) --
	(431.85,114.95) --
	(432.68,114.95) --
	(433.51,114.94) --
	(434.33,114.94) --
	(435.16,114.94) --
	(435.99,114.94) --
	(436.81,114.94) --
	(437.64,114.94) --
	(438.47,114.94) --
	(439.30,114.94) --
	(440.12,114.94) --
	(440.95,114.94) --
	(441.78,114.94) --
	(442.61,114.94) --
	(443.43,114.94) --
	(444.26,114.94) --
	(445.09,114.89) --
	(445.91,114.89) --
	(446.74,114.88) --
	(447.57,114.88) --
	(448.40,114.88) --
	(449.22,114.88) --
	(450.05,114.88) --
	(450.88,114.87) --
	(451.70,114.87) --
	(452.53,114.87) --
	(453.36,114.86) --
	(454.19,114.86) --
	(455.01,114.86) --
	(455.84,114.86) --
	(456.67,114.85) --
	(457.50,114.85) --
	(458.32,114.84) --
	(459.15,114.84) --
	(459.98,114.84) --
	(460.80,114.84) --
	(461.63,114.84) --
	(462.46,114.84) --
	(463.29,114.84) --
	(464.11,114.84) --
	(464.94,114.83) --
	(465.77,114.83) --
	(466.60,114.83) --
	(467.42,114.83) --
	(468.25,114.83) --
	(469.08,114.82) --
	(469.90,114.81) --
	(470.73,114.81) --
	(471.56,114.81) --
	(472.39,114.80) --
	(473.21,114.76) --
	(474.04,114.76) --
	(474.87,114.76) --
	(475.70,114.76) --
	(476.52,114.76) --
	(477.35,114.76) --
	(478.18,114.76) --
	(479.00,114.76) --
	(479.83,114.76) --
	(480.66,114.73) --
	(481.49,114.73) --
	(482.31,114.73) --
	(483.14,114.73) --
	(483.97,114.73) --
	(484.80,114.73) --
	(485.62,114.73) --
	(486.45,114.71) --
	(487.28,114.71) --
	(488.10,114.71) --
	(488.93,114.71) --
	(489.76,114.71) --
	(490.59,114.70) --
	(491.41,114.69) --
	(492.24,114.69) --
	(493.07,114.69) --
	(493.89,114.69) --
	(494.72,114.69) --
	(495.55,114.68) --
	(495.55,114.15) --
	(494.72,114.15) --
	(493.89,114.15) --
	(493.07,114.15) --
	(492.24,114.15) --
	(491.41,114.16) --
	(490.59,114.16) --
	(489.76,114.17) --
	(488.93,114.17) --
	(488.10,114.17) --
	(487.28,114.17) --
	(486.45,114.17) --
	(485.62,114.17) --
	(484.80,114.18) --
	(483.97,114.18) --
	(483.14,114.18) --
	(482.31,114.18) --
	(481.49,114.18) --
	(480.66,114.18) --
	(479.83,114.18) --
	(479.00,114.18) --
	(478.18,114.18) --
	(477.35,114.18) --
	(476.52,114.19) --
	(475.70,114.19) --
	(474.87,114.21) --
	(474.04,114.21) --
	(473.21,114.21) --
	(472.39,114.21) --
	(471.56,114.21) --
	(470.73,114.21) --
	(469.90,114.21) --
	(469.08,114.21) --
	(468.25,114.21) --
	(467.42,114.22) --
	(466.60,114.22) --
	(465.77,114.22) --
	(464.94,114.24) --
	(464.11,114.26) --
	(463.29,114.26) --
	(462.46,114.26) --
	(461.63,114.28) --
	(460.80,114.28) --
	(459.98,114.28) --
	(459.15,114.28) --
	(458.32,114.28) --
	(457.50,114.29) --
	(456.67,114.29) --
	(455.84,114.31) --
	(455.01,114.31) --
	(454.19,114.31) --
	(453.36,114.31) --
	(452.53,114.31) --
	(451.70,114.31) --
	(450.88,114.31) --
	(450.05,114.31) --
	(449.22,114.32) --
	(448.40,114.32) --
	(447.57,114.32) --
	(446.74,114.32) --
	(445.91,114.32) --
	(445.09,114.32) --
	(444.26,114.32) --
	(443.43,114.32) --
	(442.61,114.32) --
	(441.78,114.33) --
	(440.95,114.34) --
	(440.12,114.34) --
	(439.30,114.34) --
	(438.47,114.34) --
	(437.64,114.37) --
	(436.81,114.37) --
	(435.99,114.37) --
	(435.16,114.37) --
	(434.33,114.40) --
	(433.51,114.41) --
	(432.68,114.41) --
	(431.85,114.41) --
	(431.02,114.42) --
	(430.20,114.42) --
	(429.37,114.43) --
	(428.54,114.43) --
	(427.71,114.43) --
	(426.89,114.43) --
	(426.06,114.43) --
	(425.23,114.43) --
	(424.41,114.44) --
	(423.58,114.44) --
	(422.75,114.46) --
	(421.92,114.46) --
	(421.10,114.46) --
	(420.27,114.46) --
	(419.44,114.49) --
	(418.61,114.50) --
	(417.79,114.50) --
	(416.96,114.50) --
	(416.13,114.50) --
	(415.31,114.50) --
	(414.48,114.50) --
	(413.65,114.51) --
	(412.82,114.51) --
	(412.00,114.51) --
	(411.17,114.51) --
	(410.34,114.51) --
	(409.52,114.53) --
	(408.69,114.53) --
	(407.86,114.53) --
	(407.03,114.53) --
	(406.21,114.53) --
	(405.38,114.53) --
	(404.55,114.53) --
	(403.72,114.53) --
	(402.90,114.64) --
	(402.07,114.64) --
	(401.24,114.64) --
	(400.42,114.64) --
	(399.59,114.65) --
	(398.76,114.65) --
	(397.93,114.66) --
	(397.11,114.66) --
	(396.28,114.66) --
	(395.45,114.66) --
	(394.62,114.66) --
	(393.80,114.66) --
	(392.97,114.66) --
	(392.14,114.66) --
	(391.32,114.66) --
	(390.49,114.67) --
	(389.66,114.67) --
	(388.83,114.67) --
	(388.01,114.67) --
	(387.18,114.67) --
	(386.35,114.70) --
	(385.52,114.70) --
	(384.70,114.70) --
	(383.87,114.74) --
	(383.04,114.74) --
	(382.22,114.74) --
	(381.39,114.74) --
	(380.56,114.74) --
	(379.73,114.82) --
	(378.91,114.82) --
	(378.08,114.82) --
	(377.25,114.82) --
	(376.42,114.82) --
	(375.60,114.83) --
	(374.77,114.83) --
	(373.94,114.83) --
	(373.12,114.84) --
	(372.29,114.84) --
	(371.46,114.85) --
	(370.63,114.85) --
	(369.81,114.86) --
	(368.98,114.86) --
	(368.15,114.86) --
	(367.33,114.86) --
	(366.50,114.86) --
	(365.67,114.86) --
	(364.84,114.86) --
	(364.02,114.86) --
	(363.19,114.86) --
	(362.36,114.88) --
	(361.53,114.88) --
	(360.71,114.88) --
	(359.88,114.89) --
	(359.05,114.89) --
	(358.23,114.89) --
	(357.40,114.89) --
	(356.57,114.89) --
	(355.74,114.89) --
	(354.92,114.92) --
	(354.09,114.92) --
	(353.26,114.95) --
	(352.43,115.01) --
	(351.61,115.01) --
	(350.78,115.01) --
	(349.95,115.01) --
	(349.13,115.01) --
	(348.30,115.01) --
	(347.47,115.02) --
	(346.64,115.02) --
	(345.82,115.03) --
	(344.99,115.03) --
	(344.16,115.03) --
	(343.33,115.04) --
	(342.51,115.04) --
	(341.68,115.04) --
	(340.85,115.11) --
	(340.03,115.11) --
	(339.20,115.13) --
	(338.37,115.16) --
	(337.54,115.16) --
	(336.72,115.17) --
	(335.89,115.17) --
	(335.06,115.17) --
	(334.23,115.21) --
	(333.41,115.21) --
	(332.58,115.22) --
	(331.75,115.23) --
	(330.93,115.26) --
	(330.10,115.26) --
	(329.27,115.29) --
	(328.44,115.34) --
	(327.62,115.34) --
	(326.79,115.34) --
	(325.96,115.36) --
	(325.14,115.43) --
	(324.31,115.49) --
	(323.48,115.49) --
	(322.65,115.53) --
	(321.83,115.53) --
	(321.00,115.55) --
	(320.17,115.55) --
	(319.34,115.58) --
	(318.52,115.64) --
	(317.69,115.67) --
	(316.86,115.75) --
	(316.04,115.92) --
	(315.21,115.92) --
	(314.38,115.92) --
	(313.55,116.07) --
	(312.73,116.15) --
	(311.90,116.17) --
	(311.07,116.17) --
	(310.24,116.33) --
	(309.42,116.45) --
	(308.59,116.86) --
	(307.76,116.93) --
	(306.94,116.93) --
	(306.11,116.98) --
	(305.28,117.26) --
	(304.45,117.62) --
	(303.63,117.99) --
	(302.80,118.27) --
	(301.97,118.73) --
	(301.14,118.88) --
	(300.32,119.23) --
	(299.49,120.06) --
	(298.66,121.22) --
	(297.84,122.03) --
	(297.01,122.24) --
	(296.18,123.51) --
	(295.35,125.46) --
	(294.53,127.63) --
	(293.70,129.17) --
	(292.87,130.22) --
	(292.05,132.03) --
	(291.22,132.98) --
	(290.39,134.24) --
	(289.56,135.56) --
	(288.74,138.38) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,141.19) --
	(289.56,136.94) --
	(290.39,135.41) --
	(291.22,133.64) --
	(292.05,132.78) --
	(292.87,131.80) --
	(293.70,130.52) --
	(294.53,129.30) --
	(295.35,127.73) --
	(296.18,126.07) --
	(297.01,124.84) --
	(297.84,123.67) --
	(298.66,122.75) --
	(299.49,122.06) --
	(300.32,121.61) --
	(301.14,120.58) --
	(301.97,120.14) --
	(302.80,119.93) --
	(303.63,119.27) --
	(304.45,118.69) --
	(305.28,118.15) --
	(306.11,117.94) --
	(306.94,117.64) --
	(307.76,117.52) --
	(308.59,117.37) --
	(309.42,117.35) --
	(310.24,117.04) --
	(311.07,116.98) --
	(311.90,116.85) --
	(312.73,116.65) --
	(313.55,116.51) --
	(314.38,116.44) --
	(315.21,116.43) --
	(316.04,116.43) --
	(316.86,116.33) --
	(317.69,116.30) --
	(318.52,116.05) --
	(319.34,116.01) --
	(320.17,116.01) --
	(321.00,115.98) --
	(321.83,115.97) --
	(322.65,115.93) --
	(323.48,115.89) --
	(324.31,115.83) --
	(325.14,115.78) --
	(325.96,115.78) --
	(326.79,115.74) --
	(327.62,115.72) --
	(328.44,115.67) --
	(329.27,115.66) --
	(330.10,115.60) --
	(330.93,115.60) --
	(331.75,115.60) --
	(332.58,115.60) --
	(333.41,115.56) --
	(334.23,115.54) --
	(335.06,115.54) --
	(335.89,115.51) --
	(336.72,115.51) --
	(337.54,115.49) --
	(338.37,115.48) --
	(339.20,115.48) --
	(340.03,115.45) --
	(340.85,115.45) --
	(341.68,115.44) --
	(342.51,115.42) --
	(343.33,115.38) --
	(344.16,115.37) --
	(344.99,115.37) --
	(345.82,115.36) --
	(346.64,115.35) --
	(347.47,115.35) --
	(348.30,115.33) --
	(349.13,115.33) --
	(349.95,115.32) --
	(350.78,115.32) --
	(351.61,115.32) --
	(352.43,115.31) --
	(353.26,115.31) --
	(354.09,115.31) --
	(354.92,115.31) --
	(355.74,115.28) --
	(356.57,115.28) --
	(357.40,115.28) --
	(358.23,115.28) --
	(359.05,115.27) --
	(359.88,115.27) --
	(360.71,115.26) --
	(361.53,115.25) --
	(362.36,115.25) --
	(363.19,115.22) --
	(364.02,115.21) --
	(364.84,115.21) --
	(365.67,115.21) --
	(366.50,115.21) --
	(367.33,115.19) --
	(368.15,115.19) --
	(368.98,115.19) --
	(369.81,115.17) --
	(370.63,115.17) --
	(371.46,115.16) --
	(372.29,115.16) --
	(373.12,115.16) --
	(373.94,115.15) --
	(374.77,115.14) --
	(375.60,115.14) --
	(376.42,115.14) --
	(377.25,115.14) --
	(378.08,115.12) --
	(378.91,115.12) --
	(379.73,115.12) --
	(380.56,115.08) --
	(381.39,115.08) --
	(382.22,115.07) --
	(383.04,115.06) --
	(383.87,115.03) --
	(384.70,115.03) --
	(385.52,115.01) --
	(386.35,115.01) --
	(387.18,114.99) --
	(388.01,114.96) --
	(388.83,114.96) --
	(389.66,114.96) --
	(390.49,114.96) --
	(391.32,114.96) --
	(392.14,114.95) --
	(392.97,114.95) --
	(393.80,114.95) --
	(394.62,114.94) --
	(395.45,114.93) --
	(396.28,114.93) --
	(397.11,114.93) --
	(397.93,114.91) --
	(398.76,114.91) --
	(399.59,114.91) --
	(400.42,114.90) --
	(401.24,114.90) --
	(402.07,114.89) --
	(402.90,114.89) --
	(403.72,114.88) --
	(404.55,114.88) --
	(405.38,114.87) --
	(406.21,114.87) --
	(407.03,114.87) --
	(407.86,114.87) --
	(408.69,114.85) --
	(409.52,114.85) --
	(410.34,114.85) --
	(411.17,114.85) --
	(412.00,114.85) --
	(412.82,114.85) --
	(413.65,114.84) --
	(414.48,114.84) --
	(415.31,114.83) --
	(416.13,114.82) --
	(416.96,114.79) --
	(417.79,114.78) --
	(418.61,114.77) --
	(419.44,114.76) --
	(420.27,114.76) --
	(421.10,114.75) --
	(421.92,114.75) --
	(422.75,114.75) --
	(423.58,114.75) --
	(424.41,114.75) --
	(425.23,114.75) --
	(426.06,114.75) --
	(426.89,114.72) --
	(427.71,114.71) --
	(428.54,114.71) --
	(429.37,114.71) --
	(430.20,114.71) --
	(431.02,114.71) --
	(431.85,114.71) --
	(432.68,114.70) --
	(433.51,114.70) --
	(434.33,114.68) --
	(435.16,114.68) --
	(435.99,114.68) --
	(436.81,114.67) --
	(437.64,114.66) --
	(438.47,114.66) --
	(439.30,114.66) --
	(440.12,114.66) --
	(440.95,114.64) --
	(441.78,114.64) --
	(442.61,114.63) --
	(443.43,114.62) --
	(444.26,114.61) --
	(445.09,114.61) --
	(445.91,114.61) --
	(446.74,114.61) --
	(447.57,114.61) --
	(448.40,114.61) --
	(449.22,114.61) --
	(450.05,114.58) --
	(450.88,114.58) --
	(451.70,114.58) --
	(452.53,114.57) --
	(453.36,114.57) --
	(454.19,114.57) --
	(455.01,114.56) --
	(455.84,114.56) --
	(456.67,114.55) --
	(457.50,114.55) --
	(458.32,114.55) --
	(459.15,114.55) --
	(459.98,114.55) --
	(460.80,114.55) --
	(461.63,114.55) --
	(462.46,114.53) --
	(463.29,114.53) --
	(464.11,114.53) --
	(464.94,114.52) --
	(465.77,114.52) --
	(466.60,114.52) --
	(467.42,114.52) --
	(468.25,114.52) --
	(469.08,114.51) --
	(469.90,114.51) --
	(470.73,114.51) --
	(471.56,114.51) --
	(472.39,114.51) --
	(473.21,114.51) --
	(474.04,114.51) --
	(474.87,114.50) --
	(475.70,114.50) --
	(476.52,114.50) --
	(477.35,114.50) --
	(478.18,114.50) --
	(479.00,114.50) --
	(479.83,114.50) --
	(480.66,114.50) --
	(481.49,114.49) --
	(482.31,114.49) --
	(483.14,114.49) --
	(483.97,114.49) --
	(484.80,114.49) --
	(485.62,114.48) --
	(486.45,114.48) --
	(487.28,114.47) --
	(488.10,114.47) --
	(488.93,114.47) --
	(489.76,114.47) --
	(490.59,114.47) --
	(491.41,114.47) --
	(492.24,114.47) --
	(493.07,114.47) --
	(493.89,114.46) --
	(494.72,114.46) --
	(495.55,114.46);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] (288.74,144.82) --
	(289.56,138.94) --
	(290.39,136.74) --
	(291.22,135.22) --
	(292.05,134.04) --
	(292.87,133.22) --
	(293.70,131.99) --
	(294.53,130.71) --
	(295.35,130.00) --
	(296.18,128.60) --
	(297.01,127.50) --
	(297.84,126.48) --
	(298.66,125.41) --
	(299.49,123.92) --
	(300.32,123.82) --
	(301.14,123.11) --
	(301.97,122.23) --
	(302.80,121.55) --
	(303.63,121.19) --
	(304.45,120.92) --
	(305.28,119.72) --
	(306.11,119.41) --
	(306.94,119.31) --
	(307.76,118.84) --
	(308.59,118.68) --
	(309.42,118.37) --
	(310.24,117.77) --
	(311.07,117.65) --
	(311.90,117.45) --
	(312.73,117.45) --
	(313.55,117.38) --
	(314.38,117.22) --
	(315.21,116.98) --
	(316.04,116.87) --
	(316.86,116.75) --
	(317.69,116.72) --
	(318.52,116.70) --
	(319.34,116.54) --
	(320.17,116.54) --
	(321.00,116.48) --
	(321.83,116.37) --
	(322.65,116.30) --
	(323.48,116.26) --
	(324.31,116.26) --
	(325.14,116.18) --
	(325.96,116.11) --
	(326.79,116.10) --
	(327.62,116.06) --
	(328.44,116.04) --
	(329.27,115.92) --
	(330.10,115.92) --
	(330.93,115.91) --
	(331.75,115.91) --
	(332.58,115.88) --
	(333.41,115.88) --
	(334.23,115.85) --
	(335.06,115.85) --
	(335.89,115.85) --
	(336.72,115.85) --
	(337.54,115.85) --
	(338.37,115.84) --
	(339.20,115.84) --
	(340.03,115.84) --
	(340.85,115.84) --
	(341.68,115.84) --
	(342.51,115.84) --
	(343.33,115.84) --
	(344.16,115.82) --
	(344.99,115.81) --
	(345.82,115.81) --
	(346.64,115.80) --
	(347.47,115.74) --
	(348.30,115.74) --
	(349.13,115.74) --
	(349.95,115.74) --
	(350.78,115.74) --
	(351.61,115.74) --
	(352.43,115.72) --
	(353.26,115.72) --
	(354.09,115.72) --
	(354.92,115.72) --
	(355.74,115.66) --
	(356.57,115.66) --
	(357.40,115.66) --
	(358.23,115.66) --
	(359.05,115.64) --
	(359.88,115.64) --
	(360.71,115.64) --
	(361.53,115.64) --
	(362.36,115.63) --
	(363.19,115.63) --
	(364.02,115.63) --
	(364.84,115.62) --
	(365.67,115.62) --
	(366.50,115.62) --
	(367.33,115.62) --
	(368.15,115.61) --
	(368.98,115.61) --
	(369.81,115.60) --
	(370.63,115.60) --
	(371.46,115.60) --
	(372.29,115.59) --
	(373.12,115.59) --
	(373.94,115.58) --
	(374.77,115.57) --
	(375.60,115.57) --
	(376.42,115.57) --
	(377.25,115.57) --
	(378.08,115.57) --
	(378.91,115.54) --
	(379.73,115.54) --
	(380.56,115.54) --
	(381.39,115.54) --
	(382.22,115.54) --
	(383.04,115.54) --
	(383.87,115.54) --
	(384.70,115.54) --
	(385.52,115.54) --
	(386.35,115.54) --
	(387.18,115.52) --
	(388.01,115.52) --
	(388.83,115.52) --
	(389.66,115.52) --
	(390.49,115.50) --
	(391.32,115.50) --
	(392.14,115.50) --
	(392.97,115.50) --
	(393.80,115.50) --
	(394.62,115.42) --
	(395.45,115.41) --
	(396.28,115.41) --
	(397.11,115.41) --
	(397.93,115.41) --
	(398.76,115.41) --
	(399.59,115.41) --
	(400.42,115.40) --
	(401.24,115.39) --
	(402.07,115.39) --
	(402.90,115.38) --
	(403.72,115.38) --
	(404.55,115.38) --
	(405.38,115.38) --
	(406.21,115.37) --
	(407.03,115.37) --
	(407.86,115.37) --
	(408.69,115.35) --
	(409.52,115.35) --
	(410.34,115.35) --
	(411.17,115.35) --
	(412.00,115.33) --
	(412.82,115.33) --
	(413.65,115.33) --
	(414.48,115.33) --
	(415.31,115.33) --
	(416.13,115.33) --
	(416.96,115.33) --
	(417.79,115.33) --
	(418.61,115.33) --
	(419.44,115.33) --
	(420.27,115.33) --
	(421.10,115.33) --
	(421.92,115.33) --
	(422.75,115.31) --
	(423.58,115.31) --
	(424.41,115.31) --
	(425.23,115.30) --
	(426.06,115.29) --
	(426.89,115.29) --
	(427.71,115.29) --
	(428.54,115.29) --
	(429.37,115.29) --
	(430.20,115.29) --
	(431.02,115.26) --
	(431.85,115.26) --
	(432.68,115.26) --
	(433.51,115.26) --
	(434.33,115.25) --
	(435.16,115.25) --
	(435.99,115.25) --
	(436.81,115.24) --
	(437.64,115.24) --
	(438.47,115.24) --
	(439.30,115.24) --
	(440.12,115.24) --
	(440.95,115.24) --
	(441.78,115.24) --
	(442.61,115.24) --
	(443.43,115.23) --
	(444.26,115.21) --
	(445.09,115.21) --
	(445.91,115.21) --
	(446.74,115.21) --
	(447.57,115.21) --
	(448.40,115.19) --
	(449.22,115.19) --
	(450.05,115.19) --
	(450.88,115.19) --
	(451.70,115.17) --
	(452.53,115.17) --
	(453.36,115.17) --
	(454.19,115.17) --
	(455.01,115.17) --
	(455.84,115.15) --
	(456.67,115.13) --
	(457.50,115.13) --
	(458.32,115.13) --
	(459.15,115.13) --
	(459.98,115.13) --
	(460.80,115.13) --
	(461.63,115.13) --
	(462.46,115.13) --
	(463.29,115.13) --
	(464.11,115.12) --
	(464.94,115.12) --
	(465.77,115.12) --
	(466.60,115.11) --
	(467.42,115.11) --
	(468.25,115.11) --
	(469.08,115.11) --
	(469.90,115.09) --
	(470.73,115.09) --
	(471.56,115.09) --
	(472.39,115.09) --
	(473.21,115.09) --
	(474.04,115.09) --
	(474.87,115.09) --
	(475.70,115.09) --
	(476.52,115.09) --
	(477.35,115.09) --
	(478.18,115.08) --
	(479.00,115.08) --
	(479.83,115.08) --
	(480.66,115.08) --
	(481.49,115.03) --
	(482.31,115.03) --
	(483.14,115.03) --
	(483.97,115.03) --
	(484.80,115.03) --
	(485.62,115.03) --
	(486.45,115.03) --
	(487.28,115.03) --
	(488.10,115.02) --
	(488.93,115.02) --
	(489.76,115.02) --
	(490.59,115.01) --
	(491.41,115.01) --
	(492.24,115.01) --
	(493.07,115.01) --
	(493.89,115.01) --
	(494.72,115.01) --
	(495.55,115.01) --
	(495.55,114.57) --
	(494.72,114.57) --
	(493.89,114.62) --
	(493.07,114.62) --
	(492.24,114.62) --
	(491.41,114.63) --
	(490.59,114.63) --
	(489.76,114.63) --
	(488.93,114.63) --
	(488.10,114.64) --
	(487.28,114.64) --
	(486.45,114.64) --
	(485.62,114.64) --
	(484.80,114.64) --
	(483.97,114.64) --
	(483.14,114.64) --
	(482.31,114.64) --
	(481.49,114.64) --
	(480.66,114.65) --
	(479.83,114.65) --
	(479.00,114.65) --
	(478.18,114.65) --
	(477.35,114.65) --
	(476.52,114.65) --
	(475.70,114.65) --
	(474.87,114.65) --
	(474.04,114.67) --
	(473.21,114.67) --
	(472.39,114.67) --
	(471.56,114.67) --
	(470.73,114.67) --
	(469.90,114.68) --
	(469.08,114.68) --
	(468.25,114.68) --
	(467.42,114.68) --
	(466.60,114.68) --
	(465.77,114.68) --
	(464.94,114.68) --
	(464.11,114.68) --
	(463.29,114.68) --
	(462.46,114.68) --
	(461.63,114.68) --
	(460.80,114.68) --
	(459.98,114.68) --
	(459.15,114.68) --
	(458.32,114.68) --
	(457.50,114.68) --
	(456.67,114.68) --
	(455.84,114.71) --
	(455.01,114.71) --
	(454.19,114.71) --
	(453.36,114.71) --
	(452.53,114.71) --
	(451.70,114.71) --
	(450.88,114.71) --
	(450.05,114.72) --
	(449.22,114.72) --
	(448.40,114.72) --
	(447.57,114.72) --
	(446.74,114.72) --
	(445.91,114.72) --
	(445.09,114.72) --
	(444.26,114.72) --
	(443.43,114.72) --
	(442.61,114.73) --
	(441.78,114.73) --
	(440.95,114.73) --
	(440.12,114.73) --
	(439.30,114.73) --
	(438.47,114.73) --
	(437.64,114.73) --
	(436.81,114.73) --
	(435.99,114.73) --
	(435.16,114.73) --
	(434.33,114.73) --
	(433.51,114.73) --
	(432.68,114.73) --
	(431.85,114.73) --
	(431.02,114.74) --
	(430.20,114.74) --
	(429.37,114.76) --
	(428.54,114.76) --
	(427.71,114.76) --
	(426.89,114.76) --
	(426.06,114.76) --
	(425.23,114.76) --
	(424.41,114.76) --
	(423.58,114.76) --
	(422.75,114.77) --
	(421.92,114.77) --
	(421.10,114.77) --
	(420.27,114.77) --
	(419.44,114.78) --
	(418.61,114.78) --
	(417.79,114.78) --
	(416.96,114.79) --
	(416.13,114.79) --
	(415.31,114.79) --
	(414.48,114.79) --
	(413.65,114.79) --
	(412.82,114.79) --
	(412.00,114.79) --
	(411.17,114.80) --
	(410.34,114.80) --
	(409.52,114.80) --
	(408.69,114.80) --
	(407.86,114.80) --
	(407.03,114.80) --
	(406.21,114.81) --
	(405.38,114.81) --
	(404.55,114.81) --
	(403.72,114.81) --
	(402.90,114.81) --
	(402.07,114.81) --
	(401.24,114.82) --
	(400.42,114.82) --
	(399.59,114.82) --
	(398.76,114.83) --
	(397.93,114.83) --
	(397.11,114.87) --
	(396.28,114.87) --
	(395.45,114.87) --
	(394.62,114.87) --
	(393.80,114.87) --
	(392.97,114.87) --
	(392.14,114.87) --
	(391.32,114.87) --
	(390.49,114.87) --
	(389.66,114.87) --
	(388.83,114.87) --
	(388.01,114.87) --
	(387.18,114.87) --
	(386.35,114.87) --
	(385.52,114.89) --
	(384.70,114.90) --
	(383.87,114.90) --
	(383.04,114.90) --
	(382.22,114.90) --
	(381.39,114.91) --
	(380.56,114.91) --
	(379.73,114.91) --
	(378.91,114.92) --
	(378.08,114.93) --
	(377.25,114.93) --
	(376.42,114.93) --
	(375.60,114.93) --
	(374.77,114.93) --
	(373.94,114.93) --
	(373.12,114.95) --
	(372.29,114.95) --
	(371.46,114.95) --
	(370.63,114.95) --
	(369.81,114.95) --
	(368.98,114.97) --
	(368.15,115.00) --
	(367.33,115.00) --
	(366.50,115.03) --
	(365.67,115.03) --
	(364.84,115.03) --
	(364.02,115.03) --
	(363.19,115.03) --
	(362.36,115.05) --
	(361.53,115.05) --
	(360.71,115.05) --
	(359.88,115.05) --
	(359.05,115.05) --
	(358.23,115.05) --
	(357.40,115.05) --
	(356.57,115.05) --
	(355.74,115.05) --
	(354.92,115.05) --
	(354.09,115.05) --
	(353.26,115.05) --
	(352.43,115.05) --
	(351.61,115.05) --
	(350.78,115.06) --
	(349.95,115.07) --
	(349.13,115.07) --
	(348.30,115.07) --
	(347.47,115.10) --
	(346.64,115.10) --
	(345.82,115.11) --
	(344.99,115.11) --
	(344.16,115.11) --
	(343.33,115.13) --
	(342.51,115.13) --
	(341.68,115.13) --
	(340.85,115.18) --
	(340.03,115.18) --
	(339.20,115.18) --
	(338.37,115.18) --
	(337.54,115.19) --
	(336.72,115.19) --
	(335.89,115.26) --
	(335.06,115.26) --
	(334.23,115.26) --
	(333.41,115.26) --
	(332.58,115.27) --
	(331.75,115.27) --
	(330.93,115.27) --
	(330.10,115.41) --
	(329.27,115.42) --
	(328.44,115.43) --
	(327.62,115.44) --
	(326.79,115.53) --
	(325.96,115.62) --
	(325.14,115.62) --
	(324.31,115.77) --
	(323.48,115.78) --
	(322.65,115.80) --
	(321.83,115.80) --
	(321.00,115.95) --
	(320.17,115.97) --
	(319.34,116.06) --
	(318.52,116.09) --
	(317.69,116.11) --
	(316.86,116.11) --
	(316.04,116.12) --
	(315.21,116.21) --
	(314.38,116.39) --
	(313.55,116.44) --
	(312.73,116.54) --
	(311.90,116.60) --
	(311.07,116.61) --
	(310.24,116.69) --
	(309.42,116.73) --
	(308.59,116.88) --
	(307.76,117.24) --
	(306.94,117.43) --
	(306.11,117.77) --
	(305.28,117.95) --
	(304.45,118.49) --
	(303.63,119.10) --
	(302.80,119.57) --
	(301.97,119.78) --
	(301.14,120.41) --
	(300.32,120.73) --
	(299.49,121.62) --
	(298.66,122.15) --
	(297.84,123.46) --
	(297.01,123.94) --
	(296.18,125.68) --
	(295.35,126.48) --
	(294.53,127.46) --
	(293.70,130.08) --
	(292.87,131.88) --
	(292.05,132.66) --
	(291.22,133.79) --
	(290.39,134.44) --
	(289.56,135.46) --
	(288.74,139.80) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,142.89) --
	(289.56,137.16) --
	(290.39,135.43) --
	(291.22,134.41) --
	(292.05,133.64) --
	(292.87,132.31) --
	(293.70,131.07) --
	(294.53,129.86) --
	(295.35,128.48) --
	(296.18,126.98) --
	(297.01,125.85) --
	(297.84,124.58) --
	(298.66,123.77) --
	(299.49,123.43) --
	(300.32,122.43) --
	(301.14,121.77) --
	(301.97,121.07) --
	(302.80,120.43) --
	(303.63,119.89) --
	(304.45,119.52) --
	(305.28,118.76) --
	(306.11,118.43) --
	(306.94,118.32) --
	(307.76,117.89) --
	(308.59,117.81) --
	(309.42,117.35) --
	(310.24,117.27) --
	(311.07,116.92) --
	(311.90,116.85) --
	(312.73,116.85) --
	(313.55,116.82) --
	(314.38,116.71) --
	(315.21,116.64) --
	(316.04,116.52) --
	(316.86,116.44) --
	(317.69,116.43) --
	(318.52,116.40) --
	(319.34,116.36) --
	(320.17,116.24) --
	(321.00,116.19) --
	(321.83,116.14) --
	(322.65,116.10) --
	(323.48,116.07) --
	(324.31,116.06) --
	(325.14,115.98) --
	(325.96,115.94) --
	(326.79,115.90) --
	(327.62,115.84) --
	(328.44,115.84) --
	(329.27,115.71) --
	(330.10,115.68) --
	(330.93,115.68) --
	(331.75,115.68) --
	(332.58,115.68) --
	(333.41,115.68) --
	(334.23,115.68) --
	(335.06,115.61) --
	(335.89,115.61) --
	(336.72,115.57) --
	(337.54,115.57) --
	(338.37,115.57) --
	(339.20,115.56) --
	(340.03,115.56) --
	(340.85,115.56) --
	(341.68,115.54) --
	(342.51,115.52) --
	(343.33,115.52) --
	(344.16,115.52) --
	(344.99,115.52) --
	(345.82,115.52) --
	(346.64,115.52) --
	(347.47,115.52) --
	(348.30,115.51) --
	(349.13,115.51) --
	(349.95,115.51) --
	(350.78,115.45) --
	(351.61,115.44) --
	(352.43,115.44) --
	(353.26,115.44) --
	(354.09,115.38) --
	(354.92,115.38) --
	(355.74,115.38) --
	(356.57,115.38) --
	(357.40,115.38) --
	(358.23,115.38) --
	(359.05,115.38) --
	(359.88,115.38) --
	(360.71,115.38) --
	(361.53,115.37) --
	(362.36,115.37) --
	(363.19,115.37) --
	(364.02,115.35) --
	(364.84,115.35) --
	(365.67,115.35) --
	(366.50,115.35) --
	(367.33,115.34) --
	(368.15,115.34) --
	(368.98,115.33) --
	(369.81,115.33) --
	(370.63,115.33) --
	(371.46,115.32) --
	(372.29,115.31) --
	(373.12,115.30) --
	(373.94,115.30) --
	(374.77,115.30) --
	(375.60,115.30) --
	(376.42,115.30) --
	(377.25,115.30) --
	(378.08,115.30) --
	(378.91,115.30) --
	(379.73,115.29) --
	(380.56,115.29) --
	(381.39,115.29) --
	(382.22,115.28) --
	(383.04,115.28) --
	(383.87,115.28) --
	(384.70,115.28) --
	(385.52,115.28) --
	(386.35,115.28) --
	(387.18,115.28) --
	(388.01,115.27) --
	(388.83,115.27) --
	(389.66,115.26) --
	(390.49,115.26) --
	(391.32,115.26) --
	(392.14,115.26) --
	(392.97,115.26) --
	(393.80,115.26) --
	(394.62,115.24) --
	(395.45,115.24) --
	(396.28,115.24) --
	(397.11,115.24) --
	(397.93,115.24) --
	(398.76,115.24) --
	(399.59,115.23) --
	(400.42,115.22) --
	(401.24,115.22) --
	(402.07,115.20) --
	(402.90,115.18) --
	(403.72,115.15) --
	(404.55,115.15) --
	(405.38,115.15) --
	(406.21,115.14) --
	(407.03,115.14) --
	(407.86,115.14) --
	(408.69,115.13) --
	(409.52,115.13) --
	(410.34,115.13) --
	(411.17,115.13) --
	(412.00,115.13) --
	(412.82,115.13) --
	(413.65,115.12) --
	(414.48,115.12) --
	(415.31,115.12) --
	(416.13,115.12) --
	(416.96,115.11) --
	(417.79,115.10) --
	(418.61,115.10) --
	(419.44,115.10) --
	(420.27,115.10) --
	(421.10,115.08) --
	(421.92,115.06) --
	(422.75,115.06) --
	(423.58,115.06) --
	(424.41,115.06) --
	(425.23,115.02) --
	(426.06,115.02) --
	(426.89,115.02) --
	(427.71,115.02) --
	(428.54,115.01) --
	(429.37,115.01) --
	(430.20,115.01) --
	(431.02,115.01) --
	(431.85,115.01) --
	(432.68,115.00) --
	(433.51,115.00) --
	(434.33,115.00) --
	(435.16,115.00) --
	(435.99,115.00) --
	(436.81,115.00) --
	(437.64,115.00) --
	(438.47,115.00) --
	(439.30,115.00) --
	(440.12,115.00) --
	(440.95,114.99) --
	(441.78,114.98) --
	(442.61,114.98) --
	(443.43,114.97) --
	(444.26,114.97) --
	(445.09,114.97) --
	(445.91,114.95) --
	(446.74,114.95) --
	(447.57,114.95) --
	(448.40,114.94) --
	(449.22,114.94) --
	(450.05,114.94) --
	(450.88,114.94) --
	(451.70,114.94) --
	(452.53,114.94) --
	(453.36,114.94) --
	(454.19,114.94) --
	(455.01,114.94) --
	(455.84,114.93) --
	(456.67,114.93) --
	(457.50,114.93) --
	(458.32,114.93) --
	(459.15,114.93) --
	(459.98,114.93) --
	(460.80,114.93) --
	(461.63,114.93) --
	(462.46,114.93) --
	(463.29,114.93) --
	(464.11,114.92) --
	(464.94,114.92) --
	(465.77,114.92) --
	(466.60,114.92) --
	(467.42,114.92) --
	(468.25,114.92) --
	(469.08,114.92) --
	(469.90,114.92) --
	(470.73,114.92) --
	(471.56,114.92) --
	(472.39,114.90) --
	(473.21,114.90) --
	(474.04,114.90) --
	(474.87,114.87) --
	(475.70,114.85) --
	(476.52,114.85) --
	(477.35,114.85) --
	(478.18,114.84) --
	(479.00,114.84) --
	(479.83,114.84) --
	(480.66,114.84) --
	(481.49,114.84) --
	(482.31,114.84) --
	(483.14,114.84) --
	(483.97,114.83) --
	(484.80,114.83) --
	(485.62,114.83) --
	(486.45,114.83) --
	(487.28,114.83) --
	(488.10,114.83) --
	(488.93,114.83) --
	(489.76,114.83) --
	(490.59,114.83) --
	(491.41,114.83) --
	(492.24,114.83) --
	(493.07,114.83) --
	(493.89,114.83) --
	(494.72,114.83) --
	(495.55,114.81);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.13] (288.74,141.10) --
	(289.56,137.95) --
	(290.39,135.31) --
	(291.22,133.46) --
	(292.05,132.75) --
	(292.87,131.80) --
	(293.70,130.74) --
	(294.53,129.33) --
	(295.35,128.81) --
	(296.18,127.09) --
	(297.01,125.79) --
	(297.84,125.37) --
	(298.66,125.14) --
	(299.49,123.82) --
	(300.32,122.52) --
	(301.14,122.06) --
	(301.97,121.55) --
	(302.80,120.80) --
	(303.63,120.61) --
	(304.45,119.09) --
	(305.28,119.09) --
	(306.11,118.23) --
	(306.94,118.14) --
	(307.76,117.51) --
	(308.59,117.34) --
	(309.42,117.31) --
	(310.24,117.16) --
	(311.07,117.16) --
	(311.90,117.07) --
	(312.73,116.99) --
	(313.55,116.67) --
	(314.38,116.64) --
	(315.21,116.38) --
	(316.04,116.36) --
	(316.86,116.34) --
	(317.69,116.31) --
	(318.52,116.25) --
	(319.34,116.10) --
	(320.17,116.01) --
	(321.00,115.97) --
	(321.83,115.95) --
	(322.65,115.94) --
	(323.48,115.90) --
	(324.31,115.90) --
	(325.14,115.87) --
	(325.96,115.86) --
	(326.79,115.82) --
	(327.62,115.82) --
	(328.44,115.76) --
	(329.27,115.76) --
	(330.10,115.72) --
	(330.93,115.69) --
	(331.75,115.68) --
	(332.58,115.66) --
	(333.41,115.66) --
	(334.23,115.63) --
	(335.06,115.63) --
	(335.89,115.63) --
	(336.72,115.63) --
	(337.54,115.61) --
	(338.37,115.59) --
	(339.20,115.59) --
	(340.03,115.58) --
	(340.85,115.57) --
	(341.68,115.54) --
	(342.51,115.54) --
	(343.33,115.51) --
	(344.16,115.50) --
	(344.99,115.50) --
	(345.82,115.50) --
	(346.64,115.50) --
	(347.47,115.50) --
	(348.30,115.48) --
	(349.13,115.48) --
	(349.95,115.48) --
	(350.78,115.45) --
	(351.61,115.45) --
	(352.43,115.44) --
	(353.26,115.43) --
	(354.09,115.43) --
	(354.92,115.41) --
	(355.74,115.41) --
	(356.57,115.39) --
	(357.40,115.39) --
	(358.23,115.38) --
	(359.05,115.36) --
	(359.88,115.36) --
	(360.71,115.36) --
	(361.53,115.36) --
	(362.36,115.36) --
	(363.19,115.36) --
	(364.02,115.34) --
	(364.84,115.34) --
	(365.67,115.33) --
	(366.50,115.31) --
	(367.33,115.30) --
	(368.15,115.30) --
	(368.98,115.29) --
	(369.81,115.28) --
	(370.63,115.28) --
	(371.46,115.28) --
	(372.29,115.28) --
	(373.12,115.28) --
	(373.94,115.28) --
	(374.77,115.26) --
	(375.60,115.26) --
	(376.42,115.23) --
	(377.25,115.22) --
	(378.08,115.21) --
	(378.91,115.20) --
	(379.73,115.20) --
	(380.56,115.20) --
	(381.39,115.19) --
	(382.22,115.19) --
	(383.04,115.19) --
	(383.87,115.18) --
	(384.70,115.18) --
	(385.52,115.18) --
	(386.35,115.16) --
	(387.18,115.15) --
	(388.01,115.15) --
	(388.83,115.15) --
	(389.66,115.13) --
	(390.49,115.12) --
	(391.32,115.12) --
	(392.14,115.11) --
	(392.97,115.10) --
	(393.80,115.10) --
	(394.62,115.09) --
	(395.45,115.09) --
	(396.28,115.08) --
	(397.11,115.08) --
	(397.93,115.08) --
	(398.76,115.07) --
	(399.59,115.06) --
	(400.42,115.06) --
	(401.24,115.05) --
	(402.07,115.05) --
	(402.90,115.04) --
	(403.72,115.04) --
	(404.55,115.04) --
	(405.38,115.04) --
	(406.21,115.00) --
	(407.03,115.00) --
	(407.86,115.00) --
	(408.69,114.99) --
	(409.52,114.98) --
	(410.34,114.98) --
	(411.17,114.98) --
	(412.00,114.98) --
	(412.82,114.98) --
	(413.65,114.98) --
	(414.48,114.97) --
	(415.31,114.97) --
	(416.13,114.97) --
	(416.96,114.96) --
	(417.79,114.96) --
	(418.61,114.96) --
	(419.44,114.94) --
	(420.27,114.94) --
	(421.10,114.94) --
	(421.92,114.94) --
	(422.75,114.94) --
	(423.58,114.94) --
	(424.41,114.94) --
	(425.23,114.93) --
	(426.06,114.93) --
	(426.89,114.93) --
	(427.71,114.92) --
	(428.54,114.91) --
	(429.37,114.91) --
	(430.20,114.91) --
	(431.02,114.91) --
	(431.85,114.91) --
	(432.68,114.91) --
	(433.51,114.91) --
	(434.33,114.90) --
	(435.16,114.90) --
	(435.99,114.90) --
	(436.81,114.89) --
	(437.64,114.89) --
	(438.47,114.89) --
	(439.30,114.89) --
	(440.12,114.88) --
	(440.95,114.88) --
	(441.78,114.88) --
	(442.61,114.88) --
	(443.43,114.88) --
	(444.26,114.87) --
	(445.09,114.84) --
	(445.91,114.84) --
	(446.74,114.84) --
	(447.57,114.82) --
	(448.40,114.82) --
	(449.22,114.81) --
	(450.05,114.80) --
	(450.88,114.80) --
	(451.70,114.80) --
	(452.53,114.80) --
	(453.36,114.80) --
	(454.19,114.80) --
	(455.01,114.80) --
	(455.84,114.80) --
	(456.67,114.80) --
	(457.50,114.80) --
	(458.32,114.80) --
	(459.15,114.80) --
	(459.98,114.79) --
	(460.80,114.79) --
	(461.63,114.79) --
	(462.46,114.78) --
	(463.29,114.78) --
	(464.11,114.78) --
	(464.94,114.78) --
	(465.77,114.78) --
	(466.60,114.78) --
	(467.42,114.78) --
	(468.25,114.77) --
	(469.08,114.77) --
	(469.90,114.76) --
	(470.73,114.76) --
	(471.56,114.76) --
	(472.39,114.76) --
	(473.21,114.74) --
	(474.04,114.74) --
	(474.87,114.74) --
	(475.70,114.74) --
	(476.52,114.74) --
	(477.35,114.74) --
	(478.18,114.74) --
	(479.00,114.74) --
	(479.83,114.74) --
	(480.66,114.74) --
	(481.49,114.74) --
	(482.31,114.72) --
	(483.14,114.70) --
	(483.97,114.70) --
	(484.80,114.70) --
	(485.62,114.68) --
	(486.45,114.68) --
	(487.28,114.68) --
	(488.10,114.68) --
	(488.93,114.67) --
	(489.76,114.64) --
	(490.59,114.64) --
	(491.41,114.64) --
	(492.24,114.64) --
	(493.07,114.64) --
	(493.89,114.64) --
	(494.72,114.63) --
	(495.55,114.62) --
	(495.55,114.27) --
	(494.72,114.27) --
	(493.89,114.27) --
	(493.07,114.27) --
	(492.24,114.28) --
	(491.41,114.28) --
	(490.59,114.28) --
	(489.76,114.28) --
	(488.93,114.28) --
	(488.10,114.30) --
	(487.28,114.30) --
	(486.45,114.30) --
	(485.62,114.30) --
	(484.80,114.30) --
	(483.97,114.31) --
	(483.14,114.32) --
	(482.31,114.33) --
	(481.49,114.33) --
	(480.66,114.33) --
	(479.83,114.33) --
	(479.00,114.33) --
	(478.18,114.33) --
	(477.35,114.34) --
	(476.52,114.34) --
	(475.70,114.34) --
	(474.87,114.38) --
	(474.04,114.38) --
	(473.21,114.38) --
	(472.39,114.38) --
	(471.56,114.38) --
	(470.73,114.39) --
	(469.90,114.39) --
	(469.08,114.40) --
	(468.25,114.42) --
	(467.42,114.42) --
	(466.60,114.42) --
	(465.77,114.42) --
	(464.94,114.42) --
	(464.11,114.42) --
	(463.29,114.42) --
	(462.46,114.43) --
	(461.63,114.43) --
	(460.80,114.44) --
	(459.98,114.44) --
	(459.15,114.45) --
	(458.32,114.45) --
	(457.50,114.47) --
	(456.67,114.47) --
	(455.84,114.47) --
	(455.01,114.47) --
	(454.19,114.47) --
	(453.36,114.47) --
	(452.53,114.51) --
	(451.70,114.51) --
	(450.88,114.51) --
	(450.05,114.51) --
	(449.22,114.51) --
	(448.40,114.51) --
	(447.57,114.51) --
	(446.74,114.51) --
	(445.91,114.51) --
	(445.09,114.51) --
	(444.26,114.51) --
	(443.43,114.51) --
	(442.61,114.51) --
	(441.78,114.51) --
	(440.95,114.52) --
	(440.12,114.52) --
	(439.30,114.52) --
	(438.47,114.53) --
	(437.64,114.53) --
	(436.81,114.53) --
	(435.99,114.53) --
	(435.16,114.53) --
	(434.33,114.53) --
	(433.51,114.53) --
	(432.68,114.53) --
	(431.85,114.53) --
	(431.02,114.55) --
	(430.20,114.55) --
	(429.37,114.55) --
	(428.54,114.55) --
	(427.71,114.57) --
	(426.89,114.57) --
	(426.06,114.57) --
	(425.23,114.57) --
	(424.41,114.60) --
	(423.58,114.60) --
	(422.75,114.61) --
	(421.92,114.61) --
	(421.10,114.61) --
	(420.27,114.62) --
	(419.44,114.62) --
	(418.61,114.62) --
	(417.79,114.64) --
	(416.96,114.64) --
	(416.13,114.65) --
	(415.31,114.67) --
	(414.48,114.67) --
	(413.65,114.67) --
	(412.82,114.67) --
	(412.00,114.67) --
	(411.17,114.67) --
	(410.34,114.67) --
	(409.52,114.67) --
	(408.69,114.68) --
	(407.86,114.68) --
	(407.03,114.68) --
	(406.21,114.68) --
	(405.38,114.68) --
	(404.55,114.68) --
	(403.72,114.68) --
	(402.90,114.68) --
	(402.07,114.69) --
	(401.24,114.69) --
	(400.42,114.69) --
	(399.59,114.70) --
	(398.76,114.70) --
	(397.93,114.72) --
	(397.11,114.73) --
	(396.28,114.73) --
	(395.45,114.73) --
	(394.62,114.73) --
	(393.80,114.74) --
	(392.97,114.75) --
	(392.14,114.75) --
	(391.32,114.76) --
	(390.49,114.76) --
	(389.66,114.76) --
	(388.83,114.76) --
	(388.01,114.80) --
	(387.18,114.81) --
	(386.35,114.81) --
	(385.52,114.81) --
	(384.70,114.82) --
	(383.87,114.82) --
	(383.04,114.83) --
	(382.22,114.83) --
	(381.39,114.83) --
	(380.56,114.84) --
	(379.73,114.84) --
	(378.91,114.86) --
	(378.08,114.86) --
	(377.25,114.86) --
	(376.42,114.88) --
	(375.60,114.88) --
	(374.77,114.88) --
	(373.94,114.88) --
	(373.12,114.88) --
	(372.29,114.88) --
	(371.46,114.88) --
	(370.63,114.90) --
	(369.81,114.90) --
	(368.98,114.93) --
	(368.15,114.94) --
	(367.33,114.95) --
	(366.50,114.95) --
	(365.67,114.96) --
	(364.84,114.96) --
	(364.02,114.98) --
	(363.19,114.98) --
	(362.36,114.98) --
	(361.53,114.98) --
	(360.71,114.98) --
	(359.88,114.98) --
	(359.05,115.01) --
	(358.23,115.01) --
	(357.40,115.02) --
	(356.57,115.02) --
	(355.74,115.02) --
	(354.92,115.02) --
	(354.09,115.02) --
	(353.26,115.02) --
	(352.43,115.03) --
	(351.61,115.04) --
	(350.78,115.05) --
	(349.95,115.08) --
	(349.13,115.08) --
	(348.30,115.09) --
	(347.47,115.09) --
	(346.64,115.10) --
	(345.82,115.14) --
	(344.99,115.14) --
	(344.16,115.16) --
	(343.33,115.16) --
	(342.51,115.17) --
	(341.68,115.17) --
	(340.85,115.21) --
	(340.03,115.21) --
	(339.20,115.22) --
	(338.37,115.23) --
	(337.54,115.23) --
	(336.72,115.23) --
	(335.89,115.23) --
	(335.06,115.25) --
	(334.23,115.26) --
	(333.41,115.26) --
	(332.58,115.27) --
	(331.75,115.27) --
	(330.93,115.28) --
	(330.10,115.28) --
	(329.27,115.30) --
	(328.44,115.33) --
	(327.62,115.35) --
	(326.79,115.35) --
	(325.96,115.35) --
	(325.14,115.40) --
	(324.31,115.40) --
	(323.48,115.41) --
	(322.65,115.42) --
	(321.83,115.45) --
	(321.00,115.49) --
	(320.17,115.52) --
	(319.34,115.55) --
	(318.52,115.55) --
	(317.69,115.57) --
	(316.86,115.66) --
	(316.04,115.68) --
	(315.21,115.77) --
	(314.38,115.77) --
	(313.55,115.82) --
	(312.73,115.88) --
	(311.90,115.94) --
	(311.07,116.01) --
	(310.24,116.12) --
	(309.42,116.12) --
	(308.59,116.26) --
	(307.76,116.27) --
	(306.94,116.33) --
	(306.11,116.35) --
	(305.28,116.59) --
	(304.45,116.80) --
	(303.63,116.94) --
	(302.80,117.12) --
	(301.97,117.58) --
	(301.14,118.24) --
	(300.32,118.58) --
	(299.49,119.84) --
	(298.66,121.33) --
	(297.84,122.00) --
	(297.01,122.30) --
	(296.18,123.86) --
	(295.35,124.88) --
	(294.53,126.68) --
	(293.70,127.38) --
	(292.87,129.51) --
	(292.05,131.16) --
	(291.22,132.33) --
	(290.39,133.23) --
	(289.56,136.03) --
	(288.74,138.00) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74,139.43) --
	(289.56,136.99) --
	(290.39,133.97) --
	(291.22,133.02) --
	(292.05,132.08) --
	(292.87,131.02) --
	(293.70,129.06) --
	(294.53,128.18) --
	(295.35,126.87) --
	(296.18,125.70) --
	(297.01,125.10) --
	(297.84,123.95) --
	(298.66,122.69) --
	(299.49,122.11) --
	(300.32,121.48) --
	(301.14,120.59) --
	(301.97,119.12) --
	(302.80,118.23) --
	(303.63,117.78) --
	(304.45,117.37) --
	(305.28,117.21) --
	(306.11,117.09) --
	(306.94,117.02) --
	(307.76,116.98) --
	(308.59,116.68) --
	(309.42,116.63) --
	(310.24,116.63) --
	(311.07,116.51) --
	(311.90,116.35) --
	(312.73,116.30) --
	(313.55,116.26) --
	(314.38,116.22) --
	(315.21,116.12) --
	(316.04,116.04) --
	(316.86,116.00) --
	(317.69,115.90) --
	(318.52,115.87) --
	(319.34,115.84) --
	(320.17,115.76) --
	(321.00,115.75) --
	(321.83,115.72) --
	(322.65,115.72) --
	(323.48,115.72) --
	(324.31,115.71) --
	(325.14,115.70) --
	(325.96,115.68) --
	(326.79,115.68) --
	(327.62,115.65) --
	(328.44,115.64) --
	(329.27,115.64) --
	(330.10,115.59) --
	(330.93,115.56) --
	(331.75,115.51) --
	(332.58,115.50) --
	(333.41,115.48) --
	(334.23,115.44) --
	(335.06,115.44) --
	(335.89,115.43) --
	(336.72,115.39) --
	(337.54,115.39) --
	(338.37,115.38) --
	(339.20,115.38) --
	(340.03,115.36) --
	(340.85,115.32) --
	(341.68,115.32) --
	(342.51,115.32) --
	(343.33,115.31) --
	(344.16,115.31) --
	(344.99,115.31) --
	(345.82,115.30) --
	(346.64,115.30) --
	(347.47,115.30) --
	(348.30,115.30) --
	(349.13,115.26) --
	(349.95,115.26) --
	(350.78,115.26) --
	(351.61,115.25) --
	(352.43,115.25) --
	(353.26,115.25) --
	(354.09,115.24) --
	(354.92,115.22) --
	(355.74,115.22) --
	(356.57,115.22) --
	(357.40,115.21) --
	(358.23,115.21) --
	(359.05,115.20) --
	(359.88,115.19) --
	(360.71,115.18) --
	(361.53,115.18) --
	(362.36,115.18) --
	(363.19,115.17) --
	(364.02,115.17) --
	(364.84,115.17) --
	(365.67,115.17) --
	(366.50,115.14) --
	(367.33,115.12) --
	(368.15,115.08) --
	(368.98,115.08) --
	(369.81,115.07) --
	(370.63,115.07) --
	(371.46,115.06) --
	(372.29,115.05) --
	(373.12,115.05) --
	(373.94,115.05) --
	(374.77,115.04) --
	(375.60,115.04) --
	(376.42,115.04) --
	(377.25,115.04) --
	(378.08,115.04) --
	(378.91,115.04) --
	(379.73,115.04) --
	(380.56,115.04) --
	(381.39,115.04) --
	(382.22,115.03) --
	(383.04,115.03) --
	(383.87,115.03) --
	(384.70,115.03) --
	(385.52,115.03) --
	(386.35,115.02) --
	(387.18,115.01) --
	(388.01,115.00) --
	(388.83,115.00) --
	(389.66,114.99) --
	(390.49,114.98) --
	(391.32,114.97) --
	(392.14,114.97) --
	(392.97,114.97) --
	(393.80,114.97) --
	(394.62,114.97) --
	(395.45,114.95) --
	(396.28,114.94) --
	(397.11,114.94) --
	(397.93,114.91) --
	(398.76,114.91) --
	(399.59,114.91) --
	(400.42,114.90) --
	(401.24,114.90) --
	(402.07,114.89) --
	(402.90,114.89) --
	(403.72,114.89) --
	(404.55,114.89) --
	(405.38,114.88) --
	(406.21,114.88) --
	(407.03,114.86) --
	(407.86,114.86) --
	(408.69,114.83) --
	(409.52,114.82) --
	(410.34,114.81) --
	(411.17,114.81) --
	(412.00,114.81) --
	(412.82,114.81) --
	(413.65,114.81) --
	(414.48,114.79) --
	(415.31,114.79) --
	(416.13,114.77) --
	(416.96,114.77) --
	(417.79,114.77) --
	(418.61,114.77) --
	(419.44,114.77) --
	(420.27,114.76) --
	(421.10,114.76) --
	(421.92,114.76) --
	(422.75,114.76) --
	(423.58,114.76) --
	(424.41,114.75) --
	(425.23,114.75) --
	(426.06,114.73) --
	(426.89,114.73) --
	(427.71,114.73) --
	(428.54,114.73) --
	(429.37,114.72) --
	(430.20,114.72) --
	(431.02,114.72) --
	(431.85,114.72) --
	(432.68,114.72) --
	(433.51,114.71) --
	(434.33,114.71) --
	(435.16,114.69) --
	(435.99,114.69) --
	(436.81,114.69) --
	(437.64,114.69) --
	(438.47,114.68) --
	(439.30,114.68) --
	(440.12,114.68) --
	(440.95,114.67) --
	(441.78,114.67) --
	(442.61,114.67) --
	(443.43,114.67) --
	(444.26,114.67) --
	(445.09,114.67) --
	(445.91,114.66) --
	(446.74,114.65) --
	(447.57,114.65) --
	(448.40,114.65) --
	(449.22,114.64) --
	(450.05,114.64) --
	(450.88,114.64) --
	(451.70,114.63) --
	(452.53,114.63) --
	(453.36,114.63) --
	(454.19,114.62) --
	(455.01,114.62) --
	(455.84,114.62) --
	(456.67,114.61) --
	(457.50,114.60) --
	(458.32,114.60) --
	(459.15,114.60) --
	(459.98,114.59) --
	(460.80,114.59) --
	(461.63,114.59) --
	(462.46,114.58) --
	(463.29,114.58) --
	(464.11,114.57) --
	(464.94,114.55) --
	(465.77,114.55) --
	(466.60,114.55) --
	(467.42,114.55) --
	(468.25,114.55) --
	(469.08,114.54) --
	(469.90,114.54) --
	(470.73,114.54) --
	(471.56,114.54) --
	(472.39,114.54) --
	(473.21,114.54) --
	(474.04,114.54) --
	(474.87,114.54) --
	(475.70,114.54) --
	(476.52,114.53) --
	(477.35,114.51) --
	(478.18,114.51) --
	(479.00,114.51) --
	(479.83,114.51) --
	(480.66,114.51) --
	(481.49,114.51) --
	(482.31,114.51) --
	(483.14,114.51) --
	(483.97,114.51) --
	(484.80,114.50) --
	(485.62,114.50) --
	(486.45,114.50) --
	(487.28,114.50) --
	(488.10,114.50) --
	(488.93,114.50) --
	(489.76,114.50) --
	(490.59,114.50) --
	(491.41,114.50) --
	(492.24,114.50) --
	(493.07,114.50) --
	(493.89,114.49) --
	(494.72,114.49) --
	(495.55,114.49);
\end{scope}
\begin{scope}
\path[clip] (278.40, 37.79) rectangle (505.89, 82.92);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] (288.74, 80.61) --
	(289.56, 77.45) --
	(290.39, 73.44) --
	(291.22, 72.90) --
	(292.05, 72.71) --
	(292.87, 71.65) --
	(293.70, 71.03) --
	(294.53, 70.61) --
	(295.35, 70.01) --
	(296.18, 69.00) --
	(297.01, 68.40) --
	(297.84, 68.33) --
	(298.66, 68.30) --
	(299.49, 68.01) --
	(300.32, 67.86) --
	(301.14, 67.46) --
	(301.97, 67.38) --
	(302.80, 67.28) --
	(303.63, 67.12) --
	(304.45, 67.12) --
	(305.28, 67.05) --
	(306.11, 66.85) --
	(306.94, 66.65) --
	(307.76, 66.63) --
	(308.59, 66.61) --
	(309.42, 66.41) --
	(310.24, 66.41) --
	(311.07, 66.41) --
	(311.90, 66.37) --
	(312.73, 66.25) --
	(313.55, 66.02) --
	(314.38, 65.88) --
	(315.21, 65.72) --
	(316.04, 65.51) --
	(316.86, 65.51) --
	(317.69, 65.39) --
	(318.52, 65.31) --
	(319.34, 65.31) --
	(320.17, 65.23) --
	(321.00, 65.23) --
	(321.83, 65.16) --
	(322.65, 65.16) --
	(323.48, 65.16) --
	(324.31, 64.98) --
	(325.14, 64.90) --
	(325.96, 64.90) --
	(326.79, 64.88) --
	(327.62, 64.88) --
	(328.44, 64.79) --
	(329.27, 64.79) --
	(330.10, 64.79) --
	(330.93, 64.61) --
	(331.75, 64.38) --
	(332.58, 64.36) --
	(333.41, 64.36) --
	(334.23, 64.08) --
	(335.06, 64.08) --
	(335.89, 64.07) --
	(336.72, 64.07) --
	(337.54, 63.87) --
	(338.37, 63.87) --
	(339.20, 63.87) --
	(340.03, 63.87) --
	(340.85, 63.87) --
	(341.68, 63.87) --
	(342.51, 63.87) --
	(343.33, 63.83) --
	(344.16, 63.83) --
	(344.99, 63.83) --
	(345.82, 63.83) --
	(346.64, 63.55) --
	(347.47, 63.55) --
	(348.30, 63.55) --
	(349.13, 63.55) --
	(349.95, 63.52) --
	(350.78, 63.27) --
	(351.61, 63.25) --
	(352.43, 63.25) --
	(353.26, 63.25) --
	(354.09, 63.25) --
	(354.92, 63.25) --
	(355.74, 63.14) --
	(356.57, 63.03) --
	(357.40, 63.03) --
	(358.23, 63.02) --
	(359.05, 63.02) --
	(359.88, 63.02) --
	(360.71, 62.99) --
	(361.53, 62.99) --
	(362.36, 62.88) --
	(363.19, 62.88) --
	(364.02, 62.87) --
	(364.84, 62.87) --
	(365.67, 62.87) --
	(366.50, 62.87) --
	(367.33, 62.87) --
	(368.15, 62.87) --
	(368.98, 62.83) --
	(369.81, 62.81) --
	(370.63, 62.73) --
	(371.46, 62.73) --
	(372.29, 62.73) --
	(373.12, 62.73) --
	(373.94, 62.69) --
	(374.77, 62.69) --
	(375.60, 62.69) --
	(376.42, 62.61) --
	(377.25, 62.61) --
	(378.08, 62.61) --
	(378.91, 62.61) --
	(379.73, 62.61) --
	(380.56, 62.58) --
	(381.39, 62.56) --
	(382.22, 62.56) --
	(383.04, 62.56) --
	(383.87, 62.56) --
	(384.70, 62.47) --
	(385.52, 62.46) --
	(386.35, 62.45) --
	(387.18, 62.45) --
	(388.01, 62.45) --
	(388.83, 62.45) --
	(389.66, 62.45) --
	(390.49, 62.44) --
	(391.32, 62.44) --
	(392.14, 62.43) --
	(392.97, 62.43) --
	(393.80, 62.30) --
	(394.62, 62.22) --
	(395.45, 62.21) --
	(396.28, 62.21) --
	(397.11, 62.21) --
	(397.93, 62.21) --
	(398.76, 62.21) --
	(399.59, 62.21) --
	(400.42, 62.21) --
	(401.24, 62.21) --
	(402.07, 62.21) --
	(402.90, 62.21) --
	(403.72, 62.21) --
	(404.55, 62.12) --
	(405.38, 62.12) --
	(406.21, 62.12) --
	(407.03, 62.12) --
	(407.86, 62.12) --
	(408.69, 61.86) --
	(409.52, 61.86) --
	(410.34, 61.81) --
	(411.17, 61.81) --
	(412.00, 61.81) --
	(412.82, 61.81) --
	(413.65, 61.81) --
	(414.48, 61.81) --
	(415.31, 61.81) --
	(416.13, 61.81) --
	(416.96, 61.81) --
	(417.79, 61.81) --
	(418.61, 61.81) --
	(419.44, 61.81) --
	(420.27, 61.81) --
	(421.10, 61.81) --
	(421.92, 61.81) --
	(422.75, 61.71) --
	(423.58, 61.71) --
	(424.41, 61.71) --
	(425.23, 61.71) --
	(426.06, 61.71) --
	(426.89, 61.71) --
	(427.71, 61.71) --
	(428.54, 61.71) --
	(429.37, 61.71) --
	(430.20, 61.67) --
	(431.02, 61.67) --
	(431.85, 61.67) --
	(432.68, 61.66) --
	(433.51, 61.66) --
	(434.33, 61.61) --
	(435.16, 61.61) --
	(435.99, 61.61) --
	(436.81, 61.61) --
	(437.64, 61.58) --
	(438.47, 61.52) --
	(439.30, 61.52) --
	(440.12, 61.52) --
	(440.95, 61.51) --
	(441.78, 61.39) --
	(442.61, 61.39) --
	(443.43, 61.39) --
	(444.26, 61.21) --
	(445.09, 61.19) --
	(445.91, 61.19) --
	(446.74, 61.13) --
	(447.57, 61.13) --
	(448.40, 61.13) --
	(449.22, 61.13) --
	(450.05, 61.11) --
	(450.88, 61.11) --
	(451.70, 61.11) --
	(452.53, 61.11) --
	(453.36, 61.11) --
	(454.19, 61.11) --
	(455.01, 61.11) --
	(455.84, 61.11) --
	(456.67, 61.11) --
	(457.50, 61.11) --
	(458.32, 61.11) --
	(459.15, 61.11) --
	(459.98, 61.11) --
	(460.80, 61.11) --
	(461.63, 61.11) --
	(462.46, 61.11) --
	(463.29, 60.96) --
	(464.11, 60.96) --
	(464.94, 60.96) --
	(465.77, 60.96) --
	(466.60, 60.96) --
	(467.42, 60.96) --
	(468.25, 60.96) --
	(469.08, 60.96) --
	(469.90, 60.96) --
	(470.73, 60.63) --
	(471.56, 60.63) --
	(472.39, 60.63) --
	(473.21, 60.63) --
	(474.04, 60.63) --
	(474.87, 60.63) --
	(475.70, 60.63) --
	(476.52, 60.63) --
	(477.35, 60.63) --
	(478.18, 60.61) --
	(479.00, 60.61) --
	(479.83, 60.61) --
	(480.66, 60.61) --
	(481.49, 60.61) --
	(482.31, 60.61) --
	(483.14, 60.61) --
	(483.97, 60.61) --
	(484.80, 60.61) --
	(485.62, 60.61) --
	(486.45, 60.61) --
	(487.28, 60.61) --
	(488.10, 60.61) --
	(488.93, 60.61) --
	(489.76, 60.61) --
	(490.59, 60.61) --
	(491.41, 60.61) --
	(492.24, 60.61) --
	(493.07, 60.61) --
	(493.89, 60.60) --
	(494.72, 60.60) --
	(495.55, 60.60) --
	(495.55, 58.67) --
	(494.72, 58.69) --
	(493.89, 58.72) --
	(493.07, 58.72) --
	(492.24, 58.72) --
	(491.41, 58.78) --
	(490.59, 58.78) --
	(489.76, 58.83) --
	(488.93, 58.83) --
	(488.10, 58.83) --
	(487.28, 58.83) --
	(486.45, 58.83) --
	(485.62, 58.83) --
	(484.80, 58.83) --
	(483.97, 58.83) --
	(483.14, 58.89) --
	(482.31, 58.90) --
	(481.49, 58.90) --
	(480.66, 58.90) --
	(479.83, 58.90) --
	(479.00, 58.90) --
	(478.18, 59.01) --
	(477.35, 59.01) --
	(476.52, 59.01) --
	(475.70, 59.04) --
	(474.87, 59.05) --
	(474.04, 59.05) --
	(473.21, 59.05) --
	(472.39, 59.05) --
	(471.56, 59.05) --
	(470.73, 59.05) --
	(469.90, 59.05) --
	(469.08, 59.05) --
	(468.25, 59.05) --
	(467.42, 59.07) --
	(466.60, 59.07) --
	(465.77, 59.07) --
	(464.94, 59.07) --
	(464.11, 59.07) --
	(463.29, 59.11) --
	(462.46, 59.12) --
	(461.63, 59.12) --
	(460.80, 59.12) --
	(459.98, 59.12) --
	(459.15, 59.12) --
	(458.32, 59.13) --
	(457.50, 59.20) --
	(456.67, 59.20) --
	(455.84, 59.20) --
	(455.01, 59.21) --
	(454.19, 59.23) --
	(453.36, 59.27) --
	(452.53, 59.27) --
	(451.70, 59.27) --
	(450.88, 59.33) --
	(450.05, 59.33) --
	(449.22, 59.33) --
	(448.40, 59.51) --
	(447.57, 59.51) --
	(446.74, 59.51) --
	(445.91, 59.54) --
	(445.09, 59.54) --
	(444.26, 59.54) --
	(443.43, 59.54) --
	(442.61, 59.54) --
	(441.78, 59.54) --
	(440.95, 59.54) --
	(440.12, 59.68) --
	(439.30, 59.68) --
	(438.47, 59.68) --
	(437.64, 59.68) --
	(436.81, 59.68) --
	(435.99, 59.75) --
	(435.16, 59.75) --
	(434.33, 59.75) --
	(433.51, 59.87) --
	(432.68, 59.89) --
	(431.85, 59.89) --
	(431.02, 59.89) --
	(430.20, 59.92) --
	(429.37, 59.92) --
	(428.54, 59.92) --
	(427.71, 59.98) --
	(426.89, 59.98) --
	(426.06, 59.98) --
	(425.23, 59.98) --
	(424.41, 59.98) --
	(423.58, 59.98) --
	(422.75, 59.98) --
	(421.92, 59.98) --
	(421.10, 59.98) --
	(420.27, 59.98) --
	(419.44, 59.98) --
	(418.61, 59.98) --
	(417.79, 59.98) --
	(416.96, 59.98) --
	(416.13, 59.98) --
	(415.31, 59.98) --
	(414.48, 59.98) --
	(413.65, 59.98) --
	(412.82, 60.00) --
	(412.00, 60.00) --
	(411.17, 60.00) --
	(410.34, 60.19) --
	(409.52, 60.19) --
	(408.69, 60.20) --
	(407.86, 60.20) --
	(407.03, 60.20) --
	(406.21, 60.20) --
	(405.38, 60.20) --
	(404.55, 60.20) --
	(403.72, 60.25) --
	(402.90, 60.25) --
	(402.07, 60.25) --
	(401.24, 60.32) --
	(400.42, 60.32) --
	(399.59, 60.32) --
	(398.76, 60.32) --
	(397.93, 60.34) --
	(397.11, 60.34) --
	(396.28, 60.34) --
	(395.45, 60.34) --
	(394.62, 60.58) --
	(393.80, 60.58) --
	(392.97, 60.68) --
	(392.14, 60.78) --
	(391.32, 60.78) --
	(390.49, 60.78) --
	(389.66, 60.78) --
	(388.83, 60.78) --
	(388.01, 60.78) --
	(387.18, 60.78) --
	(386.35, 60.78) --
	(385.52, 60.78) --
	(384.70, 60.81) --
	(383.87, 60.94) --
	(383.04, 60.94) --
	(382.22, 60.94) --
	(381.39, 60.94) --
	(380.56, 60.97) --
	(379.73, 60.97) --
	(378.91, 60.99) --
	(378.08, 61.00) --
	(377.25, 61.00) --
	(376.42, 61.00) --
	(375.60, 61.00) --
	(374.77, 61.00) --
	(373.94, 61.01) --
	(373.12, 61.01) --
	(372.29, 61.01) --
	(371.46, 61.25) --
	(370.63, 61.25) --
	(369.81, 61.29) --
	(368.98, 61.29) --
	(368.15, 61.31) --
	(367.33, 61.31) --
	(366.50, 61.31) --
	(365.67, 61.33) --
	(364.84, 61.33) --
	(364.02, 61.36) --
	(363.19, 61.40) --
	(362.36, 61.43) --
	(361.53, 61.43) --
	(360.71, 61.54) --
	(359.88, 61.54) --
	(359.05, 61.58) --
	(358.23, 61.58) --
	(357.40, 61.58) --
	(356.57, 61.59) --
	(355.74, 61.63) --
	(354.92, 61.63) --
	(354.09, 61.63) --
	(353.26, 61.63) --
	(352.43, 61.79) --
	(351.61, 61.79) --
	(350.78, 61.79) --
	(349.95, 61.79) --
	(349.13, 61.84) --
	(348.30, 61.84) --
	(347.47, 61.84) --
	(346.64, 61.84) --
	(345.82, 61.84) --
	(344.99, 61.84) --
	(344.16, 61.84) --
	(343.33, 62.10) --
	(342.51, 62.10) --
	(341.68, 62.24) --
	(340.85, 62.24) --
	(340.03, 62.25) --
	(339.20, 62.38) --
	(338.37, 62.52) --
	(337.54, 62.52) --
	(336.72, 62.52) --
	(335.89, 62.60) --
	(335.06, 62.64) --
	(334.23, 62.64) --
	(333.41, 62.65) --
	(332.58, 62.65) --
	(331.75, 62.75) --
	(330.93, 62.75) --
	(330.10, 62.83) --
	(329.27, 62.86) --
	(328.44, 62.86) --
	(327.62, 62.87) --
	(326.79, 62.92) --
	(325.96, 62.94) --
	(325.14, 63.00) --
	(324.31, 63.24) --
	(323.48, 63.31) --
	(322.65, 63.77) --
	(321.83, 63.93) --
	(321.00, 64.01) --
	(320.17, 64.11) --
	(319.34, 64.12) --
	(318.52, 64.30) --
	(317.69, 64.30) --
	(316.86, 64.43) --
	(316.04, 64.50) --
	(315.21, 64.54) --
	(314.38, 64.61) --
	(313.55, 64.89) --
	(312.73, 64.96) --
	(311.90, 65.17) --
	(311.07, 65.24) --
	(310.24, 65.54) --
	(309.42, 65.54) --
	(308.59, 65.66) --
	(307.76, 65.66) --
	(306.94, 65.84) --
	(306.11, 66.11) --
	(305.28, 66.17) --
	(304.45, 66.21) --
	(303.63, 66.22) --
	(302.80, 66.36) --
	(301.97, 66.36) --
	(301.14, 66.38) --
	(300.32, 66.53) --
	(299.49, 66.66) --
	(298.66, 66.72) --
	(297.84, 66.97) --
	(297.01, 67.04) --
	(296.18, 67.25) --
	(295.35, 67.33) --
	(294.53, 67.66) --
	(293.70, 68.38) --
	(292.87, 69.85) --
	(292.05, 70.51) --
	(291.22, 71.65) --
	(290.39, 72.79) --
	(289.56, 73.75) --
	(288.74, 78.11) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74, 79.81) --
	(289.56, 75.62) --
	(290.39, 72.98) --
	(291.22, 72.73) --
	(292.05, 71.26) --
	(292.87, 70.66) --
	(293.70, 70.16) --
	(294.53, 68.93) --
	(295.35, 68.40) --
	(296.18, 68.22) --
	(297.01, 67.83) --
	(297.84, 67.43) --
	(298.66, 67.28) --
	(299.49, 67.26) --
	(300.32, 67.20) --
	(301.14, 66.95) --
	(301.97, 66.78) --
	(302.80, 66.75) --
	(303.63, 66.70) --
	(304.45, 66.67) --
	(305.28, 66.63) --
	(306.11, 66.43) --
	(306.94, 66.34) --
	(307.76, 66.25) --
	(308.59, 66.22) --
	(309.42, 65.99) --
	(310.24, 65.91) --
	(311.07, 65.87) --
	(311.90, 65.70) --
	(312.73, 65.68) --
	(313.55, 65.61) --
	(314.38, 65.45) --
	(315.21, 65.31) --
	(316.04, 65.09) --
	(316.86, 64.91) --
	(317.69, 64.89) --
	(318.52, 64.81) --
	(319.34, 64.67) --
	(320.17, 64.67) --
	(321.00, 64.52) --
	(321.83, 64.52) --
	(322.65, 64.52) --
	(323.48, 64.49) --
	(324.31, 64.40) --
	(325.14, 64.39) --
	(325.96, 64.19) --
	(326.79, 64.15) --
	(327.62, 64.15) --
	(328.44, 64.03) --
	(329.27, 64.03) --
	(330.10, 64.03) --
	(330.93, 63.89) --
	(331.75, 63.89) --
	(332.58, 63.85) --
	(333.41, 63.67) --
	(334.23, 63.61) --
	(335.06, 63.53) --
	(335.89, 63.53) --
	(336.72, 63.44) --
	(337.54, 63.36) --
	(338.37, 63.36) --
	(339.20, 63.31) --
	(340.03, 63.29) --
	(340.85, 63.29) --
	(341.68, 63.18) --
	(342.51, 63.02) --
	(343.33, 63.01) --
	(344.16, 63.01) --
	(344.99, 62.87) --
	(345.82, 62.87) --
	(346.64, 62.87) --
	(347.47, 62.87) --
	(348.30, 62.80) --
	(349.13, 62.68) --
	(349.95, 62.68) --
	(350.78, 62.62) --
	(351.61, 62.56) --
	(352.43, 62.56) --
	(353.26, 62.52) --
	(354.09, 62.49) --
	(354.92, 62.45) --
	(355.74, 62.42) --
	(356.57, 62.39) --
	(357.40, 62.36) --
	(358.23, 62.36) --
	(359.05, 62.36) --
	(359.88, 62.36) --
	(360.71, 62.36) --
	(361.53, 62.36) --
	(362.36, 62.36) --
	(363.19, 62.36) --
	(364.02, 62.34) --
	(364.84, 62.34) --
	(365.67, 62.30) --
	(366.50, 62.30) --
	(367.33, 62.29) --
	(368.15, 62.23) --
	(368.98, 62.20) --
	(369.81, 62.12) --
	(370.63, 62.11) --
	(371.46, 62.07) --
	(372.29, 62.07) --
	(373.12, 62.00) --
	(373.94, 61.99) --
	(374.77, 61.98) --
	(375.60, 61.97) --
	(376.42, 61.97) --
	(377.25, 61.95) --
	(378.08, 61.90) --
	(378.91, 61.86) --
	(379.73, 61.84) --
	(380.56, 61.77) --
	(381.39, 61.77) --
	(382.22, 61.71) --
	(383.04, 61.65) --
	(383.87, 61.65) --
	(384.70, 61.58) --
	(385.52, 61.58) --
	(386.35, 61.58) --
	(387.18, 61.58) --
	(388.01, 61.56) --
	(388.83, 61.49) --
	(389.66, 61.49) --
	(390.49, 61.40) --
	(391.32, 61.38) --
	(392.14, 61.37) --
	(392.97, 61.36) --
	(393.80, 61.34) --
	(394.62, 61.34) --
	(395.45, 61.34) --
	(396.28, 61.32) --
	(397.11, 61.25) --
	(397.93, 61.25) --
	(398.76, 61.25) --
	(399.59, 61.24) --
	(400.42, 61.14) --
	(401.24, 61.12) --
	(402.07, 61.12) --
	(402.90, 61.12) --
	(403.72, 61.12) --
	(404.55, 61.12) --
	(405.38, 60.95) --
	(406.21, 60.95) --
	(407.03, 60.94) --
	(407.86, 60.94) --
	(408.69, 60.94) --
	(409.52, 60.87) --
	(410.34, 60.83) --
	(411.17, 60.82) --
	(412.00, 60.79) --
	(412.82, 60.79) --
	(413.65, 60.79) --
	(414.48, 60.79) --
	(415.31, 60.76) --
	(416.13, 60.76) --
	(416.96, 60.76) --
	(417.79, 60.76) --
	(418.61, 60.76) --
	(419.44, 60.76) --
	(420.27, 60.76) --
	(421.10, 60.76) --
	(421.92, 60.76) --
	(422.75, 60.76) --
	(423.58, 60.76) --
	(424.41, 60.76) --
	(425.23, 60.76) --
	(426.06, 60.76) --
	(426.89, 60.76) --
	(427.71, 60.76) --
	(428.54, 60.76) --
	(429.37, 60.76) --
	(430.20, 60.76) --
	(431.02, 60.74) --
	(431.85, 60.71) --
	(432.68, 60.71) --
	(433.51, 60.70) --
	(434.33, 60.63) --
	(435.16, 60.63) --
	(435.99, 60.56) --
	(436.81, 60.56) --
	(437.64, 60.56) --
	(438.47, 60.40) --
	(439.30, 60.40) --
	(440.12, 60.40) --
	(440.95, 60.39) --
	(441.78, 60.39) --
	(442.61, 60.39) --
	(443.43, 60.39) --
	(444.26, 60.39) --
	(445.09, 60.39) --
	(445.91, 60.32) --
	(446.74, 60.32) --
	(447.57, 60.30) --
	(448.40, 60.30) --
	(449.22, 60.25) --
	(450.05, 60.19) --
	(450.88, 60.19) --
	(451.70, 60.19) --
	(452.53, 60.19) --
	(453.36, 60.19) --
	(454.19, 60.19) --
	(455.01, 60.19) --
	(455.84, 60.19) --
	(456.67, 60.19) --
	(457.50, 60.19) --
	(458.32, 60.18) --
	(459.15, 60.17) --
	(459.98, 60.17) --
	(460.80, 60.14) --
	(461.63, 59.98) --
	(462.46, 59.98) --
	(463.29, 59.98) --
	(464.11, 59.98) --
	(464.94, 59.93) --
	(465.77, 59.93) --
	(466.60, 59.93) --
	(467.42, 59.80) --
	(468.25, 59.80) --
	(469.08, 59.80) --
	(469.90, 59.80) --
	(470.73, 59.80) --
	(471.56, 59.80) --
	(472.39, 59.80) --
	(473.21, 59.80) --
	(474.04, 59.80) --
	(474.87, 59.80) --
	(475.70, 59.80) --
	(476.52, 59.78) --
	(477.35, 59.77) --
	(478.18, 59.77) --
	(479.00, 59.73) --
	(479.83, 59.73) --
	(480.66, 59.73) --
	(481.49, 59.72) --
	(482.31, 59.72) --
	(483.14, 59.72) --
	(483.97, 59.72) --
	(484.80, 59.72) --
	(485.62, 59.69) --
	(486.45, 59.69) --
	(487.28, 59.69) --
	(488.10, 59.66) --
	(488.93, 59.66) --
	(489.76, 59.66) --
	(490.59, 59.66) --
	(491.41, 59.66) --
	(492.24, 59.66) --
	(493.07, 59.66) --
	(493.89, 59.66) --
	(494.72, 59.66) --
	(495.55, 59.66);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] (288.74, 79.15) --
	(289.56, 75.23) --
	(290.39, 73.13) --
	(291.22, 72.76) --
	(292.05, 71.39) --
	(292.87, 70.38) --
	(293.70, 69.65) --
	(294.53, 69.56) --
	(295.35, 69.31) --
	(296.18, 68.89) --
	(297.01, 68.56) --
	(297.84, 68.37) --
	(298.66, 67.66) --
	(299.49, 67.39) --
	(300.32, 67.24) --
	(301.14, 67.05) --
	(301.97, 66.84) --
	(302.80, 66.66) --
	(303.63, 66.43) --
	(304.45, 66.33) --
	(305.28, 66.15) --
	(306.11, 66.04) --
	(306.94, 66.01) --
	(307.76, 65.88) --
	(308.59, 65.67) --
	(309.42, 65.53) --
	(310.24, 65.45) --
	(311.07, 65.19) --
	(311.90, 64.95) --
	(312.73, 64.89) --
	(313.55, 64.79) --
	(314.38, 64.68) --
	(315.21, 64.47) --
	(316.04, 64.47) --
	(316.86, 64.09) --
	(317.69, 64.09) --
	(318.52, 63.96) --
	(319.34, 63.71) --
	(320.17, 63.70) --
	(321.00, 63.55) --
	(321.83, 63.55) --
	(322.65, 63.42) --
	(323.48, 63.39) --
	(324.31, 63.37) --
	(325.14, 63.27) --
	(325.96, 63.24) --
	(326.79, 63.22) --
	(327.62, 63.06) --
	(328.44, 63.01) --
	(329.27, 63.01) --
	(330.10, 62.99) --
	(330.93, 62.77) --
	(331.75, 62.77) --
	(332.58, 62.77) --
	(333.41, 62.77) --
	(334.23, 62.61) --
	(335.06, 62.61) --
	(335.89, 62.56) --
	(336.72, 62.56) --
	(337.54, 62.37) --
	(338.37, 62.21) --
	(339.20, 62.18) --
	(340.03, 62.18) --
	(340.85, 62.08) --
	(341.68, 62.07) --
	(342.51, 62.07) --
	(343.33, 62.06) --
	(344.16, 61.96) --
	(344.99, 61.83) --
	(345.82, 61.81) --
	(346.64, 61.79) --
	(347.47, 61.79) --
	(348.30, 61.79) --
	(349.13, 61.70) --
	(349.95, 61.37) --
	(350.78, 61.27) --
	(351.61, 61.27) --
	(352.43, 61.15) --
	(353.26, 61.09) --
	(354.09, 61.08) --
	(354.92, 61.08) --
	(355.74, 61.08) --
	(356.57, 61.08) --
	(357.40, 61.07) --
	(358.23, 61.07) --
	(359.05, 60.99) --
	(359.88, 60.99) --
	(360.71, 60.95) --
	(361.53, 60.94) --
	(362.36, 60.92) --
	(363.19, 60.90) --
	(364.02, 60.90) --
	(364.84, 60.90) --
	(365.67, 60.90) --
	(366.50, 60.90) --
	(367.33, 60.71) --
	(368.15, 60.71) --
	(368.98, 60.68) --
	(369.81, 60.66) --
	(370.63, 60.63) --
	(371.46, 60.56) --
	(372.29, 60.56) --
	(373.12, 60.56) --
	(373.94, 60.50) --
	(374.77, 60.50) --
	(375.60, 60.50) --
	(376.42, 60.50) --
	(377.25, 60.44) --
	(378.08, 60.44) --
	(378.91, 60.44) --
	(379.73, 60.33) --
	(380.56, 60.33) --
	(381.39, 60.33) --
	(382.22, 60.33) --
	(383.04, 60.33) --
	(383.87, 60.33) --
	(384.70, 60.31) --
	(385.52, 60.31) --
	(386.35, 60.30) --
	(387.18, 60.27) --
	(388.01, 60.27) --
	(388.83, 59.85) --
	(389.66, 59.83) --
	(390.49, 59.78) --
	(391.32, 59.76) --
	(392.14, 59.76) --
	(392.97, 59.76) --
	(393.80, 59.66) --
	(394.62, 59.64) --
	(395.45, 59.64) --
	(396.28, 59.64) --
	(397.11, 59.62) --
	(397.93, 59.62) --
	(398.76, 59.52) --
	(399.59, 59.51) --
	(400.42, 59.51) --
	(401.24, 59.48) --
	(402.07, 59.48) --
	(402.90, 59.41) --
	(403.72, 59.40) --
	(404.55, 59.40) --
	(405.38, 59.40) --
	(406.21, 59.36) --
	(407.03, 59.09) --
	(407.86, 59.09) --
	(408.69, 59.09) --
	(409.52, 59.09) --
	(410.34, 59.09) --
	(411.17, 59.09) --
	(412.00, 59.09) --
	(412.82, 59.08) --
	(413.65, 59.08) --
	(414.48, 59.08) --
	(415.31, 59.08) --
	(416.13, 58.94) --
	(416.96, 58.93) --
	(417.79, 58.93) --
	(418.61, 58.93) --
	(419.44, 58.92) --
	(420.27, 58.87) --
	(421.10, 58.84) --
	(421.92, 58.84) --
	(422.75, 58.84) --
	(423.58, 58.84) --
	(424.41, 58.84) --
	(425.23, 58.84) --
	(426.06, 58.84) --
	(426.89, 58.84) --
	(427.71, 58.84) --
	(428.54, 58.83) --
	(429.37, 58.83) --
	(430.20, 58.75) --
	(431.02, 58.75) --
	(431.85, 58.68) --
	(432.68, 58.68) --
	(433.51, 58.68) --
	(434.33, 58.68) --
	(435.16, 58.68) --
	(435.99, 58.65) --
	(436.81, 58.63) --
	(437.64, 58.63) --
	(438.47, 58.63) --
	(439.30, 58.63) --
	(440.12, 58.63) --
	(440.95, 58.63) --
	(441.78, 58.63) --
	(442.61, 58.63) --
	(443.43, 58.63) --
	(444.26, 58.63) --
	(445.09, 58.63) --
	(445.91, 58.63) --
	(446.74, 58.63) --
	(447.57, 58.63) --
	(448.40, 58.61) --
	(449.22, 58.61) --
	(450.05, 58.61) --
	(450.88, 58.61) --
	(451.70, 58.61) --
	(452.53, 58.61) --
	(453.36, 58.61) --
	(454.19, 58.61) --
	(455.01, 58.61) --
	(455.84, 58.61) --
	(456.67, 58.61) --
	(457.50, 58.60) --
	(458.32, 58.35) --
	(459.15, 58.34) --
	(459.98, 58.34) --
	(460.80, 58.34) --
	(461.63, 58.32) --
	(462.46, 58.32) --
	(463.29, 58.32) --
	(464.11, 58.32) --
	(464.94, 58.32) --
	(465.77, 58.32) --
	(466.60, 58.32) --
	(467.42, 58.32) --
	(468.25, 58.32) --
	(469.08, 58.32) --
	(469.90, 58.32) --
	(470.73, 58.32) --
	(471.56, 58.32) --
	(472.39, 58.32) --
	(473.21, 58.32) --
	(474.04, 58.32) --
	(474.87, 58.32) --
	(475.70, 58.26) --
	(476.52, 58.19) --
	(477.35, 58.19) --
	(478.18, 58.19) --
	(479.00, 58.17) --
	(479.83, 58.17) --
	(480.66, 58.01) --
	(481.49, 58.01) --
	(482.31, 58.01) --
	(483.14, 57.98) --
	(483.97, 57.96) --
	(484.80, 57.89) --
	(485.62, 57.89) --
	(486.45, 57.88) --
	(487.28, 57.84) --
	(488.10, 57.78) --
	(488.93, 57.77) --
	(489.76, 57.72) --
	(490.59, 57.72) --
	(491.41, 57.70) --
	(492.24, 57.70) --
	(493.07, 57.70) --
	(493.89, 57.70) --
	(494.72, 57.70) --
	(495.55, 57.68) --
	(495.55, 55.56) --
	(494.72, 55.56) --
	(493.89, 55.56) --
	(493.07, 55.56) --
	(492.24, 55.60) --
	(491.41, 55.60) --
	(490.59, 55.60) --
	(489.76, 55.60) --
	(488.93, 55.60) --
	(488.10, 55.61) --
	(487.28, 55.62) --
	(486.45, 55.62) --
	(485.62, 55.62) --
	(484.80, 55.62) --
	(483.97, 55.62) --
	(483.14, 55.62) --
	(482.31, 55.62) --
	(481.49, 55.67) --
	(480.66, 55.67) --
	(479.83, 55.67) --
	(479.00, 55.69) --
	(478.18, 55.71) --
	(477.35, 55.71) --
	(476.52, 55.71) --
	(475.70, 55.71) --
	(474.87, 55.71) --
	(474.04, 55.71) --
	(473.21, 55.72) --
	(472.39, 55.73) --
	(471.56, 55.73) --
	(470.73, 55.74) --
	(469.90, 55.74) --
	(469.08, 55.85) --
	(468.25, 55.89) --
	(467.42, 55.89) --
	(466.60, 56.16) --
	(465.77, 56.16) --
	(464.94, 56.16) --
	(464.11, 56.16) --
	(463.29, 56.16) --
	(462.46, 56.16) --
	(461.63, 56.16) --
	(460.80, 56.21) --
	(459.98, 56.29) --
	(459.15, 56.29) --
	(458.32, 56.29) --
	(457.50, 56.29) --
	(456.67, 56.29) --
	(455.84, 56.29) --
	(455.01, 56.29) --
	(454.19, 56.30) --
	(453.36, 56.30) --
	(452.53, 56.30) --
	(451.70, 56.30) --
	(450.88, 56.31) --
	(450.05, 56.31) --
	(449.22, 56.31) --
	(448.40, 56.31) --
	(447.57, 56.31) --
	(446.74, 56.31) --
	(445.91, 56.32) --
	(445.09, 56.32) --
	(444.26, 56.59) --
	(443.43, 56.59) --
	(442.61, 56.59) --
	(441.78, 56.59) --
	(440.95, 56.59) --
	(440.12, 56.59) --
	(439.30, 56.59) --
	(438.47, 56.59) --
	(437.64, 56.59) --
	(436.81, 56.59) --
	(435.99, 56.59) --
	(435.16, 56.59) --
	(434.33, 56.59) --
	(433.51, 56.60) --
	(432.68, 56.60) --
	(431.85, 56.60) --
	(431.02, 56.60) --
	(430.20, 56.60) --
	(429.37, 56.60) --
	(428.54, 56.64) --
	(427.71, 56.64) --
	(426.89, 56.68) --
	(426.06, 56.72) --
	(425.23, 56.72) --
	(424.41, 56.72) --
	(423.58, 56.72) --
	(422.75, 56.74) --
	(421.92, 56.90) --
	(421.10, 56.90) --
	(420.27, 56.92) --
	(419.44, 56.92) --
	(418.61, 56.93) --
	(417.79, 56.93) --
	(416.96, 56.94) --
	(416.13, 56.94) --
	(415.31, 57.01) --
	(414.48, 57.01) --
	(413.65, 57.09) --
	(412.82, 57.10) --
	(412.00, 57.10) --
	(411.17, 57.11) --
	(410.34, 57.12) --
	(409.52, 57.15) --
	(408.69, 57.16) --
	(407.86, 57.16) --
	(407.03, 57.18) --
	(406.21, 57.20) --
	(405.38, 57.21) --
	(404.55, 57.21) --
	(403.72, 57.21) --
	(402.90, 57.25) --
	(402.07, 57.27) --
	(401.24, 57.29) --
	(400.42, 57.29) --
	(399.59, 57.29) --
	(398.76, 57.38) --
	(397.93, 57.48) --
	(397.11, 57.51) --
	(396.28, 57.51) --
	(395.45, 57.51) --
	(394.62, 57.52) --
	(393.80, 57.52) --
	(392.97, 57.52) --
	(392.14, 57.59) --
	(391.32, 57.59) --
	(390.49, 57.59) --
	(389.66, 57.59) --
	(388.83, 57.59) --
	(388.01, 57.62) --
	(387.18, 57.62) --
	(386.35, 57.64) --
	(385.52, 57.65) --
	(384.70, 57.74) --
	(383.87, 57.74) --
	(383.04, 57.74) --
	(382.22, 57.74) --
	(381.39, 57.78) --
	(380.56, 57.82) --
	(379.73, 57.82) --
	(378.91, 58.10) --
	(378.08, 58.10) --
	(377.25, 58.10) --
	(376.42, 58.10) --
	(375.60, 58.11) --
	(374.77, 58.11) --
	(373.94, 58.12) --
	(373.12, 58.14) --
	(372.29, 58.14) --
	(371.46, 58.15) --
	(370.63, 58.23) --
	(369.81, 58.24) --
	(368.98, 58.39) --
	(368.15, 58.39) --
	(367.33, 58.39) --
	(366.50, 58.42) --
	(365.67, 58.43) --
	(364.84, 58.60) --
	(364.02, 58.68) --
	(363.19, 58.68) --
	(362.36, 58.68) --
	(361.53, 58.85) --
	(360.71, 58.86) --
	(359.88, 58.86) --
	(359.05, 58.86) --
	(358.23, 59.02) --
	(357.40, 59.12) --
	(356.57, 59.12) --
	(355.74, 59.12) --
	(354.92, 59.12) --
	(354.09, 59.19) --
	(353.26, 59.20) --
	(352.43, 59.35) --
	(351.61, 59.35) --
	(350.78, 59.35) --
	(349.95, 59.40) --
	(349.13, 59.42) --
	(348.30, 59.55) --
	(347.47, 59.84) --
	(346.64, 59.84) --
	(345.82, 59.84) --
	(344.99, 59.85) --
	(344.16, 59.85) --
	(343.33, 59.94) --
	(342.51, 60.03) --
	(341.68, 60.07) --
	(340.85, 60.07) --
	(340.03, 60.09) --
	(339.20, 60.16) --
	(338.37, 60.19) --
	(337.54, 60.21) --
	(336.72, 60.27) --
	(335.89, 60.29) --
	(335.06, 60.31) --
	(334.23, 60.53) --
	(333.41, 60.77) --
	(332.58, 60.84) --
	(331.75, 60.84) --
	(330.93, 60.90) --
	(330.10, 60.95) --
	(329.27, 60.95) --
	(328.44, 60.98) --
	(327.62, 61.14) --
	(326.79, 61.17) --
	(325.96, 61.25) --
	(325.14, 61.25) --
	(324.31, 61.33) --
	(323.48, 61.35) --
	(322.65, 61.42) --
	(321.83, 61.68) --
	(321.00, 61.80) --
	(320.17, 61.96) --
	(319.34, 62.00) --
	(318.52, 62.17) --
	(317.69, 62.17) --
	(316.86, 62.41) --
	(316.04, 62.47) --
	(315.21, 62.59) --
	(314.38, 62.77) --
	(313.55, 62.77) --
	(312.73, 62.77) --
	(311.90, 62.83) --
	(311.07, 63.35) --
	(310.24, 63.66) --
	(309.42, 64.10) --
	(308.59, 64.26) --
	(307.76, 64.39) --
	(306.94, 64.55) --
	(306.11, 64.72) --
	(305.28, 64.86) --
	(304.45, 64.95) --
	(303.63, 65.10) --
	(302.80, 65.22) --
	(301.97, 65.36) --
	(301.14, 66.02) --
	(300.32, 66.03) --
	(299.49, 66.29) --
	(298.66, 66.69) --
	(297.84, 67.04) --
	(297.01, 67.05) --
	(296.18, 67.41) --
	(295.35, 67.64) --
	(294.53, 67.91) --
	(293.70, 68.41) --
	(292.87, 68.86) --
	(292.05, 69.57) --
	(291.22, 70.86) --
	(290.39, 71.80) --
	(289.56, 73.18) --
	(288.74, 76.51) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74, 77.87) --
	(289.56, 74.39) --
	(290.39, 72.76) --
	(291.22, 72.35) --
	(292.05, 70.06) --
	(292.87, 69.56) --
	(293.70, 69.31) --
	(294.53, 69.09) --
	(295.35, 68.50) --
	(296.18, 68.35) --
	(297.01, 67.66) --
	(297.84, 67.51) --
	(298.66, 67.20) --
	(299.49, 67.04) --
	(300.32, 66.80) --
	(301.14, 66.44) --
	(301.97, 66.13) --
	(302.80, 66.11) --
	(303.63, 65.96) --
	(304.45, 65.58) --
	(305.28, 65.20) --
	(306.11, 65.10) --
	(306.94, 64.97) --
	(307.76, 64.91) --
	(308.59, 64.86) --
	(309.42, 64.86) --
	(310.24, 64.79) --
	(311.07, 64.57) --
	(311.90, 64.15) --
	(312.73, 64.15) --
	(313.55, 64.04) --
	(314.38, 64.00) --
	(315.21, 63.66) --
	(316.04, 63.57) --
	(316.86, 63.27) --
	(317.69, 63.14) --
	(318.52, 62.80) --
	(319.34, 62.75) --
	(320.17, 62.75) --
	(321.00, 62.66) --
	(321.83, 62.36) --
	(322.65, 62.36) --
	(323.48, 62.34) --
	(324.31, 62.34) --
	(325.14, 62.20) --
	(325.96, 62.20) --
	(326.79, 62.17) --
	(327.62, 61.93) --
	(328.44, 61.93) --
	(329.27, 61.87) --
	(330.10, 61.80) --
	(330.93, 61.76) --
	(331.75, 61.75) --
	(332.58, 61.50) --
	(333.41, 61.50) --
	(334.23, 61.46) --
	(335.06, 61.45) --
	(335.89, 61.44) --
	(336.72, 61.21) --
	(337.54, 61.19) --
	(338.37, 61.16) --
	(339.20, 61.16) --
	(340.03, 61.12) --
	(340.85, 61.02) --
	(341.68, 61.02) --
	(342.51, 60.92) --
	(343.33, 60.68) --
	(344.16, 60.58) --
	(344.99, 60.58) --
	(345.82, 60.58) --
	(346.64, 60.58) --
	(347.47, 60.58) --
	(348.30, 60.56) --
	(349.13, 60.56) --
	(349.95, 60.44) --
	(350.78, 60.29) --
	(351.61, 60.29) --
	(352.43, 60.29) --
	(353.26, 60.29) --
	(354.09, 60.15) --
	(354.92, 60.15) --
	(355.74, 60.15) --
	(356.57, 60.15) --
	(357.40, 60.15) --
	(358.23, 60.02) --
	(359.05, 60.02) --
	(359.88, 60.01) --
	(360.71, 59.95) --
	(361.53, 59.95) --
	(362.36, 59.95) --
	(363.19, 59.95) --
	(364.02, 59.95) --
	(364.84, 59.95) --
	(365.67, 59.56) --
	(366.50, 59.56) --
	(367.33, 59.55) --
	(368.15, 59.54) --
	(368.98, 59.49) --
	(369.81, 59.49) --
	(370.63, 59.45) --
	(371.46, 59.45) --
	(372.29, 59.45) --
	(373.12, 59.45) --
	(373.94, 59.45) --
	(374.77, 59.45) --
	(375.60, 59.35) --
	(376.42, 59.29) --
	(377.25, 59.29) --
	(378.08, 59.29) --
	(378.91, 59.29) --
	(379.73, 59.29) --
	(380.56, 59.29) --
	(381.39, 59.29) --
	(382.22, 59.05) --
	(383.04, 59.05) --
	(383.87, 59.05) --
	(384.70, 59.05) --
	(385.52, 59.05) --
	(386.35, 59.05) --
	(387.18, 59.05) --
	(388.01, 59.05) --
	(388.83, 59.04) --
	(389.66, 58.98) --
	(390.49, 58.79) --
	(391.32, 58.79) --
	(392.14, 58.78) --
	(392.97, 58.61) --
	(393.80, 58.53) --
	(394.62, 58.49) --
	(395.45, 58.49) --
	(396.28, 58.49) --
	(397.11, 58.48) --
	(397.93, 58.48) --
	(398.76, 58.48) --
	(399.59, 58.47) --
	(400.42, 58.47) --
	(401.24, 58.43) --
	(402.07, 58.40) --
	(402.90, 58.39) --
	(403.72, 58.30) --
	(404.55, 58.28) --
	(405.38, 58.20) --
	(406.21, 58.19) --
	(407.03, 58.19) --
	(407.86, 58.19) --
	(408.69, 58.15) --
	(409.52, 58.15) --
	(410.34, 58.04) --
	(411.17, 58.04) --
	(412.00, 58.03) --
	(412.82, 58.03) --
	(413.65, 58.03) --
	(414.48, 58.02) --
	(415.31, 57.99) --
	(416.13, 57.99) --
	(416.96, 57.87) --
	(417.79, 57.86) --
	(418.61, 57.86) --
	(419.44, 57.86) --
	(420.27, 57.86) --
	(421.10, 57.85) --
	(421.92, 57.83) --
	(422.75, 57.83) --
	(423.58, 57.83) --
	(424.41, 57.83) --
	(425.23, 57.78) --
	(426.06, 57.78) --
	(426.89, 57.71) --
	(427.71, 57.71) --
	(428.54, 57.69) --
	(429.37, 57.69) --
	(430.20, 57.66) --
	(431.02, 57.66) --
	(431.85, 57.65) --
	(432.68, 57.65) --
	(433.51, 57.61) --
	(434.33, 57.61) --
	(435.16, 57.61) --
	(435.99, 57.61) --
	(436.81, 57.61) --
	(437.64, 57.59) --
	(438.47, 57.59) --
	(439.30, 57.58) --
	(440.12, 57.57) --
	(440.95, 57.57) --
	(441.78, 57.53) --
	(442.61, 57.50) --
	(443.43, 57.50) --
	(444.26, 57.50) --
	(445.09, 57.48) --
	(445.91, 57.48) --
	(446.74, 57.48) --
	(447.57, 57.44) --
	(448.40, 57.44) --
	(449.22, 57.44) --
	(450.05, 57.44) --
	(450.88, 57.41) --
	(451.70, 57.41) --
	(452.53, 57.41) --
	(453.36, 57.40) --
	(454.19, 57.40) --
	(455.01, 57.39) --
	(455.84, 57.39) --
	(456.67, 57.37) --
	(457.50, 57.37) --
	(458.32, 57.37) --
	(459.15, 57.37) --
	(459.98, 57.36) --
	(460.80, 57.36) --
	(461.63, 57.35) --
	(462.46, 57.34) --
	(463.29, 57.34) --
	(464.11, 57.33) --
	(464.94, 57.09) --
	(465.77, 56.96) --
	(466.60, 56.96) --
	(467.42, 56.95) --
	(468.25, 56.95) --
	(469.08, 56.95) --
	(469.90, 56.94) --
	(470.73, 56.94) --
	(471.56, 56.94) --
	(472.39, 56.94) --
	(473.21, 56.94) --
	(474.04, 56.93) --
	(474.87, 56.90) --
	(475.70, 56.90) --
	(476.52, 56.90) --
	(477.35, 56.90) --
	(478.18, 56.90) --
	(479.00, 56.89) --
	(479.83, 56.79) --
	(480.66, 56.73) --
	(481.49, 56.70) --
	(482.31, 56.68) --
	(483.14, 56.68) --
	(483.97, 56.67) --
	(484.80, 56.66) --
	(485.62, 56.64) --
	(486.45, 56.64) --
	(487.28, 56.64) --
	(488.10, 56.64) --
	(488.93, 56.64) --
	(489.76, 56.64) --
	(490.59, 56.64) --
	(491.41, 56.64) --
	(492.24, 56.64) --
	(493.07, 56.62) --
	(493.89, 56.62) --
	(494.72, 56.62) --
	(495.55, 56.62);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] (288.74, 80.87) --
	(289.56, 74.87) --
	(290.39, 73.25) --
	(291.22, 72.71) --
	(292.05, 71.45) --
	(292.87, 70.78) --
	(293.70, 70.55) --
	(294.53, 69.68) --
	(295.35, 69.25) --
	(296.18, 68.49) --
	(297.01, 68.40) --
	(297.84, 67.75) --
	(298.66, 67.68) --
	(299.49, 67.66) --
	(300.32, 67.53) --
	(301.14, 67.24) --
	(301.97, 67.08) --
	(302.80, 66.97) --
	(303.63, 66.87) --
	(304.45, 66.69) --
	(305.28, 66.66) --
	(306.11, 66.63) --
	(306.94, 66.62) --
	(307.76, 66.62) --
	(308.59, 66.61) --
	(309.42, 66.39) --
	(310.24, 66.38) --
	(311.07, 66.23) --
	(311.90, 66.23) --
	(312.73, 66.23) --
	(313.55, 66.23) --
	(314.38, 66.19) --
	(315.21, 66.19) --
	(316.04, 66.17) --
	(316.86, 66.12) --
	(317.69, 66.12) --
	(318.52, 66.02) --
	(319.34, 65.92) --
	(320.17, 65.88) --
	(321.00, 65.88) --
	(321.83, 65.88) --
	(322.65, 65.76) --
	(323.48, 65.74) --
	(324.31, 65.67) --
	(325.14, 65.54) --
	(325.96, 65.54) --
	(326.79, 65.54) --
	(327.62, 65.42) --
	(328.44, 65.28) --
	(329.27, 65.28) --
	(330.10, 65.27) --
	(330.93, 65.24) --
	(331.75, 65.24) --
	(332.58, 65.22) --
	(333.41, 65.22) --
	(334.23, 65.19) --
	(335.06, 64.95) --
	(335.89, 64.93) --
	(336.72, 64.91) --
	(337.54, 64.80) --
	(338.37, 64.61) --
	(339.20, 64.58) --
	(340.03, 64.54) --
	(340.85, 64.39) --
	(341.68, 64.31) --
	(342.51, 64.19) --
	(343.33, 64.19) --
	(344.16, 64.18) --
	(344.99, 64.17) --
	(345.82, 64.16) --
	(346.64, 64.12) --
	(347.47, 64.00) --
	(348.30, 64.00) --
	(349.13, 63.91) --
	(349.95, 63.76) --
	(350.78, 63.76) --
	(351.61, 63.70) --
	(352.43, 63.70) --
	(353.26, 63.70) --
	(354.09, 63.70) --
	(354.92, 63.69) --
	(355.74, 63.69) --
	(356.57, 63.69) --
	(357.40, 63.44) --
	(358.23, 63.44) --
	(359.05, 63.38) --
	(359.88, 63.38) --
	(360.71, 63.38) --
	(361.53, 63.38) --
	(362.36, 63.38) --
	(363.19, 63.38) --
	(364.02, 63.25) --
	(364.84, 63.20) --
	(365.67, 63.20) --
	(366.50, 63.20) --
	(367.33, 63.01) --
	(368.15, 62.99) --
	(368.98, 62.97) --
	(369.81, 62.96) --
	(370.63, 62.86) --
	(371.46, 62.64) --
	(372.29, 62.64) --
	(373.12, 62.64) --
	(373.94, 62.50) --
	(374.77, 62.50) --
	(375.60, 62.50) --
	(376.42, 62.50) --
	(377.25, 62.50) --
	(378.08, 62.48) --
	(378.91, 62.45) --
	(379.73, 62.43) --
	(380.56, 62.43) --
	(381.39, 62.43) --
	(382.22, 62.36) --
	(383.04, 62.36) --
	(383.87, 62.36) --
	(384.70, 62.36) --
	(385.52, 62.35) --
	(386.35, 62.34) --
	(387.18, 62.34) --
	(388.01, 62.32) --
	(388.83, 62.32) --
	(389.66, 62.30) --
	(390.49, 62.28) --
	(391.32, 62.28) --
	(392.14, 62.28) --
	(392.97, 62.25) --
	(393.80, 62.25) --
	(394.62, 62.22) --
	(395.45, 62.11) --
	(396.28, 62.11) --
	(397.11, 62.11) --
	(397.93, 62.11) --
	(398.76, 62.05) --
	(399.59, 62.05) --
	(400.42, 62.02) --
	(401.24, 62.02) --
	(402.07, 62.02) --
	(402.90, 61.98) --
	(403.72, 61.98) --
	(404.55, 61.98) --
	(405.38, 61.98) --
	(406.21, 61.98) --
	(407.03, 61.98) --
	(407.86, 61.95) --
	(408.69, 61.95) --
	(409.52, 61.95) --
	(410.34, 61.95) --
	(411.17, 61.92) --
	(412.00, 61.90) --
	(412.82, 61.89) --
	(413.65, 61.84) --
	(414.48, 61.84) --
	(415.31, 61.84) --
	(416.13, 61.79) --
	(416.96, 61.79) --
	(417.79, 61.68) --
	(418.61, 61.68) --
	(419.44, 61.64) --
	(420.27, 61.64) --
	(421.10, 61.64) --
	(421.92, 61.64) --
	(422.75, 61.60) --
	(423.58, 61.60) --
	(424.41, 61.57) --
	(425.23, 61.44) --
	(426.06, 61.44) --
	(426.89, 61.44) --
	(427.71, 61.42) --
	(428.54, 61.42) --
	(429.37, 61.35) --
	(430.20, 61.16) --
	(431.02, 61.16) --
	(431.85, 61.16) --
	(432.68, 61.16) --
	(433.51, 61.16) --
	(434.33, 61.16) --
	(435.16, 61.16) --
	(435.99, 61.16) --
	(436.81, 61.16) --
	(437.64, 61.16) --
	(438.47, 61.16) --
	(439.30, 61.16) --
	(440.12, 61.16) --
	(440.95, 61.16) --
	(441.78, 61.16) --
	(442.61, 61.16) --
	(443.43, 61.10) --
	(444.26, 61.10) --
	(445.09, 61.10) --
	(445.91, 61.10) --
	(446.74, 61.10) --
	(447.57, 61.10) --
	(448.40, 61.01) --
	(449.22, 60.99) --
	(450.05, 60.99) --
	(450.88, 60.99) --
	(451.70, 60.99) --
	(452.53, 60.97) --
	(453.36, 60.97) --
	(454.19, 60.97) --
	(455.01, 60.96) --
	(455.84, 60.96) --
	(456.67, 60.96) --
	(457.50, 60.95) --
	(458.32, 60.95) --
	(459.15, 60.95) --
	(459.98, 60.95) --
	(460.80, 60.95) --
	(461.63, 60.95) --
	(462.46, 60.95) --
	(463.29, 60.95) --
	(464.11, 60.94) --
	(464.94, 60.94) --
	(465.77, 60.94) --
	(466.60, 60.94) --
	(467.42, 60.72) --
	(468.25, 60.72) --
	(469.08, 60.72) --
	(469.90, 60.72) --
	(470.73, 60.72) --
	(471.56, 60.72) --
	(472.39, 60.72) --
	(473.21, 60.65) --
	(474.04, 60.65) --
	(474.87, 60.63) --
	(475.70, 60.57) --
	(476.52, 60.57) --
	(477.35, 60.54) --
	(478.18, 60.54) --
	(479.00, 60.54) --
	(479.83, 60.52) --
	(480.66, 60.49) --
	(481.49, 60.49) --
	(482.31, 60.49) --
	(483.14, 60.49) --
	(483.97, 60.29) --
	(484.80, 60.29) --
	(485.62, 60.29) --
	(486.45, 60.29) --
	(487.28, 60.29) --
	(488.10, 60.29) --
	(488.93, 60.29) --
	(489.76, 60.29) --
	(490.59, 60.28) --
	(491.41, 60.28) --
	(492.24, 60.28) --
	(493.07, 60.28) --
	(493.89, 60.28) --
	(494.72, 60.25) --
	(495.55, 60.25) --
	(495.55, 58.88) --
	(494.72, 58.88) --
	(493.89, 58.93) --
	(493.07, 58.96) --
	(492.24, 59.01) --
	(491.41, 59.01) --
	(490.59, 59.01) --
	(489.76, 59.01) --
	(488.93, 59.01) --
	(488.10, 59.01) --
	(487.28, 59.02) --
	(486.45, 59.02) --
	(485.62, 59.02) --
	(484.80, 59.02) --
	(483.97, 59.02) --
	(483.14, 59.02) --
	(482.31, 59.02) --
	(481.49, 59.02) --
	(480.66, 59.02) --
	(479.83, 59.03) --
	(479.00, 59.03) --
	(478.18, 59.03) --
	(477.35, 59.03) --
	(476.52, 59.03) --
	(475.70, 59.04) --
	(474.87, 59.04) --
	(474.04, 59.04) --
	(473.21, 59.05) --
	(472.39, 59.05) --
	(471.56, 59.06) --
	(470.73, 59.06) --
	(469.90, 59.11) --
	(469.08, 59.11) --
	(468.25, 59.14) --
	(467.42, 59.14) --
	(466.60, 59.14) --
	(465.77, 59.15) --
	(464.94, 59.15) --
	(464.11, 59.15) --
	(463.29, 59.21) --
	(462.46, 59.21) --
	(461.63, 59.21) --
	(460.80, 59.21) --
	(459.98, 59.21) --
	(459.15, 59.21) --
	(458.32, 59.21) --
	(457.50, 59.21) --
	(456.67, 59.25) --
	(455.84, 59.25) --
	(455.01, 59.25) --
	(454.19, 59.29) --
	(453.36, 59.29) --
	(452.53, 59.29) --
	(451.70, 59.29) --
	(450.88, 59.29) --
	(450.05, 59.30) --
	(449.22, 59.30) --
	(448.40, 59.31) --
	(447.57, 59.34) --
	(446.74, 59.34) --
	(445.91, 59.34) --
	(445.09, 59.37) --
	(444.26, 59.43) --
	(443.43, 59.43) --
	(442.61, 59.43) --
	(441.78, 59.43) --
	(440.95, 59.44) --
	(440.12, 59.62) --
	(439.30, 59.62) --
	(438.47, 59.62) --
	(437.64, 59.64) --
	(436.81, 59.64) --
	(435.99, 59.64) --
	(435.16, 59.64) --
	(434.33, 59.64) --
	(433.51, 59.64) --
	(432.68, 59.64) --
	(431.85, 59.64) --
	(431.02, 59.64) --
	(430.20, 59.64) --
	(429.37, 59.64) --
	(428.54, 59.67) --
	(427.71, 59.67) --
	(426.89, 59.67) --
	(426.06, 59.67) --
	(425.23, 59.67) --
	(424.41, 59.67) --
	(423.58, 59.70) --
	(422.75, 59.70) --
	(421.92, 59.72) --
	(421.10, 59.72) --
	(420.27, 59.73) --
	(419.44, 59.84) --
	(418.61, 59.85) --
	(417.79, 59.85) --
	(416.96, 59.85) --
	(416.13, 59.88) --
	(415.31, 59.88) --
	(414.48, 59.88) --
	(413.65, 59.88) --
	(412.82, 59.88) --
	(412.00, 59.88) --
	(411.17, 59.89) --
	(410.34, 59.97) --
	(409.52, 59.97) --
	(408.69, 59.97) --
	(407.86, 59.97) --
	(407.03, 59.97) --
	(406.21, 60.16) --
	(405.38, 60.16) --
	(404.55, 60.17) --
	(403.72, 60.18) --
	(402.90, 60.21) --
	(402.07, 60.21) --
	(401.24, 60.21) --
	(400.42, 60.21) --
	(399.59, 60.21) --
	(398.76, 60.24) --
	(397.93, 60.24) --
	(397.11, 60.28) --
	(396.28, 60.42) --
	(395.45, 60.42) --
	(394.62, 60.42) --
	(393.80, 60.55) --
	(392.97, 60.55) --
	(392.14, 60.55) --
	(391.32, 60.55) --
	(390.49, 60.60) --
	(389.66, 60.60) --
	(388.83, 60.62) --
	(388.01, 60.62) --
	(387.18, 60.63) --
	(386.35, 60.72) --
	(385.52, 60.74) --
	(384.70, 60.87) --
	(383.87, 60.87) --
	(383.04, 60.88) --
	(382.22, 61.16) --
	(381.39, 61.19) --
	(380.56, 61.19) --
	(379.73, 61.19) --
	(378.91, 61.19) --
	(378.08, 61.24) --
	(377.25, 61.27) --
	(376.42, 61.28) --
	(375.60, 61.28) --
	(374.77, 61.30) --
	(373.94, 61.42) --
	(373.12, 61.42) --
	(372.29, 61.42) --
	(371.46, 61.42) --
	(370.63, 61.45) --
	(369.81, 61.49) --
	(368.98, 61.49) --
	(368.15, 61.49) --
	(367.33, 61.49) --
	(366.50, 61.49) --
	(365.67, 61.72) --
	(364.84, 61.72) --
	(364.02, 61.72) --
	(363.19, 61.76) --
	(362.36, 61.76) --
	(361.53, 61.76) --
	(360.71, 61.76) --
	(359.88, 61.76) --
	(359.05, 61.76) --
	(358.23, 61.76) --
	(357.40, 61.76) --
	(356.57, 61.96) --
	(355.74, 61.96) --
	(354.92, 61.96) --
	(354.09, 62.07) --
	(353.26, 62.07) --
	(352.43, 62.07) --
	(351.61, 62.07) --
	(350.78, 62.27) --
	(349.95, 62.27) --
	(349.13, 62.27) --
	(348.30, 62.27) --
	(347.47, 62.29) --
	(346.64, 62.37) --
	(345.82, 62.37) --
	(344.99, 62.66) --
	(344.16, 62.85) --
	(343.33, 62.86) --
	(342.51, 62.87) --
	(341.68, 62.93) --
	(340.85, 63.06) --
	(340.03, 63.06) --
	(339.20, 63.18) --
	(338.37, 63.20) --
	(337.54, 63.25) --
	(336.72, 63.25) --
	(335.89, 63.34) --
	(335.06, 63.34) --
	(334.23, 63.48) --
	(333.41, 63.48) --
	(332.58, 63.57) --
	(331.75, 63.61) --
	(330.93, 63.69) --
	(330.10, 63.80) --
	(329.27, 63.99) --
	(328.44, 64.03) --
	(327.62, 64.18) --
	(326.79, 64.18) --
	(325.96, 64.44) --
	(325.14, 64.47) --
	(324.31, 64.47) --
	(323.48, 64.60) --
	(322.65, 64.60) --
	(321.83, 64.62) --
	(321.00, 64.67) --
	(320.17, 64.82) --
	(319.34, 64.93) --
	(318.52, 65.05) --
	(317.69, 65.06) --
	(316.86, 65.06) --
	(316.04, 65.15) --
	(315.21, 65.22) --
	(314.38, 65.25) --
	(313.55, 65.27) --
	(312.73, 65.36) --
	(311.90, 65.36) --
	(311.07, 65.54) --
	(310.24, 65.58) --
	(309.42, 65.68) --
	(308.59, 65.74) --
	(307.76, 65.75) --
	(306.94, 65.86) --
	(306.11, 65.89) --
	(305.28, 65.91) --
	(304.45, 65.91) --
	(303.63, 66.11) --
	(302.80, 66.17) --
	(301.97, 66.23) --
	(301.14, 66.27) --
	(300.32, 66.37) --
	(299.49, 66.45) --
	(298.66, 66.62) --
	(297.84, 66.62) --
	(297.01, 66.66) --
	(296.18, 66.97) --
	(295.35, 67.58) --
	(294.53, 68.14) --
	(293.70, 68.35) --
	(292.87, 69.16) --
	(292.05, 70.00) --
	(291.22, 71.15) --
	(290.39, 72.52) --
	(289.56, 73.04) --
	(288.74, 78.50) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74, 79.70) --
	(289.56, 73.75) --
	(290.39, 72.79) --
	(291.22, 72.02) --
	(292.05, 70.90) --
	(292.87, 70.39) --
	(293.70, 69.41) --
	(294.53, 68.81) --
	(295.35, 68.32) --
	(296.18, 67.93) --
	(297.01, 67.36) --
	(297.84, 67.05) --
	(298.66, 66.92) --
	(299.49, 66.87) --
	(300.32, 66.85) --
	(301.14, 66.63) --
	(301.97, 66.62) --
	(302.80, 66.38) --
	(303.63, 66.33) --
	(304.45, 66.21) --
	(305.28, 66.19) --
	(306.11, 66.18) --
	(306.94, 66.17) --
	(307.76, 66.15) --
	(308.59, 66.13) --
	(309.42, 66.10) --
	(310.24, 66.09) --
	(311.07, 65.91) --
	(311.90, 65.91) --
	(312.73, 65.91) --
	(313.55, 65.91) --
	(314.38, 65.91) --
	(315.21, 65.91) --
	(316.04, 65.79) --
	(316.86, 65.72) --
	(317.69, 65.66) --
	(318.52, 65.66) --
	(319.34, 65.50) --
	(320.17, 65.39) --
	(321.00, 65.22) --
	(321.83, 65.22) --
	(322.65, 65.22) --
	(323.48, 65.22) --
	(324.31, 65.01) --
	(325.14, 65.01) --
	(325.96, 64.93) --
	(326.79, 64.93) --
	(327.62, 64.91) --
	(328.44, 64.68) --
	(329.27, 64.57) --
	(330.10, 64.49) --
	(330.93, 64.46) --
	(331.75, 64.37) --
	(332.58, 64.32) --
	(333.41, 64.23) --
	(334.23, 64.23) --
	(335.06, 64.21) --
	(335.89, 64.17) --
	(336.72, 64.14) --
	(337.54, 64.10) --
	(338.37, 64.00) --
	(339.20, 63.99) --
	(340.03, 63.85) --
	(340.85, 63.75) --
	(341.68, 63.75) --
	(342.51, 63.74) --
	(343.33, 63.67) --
	(344.16, 63.54) --
	(344.99, 63.54) --
	(345.82, 63.53) --
	(346.64, 63.53) --
	(347.47, 63.51) --
	(348.30, 63.42) --
	(349.13, 63.42) --
	(349.95, 63.37) --
	(350.78, 63.21) --
	(351.61, 63.17) --
	(352.43, 63.16) --
	(353.26, 63.16) --
	(354.09, 63.15) --
	(354.92, 63.10) --
	(355.74, 63.00) --
	(356.57, 62.90) --
	(357.40, 62.90) --
	(358.23, 62.90) --
	(359.05, 62.90) --
	(359.88, 62.84) --
	(360.71, 62.74) --
	(361.53, 62.68) --
	(362.36, 62.59) --
	(363.19, 62.59) --
	(364.02, 62.55) --
	(364.84, 62.55) --
	(365.67, 62.46) --
	(366.50, 62.40) --
	(367.33, 62.31) --
	(368.15, 62.26) --
	(368.98, 62.26) --
	(369.81, 62.25) --
	(370.63, 62.24) --
	(371.46, 62.21) --
	(372.29, 62.20) --
	(373.12, 62.17) --
	(373.94, 62.15) --
	(374.77, 62.15) --
	(375.60, 61.96) --
	(376.42, 61.90) --
	(377.25, 61.89) --
	(378.08, 61.66) --
	(378.91, 61.66) --
	(379.73, 61.61) --
	(380.56, 61.61) --
	(381.39, 61.49) --
	(382.22, 61.49) --
	(383.04, 61.41) --
	(383.87, 61.40) --
	(384.70, 61.30) --
	(385.52, 61.30) --
	(386.35, 61.28) --
	(387.18, 61.25) --
	(388.01, 61.25) --
	(388.83, 61.25) --
	(389.66, 61.25) --
	(390.49, 61.25) --
	(391.32, 61.25) --
	(392.14, 61.24) --
	(392.97, 61.24) --
	(393.80, 61.24) --
	(394.62, 61.24) --
	(395.45, 61.24) --
	(396.28, 61.24) --
	(397.11, 61.19) --
	(397.93, 61.16) --
	(398.76, 61.15) --
	(399.59, 61.15) --
	(400.42, 61.04) --
	(401.24, 61.03) --
	(402.07, 60.98) --
	(402.90, 60.98) --
	(403.72, 60.91) --
	(404.55, 60.89) --
	(405.38, 60.83) --
	(406.21, 60.81) --
	(407.03, 60.73) --
	(407.86, 60.72) --
	(408.69, 60.72) --
	(409.52, 60.55) --
	(410.34, 60.55) --
	(411.17, 60.43) --
	(412.00, 60.42) --
	(412.82, 60.40) --
	(413.65, 60.40) --
	(414.48, 60.38) --
	(415.31, 60.38) --
	(416.13, 60.37) --
	(416.96, 60.37) --
	(417.79, 60.34) --
	(418.61, 60.34) --
	(419.44, 60.34) --
	(420.27, 60.34) --
	(421.10, 60.34) --
	(421.92, 60.33) --
	(422.75, 60.32) --
	(423.58, 60.32) --
	(424.41, 60.32) --
	(425.23, 60.32) --
	(426.06, 60.31) --
	(426.89, 60.29) --
	(427.71, 60.29) --
	(428.54, 60.23) --
	(429.37, 60.22) --
	(430.20, 60.22) --
	(431.02, 60.22) --
	(431.85, 60.22) --
	(432.68, 60.22) --
	(433.51, 60.21) --
	(434.33, 60.21) --
	(435.16, 60.21) --
	(435.99, 60.21) --
	(436.81, 60.21) --
	(437.64, 60.21) --
	(438.47, 60.21) --
	(439.30, 60.20) --
	(440.12, 60.20) --
	(440.95, 60.20) --
	(441.78, 60.20) --
	(442.61, 60.20) --
	(443.43, 60.20) --
	(444.26, 60.06) --
	(445.09, 59.95) --
	(445.91, 59.95) --
	(446.74, 59.95) --
	(447.57, 59.95) --
	(448.40, 59.95) --
	(449.22, 59.95) --
	(450.05, 59.95) --
	(450.88, 59.95) --
	(451.70, 59.95) --
	(452.53, 59.95) --
	(453.36, 59.92) --
	(454.19, 59.92) --
	(455.01, 59.92) --
	(455.84, 59.92) --
	(456.67, 59.92) --
	(457.50, 59.92) --
	(458.32, 59.89) --
	(459.15, 59.89) --
	(459.98, 59.83) --
	(460.80, 59.82) --
	(461.63, 59.82) --
	(462.46, 59.82) --
	(463.29, 59.82) --
	(464.11, 59.82) --
	(464.94, 59.82) --
	(465.77, 59.82) --
	(466.60, 59.82) --
	(467.42, 59.81) --
	(468.25, 59.68) --
	(469.08, 59.66) --
	(469.90, 59.66) --
	(470.73, 59.66) --
	(471.56, 59.62) --
	(472.39, 59.61) --
	(473.21, 59.61) --
	(474.04, 59.61) --
	(474.87, 59.60) --
	(475.70, 59.60) --
	(476.52, 59.60) --
	(477.35, 59.58) --
	(478.18, 59.58) --
	(479.00, 59.58) --
	(479.83, 59.58) --
	(480.66, 59.58) --
	(481.49, 59.57) --
	(482.31, 59.57) --
	(483.14, 59.57) --
	(483.97, 59.57) --
	(484.80, 59.57) --
	(485.62, 59.57) --
	(486.45, 59.57) --
	(487.28, 59.57) --
	(488.10, 59.57) --
	(488.93, 59.49) --
	(489.76, 59.49) --
	(490.59, 59.49) --
	(491.41, 59.49) --
	(492.24, 59.49) --
	(493.07, 59.49) --
	(493.89, 59.49) --
	(494.72, 59.34) --
	(495.55, 59.34);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.13] (288.74, 78.37) --
	(289.56, 74.72) --
	(290.39, 73.62) --
	(291.22, 72.80) --
	(292.05, 71.21) --
	(292.87, 70.82) --
	(293.70, 69.63) --
	(294.53, 69.24) --
	(295.35, 68.48) --
	(296.18, 68.05) --
	(297.01, 67.73) --
	(297.84, 67.70) --
	(298.66, 67.47) --
	(299.49, 67.05) --
	(300.32, 66.89) --
	(301.14, 66.89) --
	(301.97, 66.83) --
	(302.80, 66.83) --
	(303.63, 66.81) --
	(304.45, 66.57) --
	(305.28, 66.49) --
	(306.11, 66.34) --
	(306.94, 66.34) --
	(307.76, 66.22) --
	(308.59, 66.14) --
	(309.42, 66.08) --
	(310.24, 65.96) --
	(311.07, 65.96) --
	(311.90, 65.89) --
	(312.73, 65.80) --
	(313.55, 65.80) --
	(314.38, 65.69) --
	(315.21, 65.51) --
	(316.04, 65.49) --
	(316.86, 65.40) --
	(317.69, 65.31) --
	(318.52, 65.29) --
	(319.34, 65.28) --
	(320.17, 65.06) --
	(321.00, 64.84) --
	(321.83, 64.77) --
	(322.65, 64.76) --
	(323.48, 64.76) --
	(324.31, 64.76) --
	(325.14, 64.75) --
	(325.96, 64.66) --
	(326.79, 64.66) --
	(327.62, 64.65) --
	(328.44, 64.54) --
	(329.27, 64.41) --
	(330.10, 64.14) --
	(330.93, 64.14) --
	(331.75, 64.06) --
	(332.58, 63.95) --
	(333.41, 63.90) --
	(334.23, 63.88) --
	(335.06, 63.85) --
	(335.89, 63.85) --
	(336.72, 63.85) --
	(337.54, 63.71) --
	(338.37, 63.60) --
	(339.20, 63.60) --
	(340.03, 63.58) --
	(340.85, 63.58) --
	(341.68, 63.40) --
	(342.51, 63.38) --
	(343.33, 63.38) --
	(344.16, 63.38) --
	(344.99, 63.38) --
	(345.82, 63.38) --
	(346.64, 63.32) --
	(347.47, 63.32) --
	(348.30, 63.32) --
	(349.13, 63.28) --
	(349.95, 63.28) --
	(350.78, 63.18) --
	(351.61, 63.16) --
	(352.43, 63.12) --
	(353.26, 63.10) --
	(354.09, 63.10) --
	(354.92, 63.10) --
	(355.74, 63.00) --
	(356.57, 62.84) --
	(357.40, 62.83) --
	(358.23, 62.74) --
	(359.05, 62.73) --
	(359.88, 62.68) --
	(360.71, 62.65) --
	(361.53, 62.65) --
	(362.36, 62.61) --
	(363.19, 62.57) --
	(364.02, 62.35) --
	(364.84, 62.35) --
	(365.67, 62.35) --
	(366.50, 62.31) --
	(367.33, 62.18) --
	(368.15, 62.18) --
	(368.98, 62.18) --
	(369.81, 62.18) --
	(370.63, 62.13) --
	(371.46, 62.13) --
	(372.29, 62.13) --
	(373.12, 62.12) --
	(373.94, 62.11) --
	(374.77, 62.11) --
	(375.60, 62.03) --
	(376.42, 62.03) --
	(377.25, 61.86) --
	(378.08, 61.86) --
	(378.91, 61.86) --
	(379.73, 61.71) --
	(380.56, 61.71) --
	(381.39, 61.71) --
	(382.22, 61.71) --
	(383.04, 61.71) --
	(383.87, 61.58) --
	(384.70, 61.56) --
	(385.52, 61.52) --
	(386.35, 61.52) --
	(387.18, 61.52) --
	(388.01, 61.52) --
	(388.83, 61.52) --
	(389.66, 61.52) --
	(390.49, 61.51) --
	(391.32, 61.51) --
	(392.14, 61.51) --
	(392.97, 61.43) --
	(393.80, 61.43) --
	(394.62, 61.43) --
	(395.45, 61.42) --
	(396.28, 61.42) --
	(397.11, 61.42) --
	(397.93, 61.42) --
	(398.76, 61.42) --
	(399.59, 61.42) --
	(400.42, 61.42) --
	(401.24, 61.42) --
	(402.07, 61.42) --
	(402.90, 61.42) --
	(403.72, 61.42) --
	(404.55, 61.42) --
	(405.38, 61.42) --
	(406.21, 61.19) --
	(407.03, 61.19) --
	(407.86, 61.19) --
	(408.69, 61.19) --
	(409.52, 61.16) --
	(410.34, 61.16) --
	(411.17, 61.16) --
	(412.00, 61.16) --
	(412.82, 61.16) --
	(413.65, 61.16) --
	(414.48, 61.16) --
	(415.31, 61.14) --
	(416.13, 61.14) --
	(416.96, 61.14) --
	(417.79, 61.14) --
	(418.61, 60.98) --
	(419.44, 60.98) --
	(420.27, 60.98) --
	(421.10, 60.98) --
	(421.92, 60.98) --
	(422.75, 60.98) --
	(423.58, 60.98) --
	(424.41, 60.95) --
	(425.23, 60.95) --
	(426.06, 60.95) --
	(426.89, 60.93) --
	(427.71, 60.91) --
	(428.54, 60.90) --
	(429.37, 60.89) --
	(430.20, 60.89) --
	(431.02, 60.88) --
	(431.85, 60.88) --
	(432.68, 60.88) --
	(433.51, 60.87) --
	(434.33, 60.87) --
	(435.16, 60.87) --
	(435.99, 60.87) --
	(436.81, 60.81) --
	(437.64, 60.80) --
	(438.47, 60.76) --
	(439.30, 60.76) --
	(440.12, 60.76) --
	(440.95, 60.70) --
	(441.78, 60.70) --
	(442.61, 60.70) --
	(443.43, 60.70) --
	(444.26, 60.70) --
	(445.09, 60.67) --
	(445.91, 60.66) --
	(446.74, 60.66) --
	(447.57, 60.66) --
	(448.40, 60.61) --
	(449.22, 60.39) --
	(450.05, 60.39) --
	(450.88, 60.39) --
	(451.70, 60.39) --
	(452.53, 60.32) --
	(453.36, 60.30) --
	(454.19, 60.19) --
	(455.01, 60.19) --
	(455.84, 60.19) --
	(456.67, 60.19) --
	(457.50, 60.19) --
	(458.32, 60.19) --
	(459.15, 60.19) --
	(459.98, 60.02) --
	(460.80, 60.02) --
	(461.63, 60.02) --
	(462.46, 59.94) --
	(463.29, 59.88) --
	(464.11, 59.85) --
	(464.94, 59.85) --
	(465.77, 59.85) --
	(466.60, 59.85) --
	(467.42, 59.85) --
	(468.25, 59.85) --
	(469.08, 59.85) --
	(469.90, 59.85) --
	(470.73, 59.85) --
	(471.56, 59.85) --
	(472.39, 59.85) --
	(473.21, 59.85) --
	(474.04, 59.85) --
	(474.87, 59.85) --
	(475.70, 59.83) --
	(476.52, 59.64) --
	(477.35, 59.63) --
	(478.18, 59.52) --
	(479.00, 59.52) --
	(479.83, 59.52) --
	(480.66, 59.52) --
	(481.49, 59.52) --
	(482.31, 59.52) --
	(483.14, 59.52) --
	(483.97, 59.52) --
	(484.80, 59.52) --
	(485.62, 59.52) --
	(486.45, 59.52) --
	(487.28, 59.48) --
	(488.10, 59.48) --
	(488.93, 59.48) --
	(489.76, 59.35) --
	(490.59, 59.35) --
	(491.41, 59.35) --
	(492.24, 59.35) --
	(493.07, 59.35) --
	(493.89, 59.35) --
	(494.72, 59.35) --
	(495.55, 59.33) --
	(495.55, 57.18) --
	(494.72, 57.18) --
	(493.89, 57.18) --
	(493.07, 57.22) --
	(492.24, 57.22) --
	(491.41, 57.25) --
	(490.59, 57.25) --
	(489.76, 57.32) --
	(488.93, 57.32) --
	(488.10, 57.57) --
	(487.28, 57.57) --
	(486.45, 57.57) --
	(485.62, 57.57) --
	(484.80, 57.62) --
	(483.97, 57.62) --
	(483.14, 57.62) --
	(482.31, 57.63) --
	(481.49, 57.63) --
	(480.66, 57.64) --
	(479.83, 57.64) --
	(479.00, 57.67) --
	(478.18, 57.67) --
	(477.35, 57.67) --
	(476.52, 57.67) --
	(475.70, 57.69) --
	(474.87, 57.70) --
	(474.04, 57.70) --
	(473.21, 57.70) --
	(472.39, 57.72) --
	(471.56, 57.72) --
	(470.73, 57.73) --
	(469.90, 57.73) --
	(469.08, 57.73) --
	(468.25, 57.74) --
	(467.42, 57.74) --
	(466.60, 57.74) --
	(465.77, 57.74) --
	(464.94, 57.74) --
	(464.11, 57.74) --
	(463.29, 57.74) --
	(462.46, 57.74) --
	(461.63, 57.80) --
	(460.80, 57.89) --
	(459.98, 57.90) --
	(459.15, 57.90) --
	(458.32, 57.93) --
	(457.50, 57.94) --
	(456.67, 57.94) --
	(455.84, 57.94) --
	(455.01, 58.00) --
	(454.19, 58.14) --
	(453.36, 58.14) --
	(452.53, 58.14) --
	(451.70, 58.14) --
	(450.88, 58.14) --
	(450.05, 58.14) --
	(449.22, 58.14) --
	(448.40, 58.14) --
	(447.57, 58.31) --
	(446.74, 58.33) --
	(445.91, 58.33) --
	(445.09, 58.33) --
	(444.26, 58.33) --
	(443.43, 58.33) --
	(442.61, 58.34) --
	(441.78, 58.34) --
	(440.95, 58.34) --
	(440.12, 58.34) --
	(439.30, 58.34) --
	(438.47, 58.34) --
	(437.64, 58.34) --
	(436.81, 58.44) --
	(435.99, 58.49) --
	(435.16, 58.49) --
	(434.33, 58.49) --
	(433.51, 58.49) --
	(432.68, 58.49) --
	(431.85, 58.49) --
	(431.02, 58.49) --
	(430.20, 58.50) --
	(429.37, 58.50) --
	(428.54, 58.61) --
	(427.71, 58.66) --
	(426.89, 58.66) --
	(426.06, 58.66) --
	(425.23, 58.66) --
	(424.41, 58.69) --
	(423.58, 58.70) --
	(422.75, 58.77) --
	(421.92, 58.77) --
	(421.10, 58.77) --
	(420.27, 58.77) --
	(419.44, 58.77) --
	(418.61, 58.77) --
	(417.79, 58.77) --
	(416.96, 58.77) --
	(416.13, 58.77) --
	(415.31, 58.90) --
	(414.48, 58.90) --
	(413.65, 58.90) --
	(412.82, 58.90) --
	(412.00, 59.06) --
	(411.17, 59.15) --
	(410.34, 59.26) --
	(409.52, 59.26) --
	(408.69, 59.26) --
	(407.86, 59.26) --
	(407.03, 59.26) --
	(406.21, 59.26) --
	(405.38, 59.26) --
	(404.55, 59.37) --
	(403.72, 59.42) --
	(402.90, 59.42) --
	(402.07, 59.42) --
	(401.24, 59.42) --
	(400.42, 59.42) --
	(399.59, 59.42) --
	(398.76, 59.56) --
	(397.93, 59.61) --
	(397.11, 59.61) --
	(396.28, 59.66) --
	(395.45, 59.84) --
	(394.62, 59.84) --
	(393.80, 59.84) --
	(392.97, 59.86) --
	(392.14, 59.86) --
	(391.32, 59.87) --
	(390.49, 59.87) --
	(389.66, 59.87) --
	(388.83, 59.92) --
	(388.01, 59.92) --
	(387.18, 60.06) --
	(386.35, 60.06) --
	(385.52, 60.06) --
	(384.70, 60.06) --
	(383.87, 60.06) --
	(383.04, 60.18) --
	(382.22, 60.18) --
	(381.39, 60.23) --
	(380.56, 60.24) --
	(379.73, 60.25) --
	(378.91, 60.25) --
	(378.08, 60.29) --
	(377.25, 60.29) --
	(376.42, 60.29) --
	(375.60, 60.42) --
	(374.77, 60.46) --
	(373.94, 60.46) --
	(373.12, 60.46) --
	(372.29, 60.49) --
	(371.46, 60.55) --
	(370.63, 60.57) --
	(369.81, 60.78) --
	(368.98, 60.82) --
	(368.15, 60.82) --
	(367.33, 60.83) --
	(366.50, 60.89) --
	(365.67, 60.89) --
	(364.84, 60.89) --
	(364.02, 61.01) --
	(363.19, 61.01) --
	(362.36, 61.01) --
	(361.53, 61.03) --
	(360.71, 61.03) --
	(359.88, 61.03) --
	(359.05, 61.03) --
	(358.23, 61.03) --
	(357.40, 61.03) --
	(356.57, 61.03) --
	(355.74, 61.17) --
	(354.92, 61.17) --
	(354.09, 61.23) --
	(353.26, 61.27) --
	(352.43, 61.28) --
	(351.61, 61.28) --
	(350.78, 61.32) --
	(349.95, 61.35) --
	(349.13, 61.49) --
	(348.30, 61.49) --
	(347.47, 61.49) --
	(346.64, 61.49) --
	(345.82, 61.52) --
	(344.99, 61.66) --
	(344.16, 61.66) --
	(343.33, 61.69) --
	(342.51, 61.69) --
	(341.68, 61.71) --
	(340.85, 61.71) --
	(340.03, 61.71) --
	(339.20, 61.71) --
	(338.37, 61.93) --
	(337.54, 62.14) --
	(336.72, 62.24) --
	(335.89, 62.25) --
	(335.06, 62.35) --
	(334.23, 62.35) --
	(333.41, 62.46) --
	(332.58, 62.46) --
	(331.75, 62.56) --
	(330.93, 62.56) --
	(330.10, 62.59) --
	(329.27, 62.85) --
	(328.44, 63.10) --
	(327.62, 63.21) --
	(326.79, 63.21) --
	(325.96, 63.26) --
	(325.14, 63.41) --
	(324.31, 63.46) --
	(323.48, 63.47) --
	(322.65, 63.69) --
	(321.83, 63.69) --
	(321.00, 63.77) --
	(320.17, 63.88) --
	(319.34, 63.88) --
	(318.52, 63.88) --
	(317.69, 64.04) --
	(316.86, 64.23) --
	(316.04, 64.23) --
	(315.21, 64.30) --
	(314.38, 64.30) --
	(313.55, 64.32) --
	(312.73, 64.43) --
	(311.90, 64.67) --
	(311.07, 64.67) --
	(310.24, 64.76) --
	(309.42, 64.83) --
	(308.59, 65.19) --
	(307.76, 65.24) --
	(306.94, 65.29) --
	(306.11, 65.33) --
	(305.28, 65.43) --
	(304.45, 65.51) --
	(303.63, 65.55) --
	(302.80, 65.63) --
	(301.97, 65.71) --
	(301.14, 65.84) --
	(300.32, 66.14) --
	(299.49, 66.34) --
	(298.66, 66.42) --
	(297.84, 66.48) --
	(297.01, 66.66) --
	(296.18, 66.74) --
	(295.35, 66.93) --
	(294.53, 67.30) --
	(293.70, 67.77) --
	(292.87, 68.71) --
	(292.05, 69.31) --
	(291.22, 70.34) --
	(290.39, 72.67) --
	(289.56, 73.14) --
	(288.74, 75.35) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round] (288.74, 77.10) --
	(289.56, 73.77) --
	(290.39, 73.11) --
	(291.22, 71.89) --
	(292.05, 70.17) --
	(292.87, 69.65) --
	(293.70, 68.97) --
	(294.53, 68.30) --
	(295.35, 67.51) --
	(296.18, 67.27) --
	(297.01, 67.12) --
	(297.84, 66.94) --
	(298.66, 66.86) --
	(299.49, 66.67) --
	(300.32, 66.63) --
	(301.14, 66.55) --
	(301.97, 66.37) --
	(302.80, 66.32) --
	(303.63, 66.25) --
	(304.45, 66.13) --
	(305.28, 66.06) --
	(306.11, 65.82) --
	(306.94, 65.82) --
	(307.76, 65.78) --
	(308.59, 65.45) --
	(309.42, 65.38) --
	(310.24, 65.38) --
	(311.07, 65.38) --
	(311.90, 65.38) --
	(312.73, 65.38) --
	(313.55, 65.31) --
	(314.38, 65.31) --
	(315.21, 65.16) --
	(316.04, 64.97) --
	(316.86, 64.87) --
	(317.69, 64.83) --
	(318.52, 64.71) --
	(319.34, 64.67) --
	(320.17, 64.67) --
	(321.00, 64.55) --
	(321.83, 64.36) --
	(322.65, 64.27) --
	(323.48, 64.27) --
	(324.31, 64.16) --
	(325.14, 64.03) --
	(325.96, 63.95) --
	(326.79, 63.81) --
	(327.62, 63.81) --
	(328.44, 63.80) --
	(329.27, 63.63) --
	(330.10, 63.53) --
	(330.93, 63.45) --
	(331.75, 63.43) --
	(332.58, 63.39) --
	(333.41, 63.26) --
	(334.23, 63.20) --
	(335.06, 63.19) --
	(335.89, 63.15) --
	(336.72, 63.12) --
	(337.54, 63.12) --
	(338.37, 63.11) --
	(339.20, 62.98) --
	(340.03, 62.93) --
	(340.85, 62.72) --
	(341.68, 62.72) --
	(342.51, 62.52) --
	(343.33, 62.52) --
	(344.16, 62.47) --
	(344.99, 62.47) --
	(345.82, 62.45) --
	(346.64, 62.43) --
	(347.47, 62.43) --
	(348.30, 62.37) --
	(349.13, 62.29) --
	(349.95, 62.29) --
	(350.78, 62.29) --
	(351.61, 62.29) --
	(352.43, 62.28) --
	(353.26, 62.18) --
	(354.09, 62.16) --
	(354.92, 62.12) --
	(355.74, 62.10) --
	(356.57, 62.07) --
	(357.40, 61.97) --
	(358.23, 61.83) --
	(359.05, 61.76) --
	(359.88, 61.76) --
	(360.71, 61.65) --
	(361.53, 61.65) --
	(362.36, 61.65) --
	(363.19, 61.62) --
	(364.02, 61.62) --
	(364.84, 61.62) --
	(365.67, 61.62) --
	(366.50, 61.60) --
	(367.33, 61.57) --
	(368.15, 61.57) --
	(368.98, 61.57) --
	(369.81, 61.40) --
	(370.63, 61.32) --
	(371.46, 61.27) --
	(372.29, 61.26) --
	(373.12, 61.25) --
	(373.94, 61.25) --
	(374.77, 61.10) --
	(375.60, 61.10) --
	(376.42, 61.10) --
	(377.25, 60.99) --
	(378.08, 60.96) --
	(378.91, 60.95) --
	(379.73, 60.91) --
	(380.56, 60.91) --
	(381.39, 60.88) --
	(382.22, 60.85) --
	(383.04, 60.84) --
	(383.87, 60.84) --
	(384.70, 60.76) --
	(385.52, 60.76) --
	(386.35, 60.73) --
	(387.18, 60.73) --
	(388.01, 60.68) --
	(388.83, 60.68) --
	(389.66, 60.64) --
	(390.49, 60.64) --
	(391.32, 60.64) --
	(392.14, 60.60) --
	(392.97, 60.60) --
	(393.80, 60.60) --
	(394.62, 60.60) --
	(395.45, 60.60) --
	(396.28, 60.51) --
	(397.11, 60.50) --
	(397.93, 60.50) --
	(398.76, 60.50) --
	(399.59, 60.50) --
	(400.42, 60.49) --
	(401.24, 60.45) --
	(402.07, 60.45) --
	(402.90, 60.44) --
	(403.72, 60.44) --
	(404.55, 60.44) --
	(405.38, 60.44) --
	(406.21, 60.41) --
	(407.03, 60.36) --
	(407.86, 60.36) --
	(408.69, 60.36) --
	(409.52, 60.31) --
	(410.34, 60.30) --
	(411.17, 60.26) --
	(412.00, 60.20) --
	(412.82, 60.20) --
	(413.65, 60.20) --
	(414.48, 60.20) --
	(415.31, 60.20) --
	(416.13, 60.20) --
	(416.96, 60.20) --
	(417.79, 60.16) --
	(418.61, 60.02) --
	(419.44, 59.97) --
	(420.27, 59.97) --
	(421.10, 59.97) --
	(421.92, 59.92) --
	(422.75, 59.92) --
	(423.58, 59.92) --
	(424.41, 59.72) --
	(425.23, 59.72) --
	(426.06, 59.72) --
	(426.89, 59.65) --
	(427.71, 59.65) --
	(428.54, 59.65) --
	(429.37, 59.61) --
	(430.20, 59.61) --
	(431.02, 59.61) --
	(431.85, 59.61) --
	(432.68, 59.61) --
	(433.51, 59.61) --
	(434.33, 59.59) --
	(435.16, 59.59) --
	(435.99, 59.58) --
	(436.81, 59.57) --
	(437.64, 59.57) --
	(438.47, 59.55) --
	(439.30, 59.53) --
	(440.12, 59.47) --
	(440.95, 59.47) --
	(441.78, 59.47) --
	(442.61, 59.43) --
	(443.43, 59.43) --
	(444.26, 59.43) --
	(445.09, 59.43) --
	(445.91, 59.42) --
	(446.74, 59.42) --
	(447.57, 59.42) --
	(448.40, 59.42) --
	(449.22, 59.42) --
	(450.05, 59.42) --
	(450.88, 59.42) --
	(451.70, 59.42) --
	(452.53, 59.41) --
	(453.36, 59.41) --
	(454.19, 59.41) --
	(455.01, 59.40) --
	(455.84, 59.39) --
	(456.67, 59.39) --
	(457.50, 59.39) --
	(458.32, 59.38) --
	(459.15, 59.10) --
	(459.98, 59.09) --
	(460.80, 59.09) --
	(461.63, 59.07) --
	(462.46, 58.80) --
	(463.29, 58.79) --
	(464.11, 58.79) --
	(464.94, 58.79) --
	(465.77, 58.79) --
	(466.60, 58.79) --
	(467.42, 58.79) --
	(468.25, 58.78) --
	(469.08, 58.78) --
	(469.90, 58.73) --
	(470.73, 58.73) --
	(471.56, 58.73) --
	(472.39, 58.72) --
	(473.21, 58.66) --
	(474.04, 58.57) --
	(474.87, 58.57) --
	(475.70, 58.54) --
	(476.52, 58.54) --
	(477.35, 58.54) --
	(478.18, 58.54) --
	(479.00, 58.45) --
	(479.83, 58.45) --
	(480.66, 58.45) --
	(481.49, 58.45) --
	(482.31, 58.45) --
	(483.14, 58.45) --
	(483.97, 58.42) --
	(484.80, 58.42) --
	(485.62, 58.38) --
	(486.45, 58.38) --
	(487.28, 58.38) --
	(488.10, 58.38) --
	(488.93, 58.38) --
	(489.76, 58.38) --
	(490.59, 58.38) --
	(491.41, 58.38) --
	(492.24, 58.31) --
	(493.07, 58.29) --
	(493.89, 58.29) --
	(494.72, 58.29) --
	(495.55, 58.29);
\end{scope}
\begin{scope}
\path[clip] ( 32.37, 82.92) rectangle (259.86, 97.23);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37, 82.92) rectangle (259.86, 97.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (146.12, 87.42) {{\em Servo}};
\end{scope}
\begin{scope}
\path[clip] (278.40, 82.92) rectangle (505.89, 97.23);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (278.40, 82.92) rectangle (505.89, 97.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (392.14, 87.42) {{\em Friedman-3}};
\end{scope}
\begin{scope}
\path[clip] ( 32.37,146.87) rectangle (259.86,161.18);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37,146.87) rectangle (259.86,161.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (146.12,151.37) {{\em Ozone}};
\end{scope}
\begin{scope}
\path[clip] (278.40,146.87) rectangle (505.89,161.18);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (278.40,146.87) rectangle (505.89,161.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (392.14,151.37) {{\em Friedman-2}};
\end{scope}
\begin{scope}
\path[clip] ( 32.37,210.82) rectangle (259.86,225.13);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37,210.82) rectangle (259.86,225.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (146.12,215.32) {{\em Concrete Strength}};
\end{scope}
\begin{scope}
\path[clip] (278.40,210.82) rectangle (505.89,225.13);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (278.40,210.82) rectangle (505.89,225.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (392.14,215.32) {{\em Friedman-1}};
\end{scope}
\begin{scope}
\path[clip] ( 32.37,274.77) rectangle (259.86,289.08);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37,274.77) rectangle (259.86,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (146.12,279.27) {{\em Keijzer-13}};
\end{scope}
\begin{scope}
\path[clip] (278.40,274.77) rectangle (505.89,289.08);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (278.40,274.77) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (392.14,279.27) {{\em Pagie-1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 37.79) --
	(259.86, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.71, 35.54) --
	( 42.71, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07, 35.54) --
	( 84.07, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.44, 35.54) --
	(125.44, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.80, 35.54) --
	(166.80, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.16, 35.54) --
	(208.16, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.52, 35.54) --
	(249.52, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 42.71, 28.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 84.07, 28.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (125.44, 28.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (166.80, 28.30) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (208.16, 28.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (249.52, 28.30) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.40, 37.79) --
	(505.89, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.74, 35.54) --
	(288.74, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.10, 35.54) --
	(330.10, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.46, 35.54) --
	(371.46, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.82, 35.54) --
	(412.82, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.19, 35.54) --
	(454.19, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.55, 35.54) --
	(495.55, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (288.74, 28.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (330.10, 28.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (371.46, 28.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (412.82, 28.30) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (454.19, 28.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (495.55, 28.30) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.40,229.63) --
	(278.40,274.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,229.03) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,243.78) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,258.53) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,231.68) --
	(278.40,231.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,246.43) --
	(278.40,246.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,261.19) --
	(278.40,261.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.40,165.68) --
	(278.40,210.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,165.08) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,175.91) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,186.74) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,197.58) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,167.73) --
	(278.40,167.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,178.57) --
	(278.40,178.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,189.40) --
	(278.40,189.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,200.23) --
	(278.40,200.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.40,101.73) --
	(278.40,146.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,101.13) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,111.87) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,122.61) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,133.34) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22,144.08) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,103.79) --
	(278.40,103.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,114.52) --
	(278.40,114.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,125.26) --
	(278.40,125.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,136.00) --
	(278.40,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15,146.74) --
	(278.40,146.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.40, 37.79) --
	(278.40, 82.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22, 37.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22, 50.33) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22, 63.47) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (274.22, 76.62) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15, 39.84) --
	(278.40, 39.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15, 52.98) --
	(278.40, 52.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15, 66.13) --
	(278.40, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.15, 79.27) --
	(278.40, 79.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37,229.63) --
	( 32.37,274.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,229.03) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,240.10) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,251.18) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,262.26) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,231.68) --
	( 32.37,231.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,242.76) --
	( 32.37,242.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,253.84) --
	( 32.37,253.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,264.91) --
	( 32.37,264.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37,165.68) --
	( 32.37,210.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,165.08) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,176.41) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,187.73) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,199.06) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,167.73) --
	( 32.37,167.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,179.06) --
	( 32.37,179.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,190.39) --
	( 32.37,190.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,201.71) --
	( 32.37,201.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37,101.73) --
	( 32.37,146.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,101.13) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,112.51) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,123.88) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,135.26) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,103.79) --
	( 32.37,103.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,115.16) --
	( 32.37,115.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,126.54) --
	( 32.37,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,137.92) --
	( 32.37,137.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 37.79) --
	( 32.37, 82.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 37.18) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 47.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 58.08) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 68.52) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 78.97) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 39.84) --
	( 32.37, 39.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 50.29) --
	( 32.37, 50.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 60.73) --
	( 32.37, 60.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 71.18) --
	( 32.37, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 81.63) --
	( 32.37, 81.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (269.13, 18.24) {Gen};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.38,156.28) {RRSE (Training)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);

\path[] (126.74, -0.00) rectangle (411.52,  4.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (131.55,  6.02) -- (141.19,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.90,  6.02) -- (214.53,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.14,  6.02) -- (278.77,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.67,  6.02) -- (343.31,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (144.20,  3.37) {Unprotected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (217.54,  3.37) {Protected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (281.78,  3.37) {Interval Arith.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (346.32,  3.37) {Interval-Aware Ops};
\end{scope}
\end{tikzpicture}


==> fullinterval-final.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-07 22:55:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] ( 32.37, 83.80) rectangle (266.88,130.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34,131.57) -- ( 76.34,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34,117.11) -- ( 76.34,110.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.86,131.57) --
	( 48.86,117.11) --
	(103.82,117.11) --
	(103.82,131.57) --
	( 48.86,131.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.86,119.47) -- (103.82,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62,128.98) -- (149.62,138.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62,116.64) -- (149.62,113.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.14,128.98) --
	(122.14,116.64) --
	(177.11,116.64) --
	(177.11,128.98) --
	(122.14,128.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.14,121.52) -- (177.11,121.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91,136.55) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91,121.40) -- (222.91,131.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91,113.63) -- (222.91,110.01);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.43,121.40) --
	(195.43,113.63) --
	(250.39,113.63) --
	(250.39,121.40) --
	(195.43,121.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.43,116.95) -- (250.39,116.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 76.34, 83.95) {+ 87 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (149.62, 83.95) {+ 73 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (222.91, 83.95) {+ 8 (Max: 1.270e+00)};
\end{scope}
\begin{scope}
\path[clip] ( 32.37, 18.56) rectangle (266.88, 64.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 56.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 52.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 57.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 53.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 62.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 52.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 45.15) -- ( 76.34, 51.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 40.70) -- ( 76.34, 35.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.86, 45.15) --
	( 48.86, 40.70) --
	(103.82, 40.70) --
	(103.82, 45.15) --
	( 48.86, 45.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.86, 42.12) -- (103.82, 42.12);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 52.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 50.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 50.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 53.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 86.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 54.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 51.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 56.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 53.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 51.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 52.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 51.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 34.75) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62, 43.94) -- (149.62, 48.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62, 40.34) -- (149.62, 36.19);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.14, 43.94) --
	(122.14, 40.34) --
	(177.11, 40.34) --
	(177.11, 43.94) --
	(122.14, 43.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.14, 41.99) -- (177.11, 41.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 52.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 52.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 49.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 51.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 53.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 50.52) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91, 43.33) -- (222.91, 46.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91, 39.28) -- (222.91, 36.05);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.43, 43.33) --
	(195.43, 39.28) --
	(250.39, 39.28) --
	(250.39, 43.33) --
	(195.43, 43.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.43, 41.24) -- (250.39, 41.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 76.34, 18.71) {+ 16 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (149.62, 18.71) {+ 1 (Max: 1.658e+00)};
\end{scope}
\begin{scope}
\path[clip] (271.38, 83.80) rectangle (505.89,130.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35,128.35) -- (315.35,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35,101.14) -- (315.35,100.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.87,128.35) --
	(287.87,101.14) --
	(342.83,101.14) --
	(342.83,128.35) --
	(287.87,128.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (287.87,104.13) -- (342.83,104.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.63,132.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.63,138.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.63,113.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.63,119.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.63,105.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.63,106.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.63,111.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.63,101.69) -- (388.63,102.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.63,100.74) -- (388.63,100.06);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.15,101.69) --
	(361.15,100.74) --
	(416.12,100.74) --
	(416.12,101.69) --
	(361.15,101.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.15,101.09) -- (416.12,101.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.92,104.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.92,105.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.92,105.46) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.92,101.32) -- (461.92,102.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.92,100.67) -- (461.92, 99.93);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (434.44,101.32) --
	(434.44,100.67) --
	(489.40,100.67) --
	(489.40,101.32) --
	(434.44,101.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (434.44,100.95) -- (489.40,100.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (315.35, 83.95) {+ 46 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (388.63, 83.95) {+ 17 (Max: Inf)};
\end{scope}
\begin{scope}
\path[clip] (271.38, 18.56) rectangle (505.89, 64.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.35, 36.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.35,101.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.35,124.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.35, 70.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.35, 89.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.35, 37.20) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35, 52.80) -- (315.35, 56.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35, 48.14) -- (315.35, 41.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.87, 52.80) --
	(287.87, 48.14) --
	(342.83, 48.14) --
	(342.83, 52.80) --
	(287.87, 52.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (287.87, 50.79) -- (342.83, 50.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.63, 50.00) -- (388.63, 58.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.63, 44.04) -- (388.63, 36.94);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.15, 50.00) --
	(361.15, 44.04) --
	(416.12, 44.04) --
	(416.12, 50.00) --
	(361.15, 50.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.15, 47.90) -- (416.12, 47.90);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.92, 39.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.92, 37.58) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.92, 50.40) -- (461.92, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.92, 46.35) -- (461.92, 41.98);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (434.44, 50.40) --
	(434.44, 46.35) --
	(489.40, 46.35) --
	(489.40, 50.40) --
	(434.44, 50.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (434.44, 47.98) -- (489.40, 47.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (315.35, 18.71) {+ 33 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (388.63, 18.71) {+ 12 (Max: Inf)};
\end{scope}
\begin{scope}
\path[clip] ( 32.37, 64.99) rectangle (266.88, 79.30);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37, 64.99) rectangle (266.88, 79.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (149.62, 69.49) {{\em Friedman-1}};
\end{scope}
\begin{scope}
\path[clip] (271.38, 64.99) rectangle (505.89, 79.30);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (271.38, 64.99) rectangle (505.89, 79.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (388.63, 69.49) {{\em Friedman-3}};
\end{scope}
\begin{scope}
\path[clip] ( 32.37,130.23) rectangle (266.88,144.54);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37,130.23) rectangle (266.88,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (149.62,134.73) {{\em Ozone}};
\end{scope}
\begin{scope}
\path[clip] (271.38,130.23) rectangle (505.89,144.54);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (271.38,130.23) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (388.63,134.73) {{\em Friedman-2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 18.56) --
	(266.88, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 16.31) --
	( 76.34, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62, 16.31) --
	(149.62, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91, 16.31) --
	(222.91, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.38, 18.56) --
	(505.89, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35, 16.31) --
	(315.35, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.63, 16.31) --
	(388.63, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.92, 16.31) --
	(461.92, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 83.80) --
	( 32.37,130.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 85.17) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 94.77) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,104.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,113.95) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19,123.54) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 87.83) --
	( 32.37, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 97.42) --
	( 32.37, 97.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,107.01) --
	( 32.37,107.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,116.61) --
	( 32.37,116.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,126.20) --
	( 32.37,126.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 18.56) --
	( 32.37, 64.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 19.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 29.53) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 39.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 48.71) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 58.30) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 22.59) --
	( 32.37, 22.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 32.18) --
	( 32.37, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 41.78) --
	( 32.37, 41.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 51.37) --
	( 32.37, 51.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 60.96) --
	( 32.37, 60.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.38, 74.40) {RRSE (Testing)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);

\path[] (155.25, -0.00) rectangle (383.01,  4.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.88,  1.20) --
	(164.88,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.88,  9.03) --
	(164.88, 10.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.37,  3.01) rectangle (169.40,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.37,  6.02) --
	(169.40,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.22,  1.20) --
	(238.22,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.22,  9.03) --
	(238.22, 10.84);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (233.71,  3.01) rectangle (242.74,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.71,  6.02) --
	(242.74,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.86,  1.20) --
	(319.86,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.86,  9.03) --
	(319.86, 10.84);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.34,  3.01) rectangle (324.37,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.34,  6.02) --
	(324.37,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (172.71,  3.37) {Unprotected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (246.05,  3.37) {Estimated Intervals};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (327.69,  3.37) {Known Intervals};
\end{scope}
\end{tikzpicture}


==> keijzer10-final.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-07 22:53:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,108.41);
\begin{scope}
\path[clip] ( 32.37, 18.56) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.95, 49.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.95, 50.73) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.95, 43.42) -- ( 66.95, 45.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.95, 39.54) -- ( 66.95, 34.63);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.34, 43.42) --
	( 45.34, 39.54) --
	( 88.57, 39.54) --
	( 88.57, 43.42) --
	( 45.34, 43.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.34, 41.00) -- ( 88.57, 41.00);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.59, 86.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.59, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.59, 81.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.59, 81.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.59, 75.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 53.90) -- (124.59, 69.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 41.11) -- (124.59, 32.16);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.98, 53.90) --
	(102.98, 41.11) --
	(146.20, 41.11) --
	(146.20, 53.90) --
	(102.98, 53.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.98, 44.87) -- (146.20, 44.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 55.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 52.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 64.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 51.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 51.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 52.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 56.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 54.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.23, 55.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.23, 43.87) -- (182.23, 48.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.23, 39.51) -- (182.23, 34.98);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.61, 43.87) --
	(160.61, 39.51) --
	(203.84, 39.51) --
	(203.84, 43.87) --
	(160.61, 43.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.61, 41.11) -- (203.84, 41.11);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 66.95, 20.69) {+ 82 (Max: Inf)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (124.59, 20.69) {+ 2 (Max: 1.347e+12)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 18.56) --
	( 32.37,108.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 23.70) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 42.27) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 60.83) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 79.39) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 97.95) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 26.36) --
	( 32.37, 26.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 44.92) --
	( 32.37, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 63.48) --
	( 32.37, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 82.05) --
	( 32.37, 82.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,100.61) --
	( 32.37,100.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 18.56) --
	(216.81, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.95, 16.31) --
	( 66.95, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 16.31) --
	(124.59, 18.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.23, 16.31) --
	(182.23, 18.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.38, 63.48) {RRSE (Testing)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);

\path[] ( 22.63, -0.00) rectangle (226.55,  4.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.26,  1.20) --
	( 32.26,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.26,  9.03) --
	( 32.26, 10.84);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.75,  3.01) rectangle ( 36.78,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.75,  6.02) --
	( 36.78,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.60,  1.20) --
	(105.60,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.60,  9.03) --
	(105.60, 10.84);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.09,  3.01) rectangle (110.12,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.09,  6.02) --
	(110.12,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.84,  1.20) --
	(169.84,  3.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.84,  9.03) --
	(169.84, 10.84);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.33,  3.01) rectangle (174.36,  9.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.33,  6.02) --
	(174.36,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 40.09,  3.37) {Unprotected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (113.43,  3.37) {Protected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (177.67,  3.37) {Interval Arith.};
\end{scope}
\end{tikzpicture}


==> keijzer10-inv.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-07 22:53:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,108.41);
\begin{scope}
\path[clip] ( 31.81, 37.79) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.40] ( 40.22, 71.49) --
	( 40.90, 63.14) --
	( 41.57, 60.26) --
	( 42.24, 58.33) --
	( 42.91, 58.65) --
	( 43.59, 58.33) --
	( 44.26, 58.01) --
	( 44.93, 58.97) --
	( 45.60, 58.97) --
	( 46.28, 58.97) --
	( 46.95, 58.01) --
	( 47.62, 58.65) --
	( 48.30, 58.33) --
	( 48.97, 58.65) --
	( 49.64, 58.33) --
	( 50.31, 58.97) --
	( 50.99, 58.01) --
	( 51.66, 58.01) --
	( 52.33, 58.33) --
	( 53.00, 57.37) --
	( 53.68, 57.69) --
	( 54.35, 57.69) --
	( 55.02, 58.01) --
	( 55.70, 57.69) --
	( 56.37, 58.01) --
	( 57.04, 58.01) --
	( 57.71, 57.37) --
	( 58.39, 57.05) --
	( 59.06, 57.37) --
	( 59.73, 57.69) --
	( 60.40, 57.69) --
	( 61.08, 57.05) --
	( 61.75, 57.05) --
	( 62.42, 57.37) --
	( 63.10, 56.73) --
	( 63.77, 57.69) --
	( 64.44, 56.73) --
	( 65.11, 57.05) --
	( 65.79, 57.05) --
	( 66.46, 57.05) --
	( 67.13, 57.37) --
	( 67.80, 56.73) --
	( 68.48, 57.05) --
	( 69.15, 57.05) --
	( 69.82, 56.73) --
	( 70.50, 56.73) --
	( 71.17, 57.05) --
	( 71.84, 56.40) --
	( 72.51, 56.40) --
	( 73.19, 56.40) --
	( 73.86, 56.08) --
	( 74.53, 56.73) --
	( 75.20, 56.73) --
	( 75.88, 56.73) --
	( 76.55, 56.73) --
	( 77.22, 56.73) --
	( 77.89, 55.76) --
	( 78.57, 55.76) --
	( 79.24, 55.76) --
	( 79.91, 56.40) --
	( 80.59, 56.73) --
	( 81.26, 56.08) --
	( 81.93, 55.76) --
	( 82.60, 56.40) --
	( 83.28, 55.76) --
	( 83.95, 55.76) --
	( 84.62, 55.44) --
	( 85.29, 56.40) --
	( 85.97, 56.08) --
	( 86.64, 56.73) --
	( 87.31, 56.40) --
	( 87.99, 55.76) --
	( 88.66, 56.73) --
	( 89.33, 56.40) --
	( 90.00, 56.08) --
	( 90.68, 55.44) --
	( 91.35, 55.12) --
	( 92.02, 55.76) --
	( 92.69, 56.08) --
	( 93.37, 55.44) --
	( 94.04, 56.40) --
	( 94.71, 55.76) --
	( 95.39, 55.44) --
	( 96.06, 55.12) --
	( 96.73, 55.76) --
	( 97.40, 55.76) --
	( 98.08, 56.40) --
	( 98.75, 55.12) --
	( 99.42, 55.76) --
	(100.09, 55.76) --
	(100.77, 56.40) --
	(101.44, 55.44) --
	(102.11, 55.76) --
	(102.79, 56.08) --
	(103.46, 56.08) --
	(104.13, 55.44) --
	(104.80, 55.44) --
	(105.48, 55.44) --
	(106.15, 55.44) --
	(106.82, 55.76) --
	(107.49, 55.76) --
	(108.17, 56.08) --
	(108.84, 55.44) --
	(109.51, 55.44) --
	(110.19, 55.12) --
	(110.86, 55.76) --
	(111.53, 55.76) --
	(112.20, 55.44) --
	(112.88, 55.44) --
	(113.55, 55.12) --
	(114.22, 55.12) --
	(114.89, 55.44) --
	(115.57, 54.80) --
	(116.24, 55.12) --
	(116.91, 55.44) --
	(117.58, 55.76) --
	(118.26, 55.44) --
	(118.93, 55.44) --
	(119.60, 55.76) --
	(120.28, 55.44) --
	(120.95, 55.44) --
	(121.62, 56.08) --
	(122.29, 55.44) --
	(122.97, 55.76) --
	(123.64, 55.76) --
	(124.31, 55.76) --
	(124.98, 55.44) --
	(125.66, 56.40) --
	(126.33, 56.08) --
	(127.00, 55.76) --
	(127.68, 55.76) --
	(128.35, 55.12) --
	(129.02, 55.76) --
	(129.69, 55.44) --
	(130.37, 55.76) --
	(131.04, 55.44) --
	(131.71, 55.12) --
	(132.38, 55.76) --
	(133.06, 55.12) --
	(133.73, 55.12) --
	(134.40, 55.12) --
	(135.08, 55.76) --
	(135.75, 55.76) --
	(136.42, 54.48) --
	(137.09, 55.12) --
	(137.77, 55.76) --
	(138.44, 56.08) --
	(139.11, 55.12) --
	(139.78, 55.44) --
	(140.46, 55.44) --
	(141.13, 55.12) --
	(141.80, 54.80) --
	(142.48, 55.12) --
	(143.15, 54.48) --
	(143.82, 55.76) --
	(144.49, 54.48) --
	(145.17, 55.12) --
	(145.84, 55.12) --
	(146.51, 55.76) --
	(147.18, 55.76) --
	(147.86, 54.80) --
	(148.53, 54.80) --
	(149.20, 54.80) --
	(149.88, 55.12) --
	(150.55, 54.80) --
	(151.22, 54.80) --
	(151.89, 55.12) --
	(152.57, 55.44) --
	(153.24, 55.44) --
	(153.91, 55.44) --
	(154.58, 55.12) --
	(155.26, 55.76) --
	(155.93, 54.80) --
	(156.60, 55.12) --
	(157.27, 54.80) --
	(157.95, 54.48) --
	(158.62, 54.80) --
	(159.29, 54.48) --
	(159.97, 55.44) --
	(160.64, 54.48) --
	(161.31, 54.80) --
	(161.98, 55.12) --
	(162.66, 54.48) --
	(163.33, 55.76) --
	(164.00, 55.12) --
	(164.67, 55.12) --
	(165.35, 55.12) --
	(166.02, 55.12) --
	(166.69, 55.12) --
	(167.37, 55.12) --
	(168.04, 55.12) --
	(168.71, 55.44) --
	(169.38, 54.80) --
	(170.06, 54.80) --
	(170.73, 54.48) --
	(171.40, 54.80) --
	(172.07, 54.80) --
	(172.75, 55.12) --
	(173.42, 55.44) --
	(174.09, 55.12) --
	(174.77, 54.80) --
	(175.44, 54.80) --
	(176.11, 54.80) --
	(176.78, 54.80) --
	(177.46, 55.12) --
	(178.13, 54.80) --
	(178.80, 54.80) --
	(179.47, 54.80) --
	(180.15, 55.12) --
	(180.82, 55.44) --
	(181.49, 54.80) --
	(182.17, 54.48) --
	(182.84, 55.44) --
	(183.51, 55.12) --
	(184.18, 54.80) --
	(184.86, 54.80) --
	(185.53, 54.80) --
	(186.20, 54.80) --
	(186.87, 54.80) --
	(187.55, 55.12) --
	(188.22, 55.44) --
	(188.89, 54.48) --
	(189.57, 54.48) --
	(190.24, 54.80) --
	(190.91, 54.48) --
	(191.58, 54.48) --
	(192.26, 55.44) --
	(192.93, 54.16) --
	(193.60, 54.80) --
	(194.27, 54.16) --
	(194.95, 54.48) --
	(195.62, 54.48) --
	(196.29, 54.16) --
	(196.96, 54.48) --
	(197.64, 54.80) --
	(198.31, 55.12) --
	(198.98, 55.44) --
	(199.66, 54.80) --
	(200.33, 54.80) --
	(201.00, 55.12) --
	(201.67, 54.48) --
	(202.35, 54.80) --
	(203.02, 54.80) --
	(203.69, 55.12) --
	(204.36, 54.48) --
	(205.04, 55.12) --
	(205.71, 54.48) --
	(206.38, 54.80) --
	(207.06, 55.12) --
	(207.73, 54.80) --
	(208.40, 55.12) --
	(208.40, 52.87) --
	(207.73, 53.19) --
	(207.06, 52.55) --
	(206.38, 52.87) --
	(205.71, 53.19) --
	(205.04, 53.19) --
	(204.36, 52.87) --
	(203.69, 52.55) --
	(203.02, 52.23) --
	(202.35, 52.87) --
	(201.67, 53.19) --
	(201.00, 53.19) --
	(200.33, 52.55) --
	(199.66, 52.87) --
	(198.98, 53.19) --
	(198.31, 52.55) --
	(197.64, 53.52) --
	(196.96, 52.55) --
	(196.29, 52.87) --
	(195.62, 52.55) --
	(194.95, 53.19) --
	(194.27, 52.87) --
	(193.60, 52.55) --
	(192.93, 52.87) --
	(192.26, 52.87) --
	(191.58, 52.87) --
	(190.91, 52.55) --
	(190.24, 52.55) --
	(189.57, 52.87) --
	(188.89, 52.87) --
	(188.22, 53.19) --
	(187.55, 52.87) --
	(186.87, 53.19) --
	(186.20, 52.87) --
	(185.53, 52.23) --
	(184.86, 52.87) --
	(184.18, 53.19) --
	(183.51, 52.87) --
	(182.84, 53.52) --
	(182.17, 52.23) --
	(181.49, 53.19) --
	(180.82, 53.52) --
	(180.15, 52.87) --
	(179.47, 52.87) --
	(178.80, 53.19) --
	(178.13, 53.19) --
	(177.46, 52.87) --
	(176.78, 53.19) --
	(176.11, 52.87) --
	(175.44, 52.23) --
	(174.77, 52.87) --
	(174.09, 52.23) --
	(173.42, 52.55) --
	(172.75, 52.87) --
	(172.07, 52.55) --
	(171.40, 52.55) --
	(170.73, 53.19) --
	(170.06, 52.87) --
	(169.38, 53.19) --
	(168.71, 52.87) --
	(168.04, 52.87) --
	(167.37, 52.87) --
	(166.69, 53.19) --
	(166.02, 52.55) --
	(165.35, 52.87) --
	(164.67, 53.19) --
	(164.00, 52.87) --
	(163.33, 53.19) --
	(162.66, 52.87) --
	(161.98, 52.23) --
	(161.31, 53.19) --
	(160.64, 52.55) --
	(159.97, 53.19) --
	(159.29, 53.19) --
	(158.62, 52.55) --
	(157.95, 52.55) --
	(157.27, 52.55) --
	(156.60, 52.87) --
	(155.93, 53.52) --
	(155.26, 53.52) --
	(154.58, 52.55) --
	(153.91, 53.19) --
	(153.24, 53.52) --
	(152.57, 53.19) --
	(151.89, 52.87) --
	(151.22, 53.19) --
	(150.55, 52.87) --
	(149.88, 53.19) --
	(149.20, 53.52) --
	(148.53, 52.87) --
	(147.86, 52.55) --
	(147.18, 52.87) --
	(146.51, 53.52) --
	(145.84, 53.19) --
	(145.17, 53.19) --
	(144.49, 52.87) --
	(143.82, 53.19) --
	(143.15, 52.55) --
	(142.48, 53.19) --
	(141.80, 53.19) --
	(141.13, 53.19) --
	(140.46, 53.52) --
	(139.78, 53.19) --
	(139.11, 53.52) --
	(138.44, 53.52) --
	(137.77, 52.87) --
	(137.09, 53.52) --
	(136.42, 52.55) --
	(135.75, 53.19) --
	(135.08, 52.87) --
	(134.40, 53.19) --
	(133.73, 53.19) --
	(133.06, 53.52) --
	(132.38, 52.87) --
	(131.71, 53.52) --
	(131.04, 53.19) --
	(130.37, 53.84) --
	(129.69, 53.19) --
	(129.02, 53.19) --
	(128.35, 53.52) --
	(127.68, 53.52) --
	(127.00, 53.84) --
	(126.33, 53.52) --
	(125.66, 53.52) --
	(124.98, 53.84) --
	(124.31, 54.16) --
	(123.64, 53.19) --
	(122.97, 53.19) --
	(122.29, 53.52) --
	(121.62, 53.52) --
	(120.95, 53.52) --
	(120.28, 53.84) --
	(119.60, 53.84) --
	(118.93, 53.52) --
	(118.26, 52.87) --
	(117.58, 53.52) --
	(116.91, 53.84) --
	(116.24, 53.52) --
	(115.57, 53.19) --
	(114.89, 54.16) --
	(114.22, 53.52) --
	(113.55, 53.84) --
	(112.88, 53.84) --
	(112.20, 54.16) --
	(111.53, 54.16) --
	(110.86, 53.52) --
	(110.19, 53.52) --
	(109.51, 53.52) --
	(108.84, 53.52) --
	(108.17, 53.52) --
	(107.49, 53.84) --
	(106.82, 53.52) --
	(106.15, 53.52) --
	(105.48, 53.19) --
	(104.80, 53.52) --
	(104.13, 53.52) --
	(103.46, 54.16) --
	(102.79, 53.52) --
	(102.11, 53.84) --
	(101.44, 53.84) --
	(100.77, 53.84) --
	(100.09, 53.84) --
	( 99.42, 54.16) --
	( 98.75, 53.52) --
	( 98.08, 53.84) --
	( 97.40, 53.84) --
	( 96.73, 53.52) --
	( 96.06, 53.52) --
	( 95.39, 53.84) --
	( 94.71, 53.52) --
	( 94.04, 53.84) --
	( 93.37, 53.52) --
	( 92.69, 54.16) --
	( 92.02, 53.52) --
	( 91.35, 53.52) --
	( 90.68, 53.19) --
	( 90.00, 54.16) --
	( 89.33, 53.84) --
	( 88.66, 53.52) --
	( 87.99, 53.52) --
	( 87.31, 53.52) --
	( 86.64, 54.16) --
	( 85.97, 54.16) --
	( 85.29, 54.48) --
	( 84.62, 54.48) --
	( 83.95, 53.84) --
	( 83.28, 53.52) --
	( 82.60, 53.84) --
	( 81.93, 54.16) --
	( 81.26, 54.48) --
	( 80.59, 54.16) --
	( 79.91, 54.16) --
	( 79.24, 54.16) --
	( 78.57, 54.16) --
	( 77.89, 54.48) --
	( 77.22, 54.80) --
	( 76.55, 54.16) --
	( 75.88, 54.48) --
	( 75.20, 54.48) --
	( 74.53, 54.48) --
	( 73.86, 54.80) --
	( 73.19, 54.48) --
	( 72.51, 53.84) --
	( 71.84, 54.16) --
	( 71.17, 54.48) --
	( 70.50, 54.16) --
	( 69.82, 54.48) --
	( 69.15, 54.80) --
	( 68.48, 54.80) --
	( 67.80, 54.48) --
	( 67.13, 54.80) --
	( 66.46, 54.48) --
	( 65.79, 54.48) --
	( 65.11, 54.48) --
	( 64.44, 55.12) --
	( 63.77, 54.80) --
	( 63.10, 55.12) --
	( 62.42, 55.44) --
	( 61.75, 55.44) --
	( 61.08, 55.12) --
	( 60.40, 55.44) --
	( 59.73, 55.76) --
	( 59.06, 55.76) --
	( 58.39, 55.12) --
	( 57.71, 55.44) --
	( 57.04, 55.44) --
	( 56.37, 56.08) --
	( 55.70, 55.44) --
	( 55.02, 55.44) --
	( 54.35, 56.08) --
	( 53.68, 54.80) --
	( 53.00, 55.44) --
	( 52.33, 56.40) --
	( 51.66, 56.08) --
	( 50.99, 56.73) --
	( 50.31, 57.05) --
	( 49.64, 56.73) --
	( 48.97, 56.40) --
	( 48.30, 56.08) --
	( 47.62, 56.40) --
	( 46.95, 56.40) --
	( 46.28, 57.37) --
	( 45.60, 57.05) --
	( 44.93, 57.05) --
	( 44.26, 56.73) --
	( 43.59, 56.73) --
	( 42.91, 56.40) --
	( 42.24, 57.05) --
	( 41.57, 58.01) --
	( 40.90, 61.54) --
	( 40.22, 69.24) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.22, 70.53) --
	( 40.90, 62.50) --
	( 41.57, 59.13) --
	( 42.24, 57.69) --
	( 42.91, 58.01) --
	( 43.59, 57.37) --
	( 44.26, 57.53) --
	( 44.93, 57.85) --
	( 45.60, 58.33) --
	( 46.28, 58.01) --
	( 46.95, 56.89) --
	( 47.62, 57.37) --
	( 48.30, 57.21) --
	( 48.97, 57.37) --
	( 49.64, 58.01) --
	( 50.31, 58.17) --
	( 50.99, 57.37) --
	( 51.66, 57.05) --
	( 52.33, 57.37) --
	( 53.00, 56.40) --
	( 53.68, 56.24) --
	( 54.35, 56.89) --
	( 55.02, 57.21) --
	( 55.70, 56.08) --
	( 56.37, 56.73) --
	( 57.04, 56.73) --
	( 57.71, 56.40) --
	( 58.39, 56.08) --
	( 59.06, 56.56) --
	( 59.73, 57.05) --
	( 60.40, 56.89) --
	( 61.08, 56.40) --
	( 61.75, 56.40) --
	( 62.42, 56.73) --
	( 63.10, 55.76) --
	( 63.77, 56.40) --
	( 64.44, 55.92) --
	( 65.11, 55.76) --
	( 65.79, 55.76) --
	( 66.46, 55.60) --
	( 67.13, 56.40) --
	( 67.80, 55.44) --
	( 68.48, 55.92) --
	( 69.15, 55.60) --
	( 69.82, 55.60) --
	( 70.50, 55.60) --
	( 71.17, 55.92) --
	( 71.84, 55.12) --
	( 72.51, 55.28) --
	( 73.19, 55.76) --
	( 73.86, 55.60) --
	( 74.53, 55.76) --
	( 75.20, 56.24) --
	( 75.88, 55.44) --
	( 76.55, 54.96) --
	( 77.22, 55.76) --
	( 77.89, 55.44) --
	( 78.57, 54.96) --
	( 79.24, 55.12) --
	( 79.91, 55.12) --
	( 80.59, 55.44) --
	( 81.26, 55.12) --
	( 81.93, 55.12) --
	( 82.60, 54.80) --
	( 83.28, 55.12) --
	( 83.95, 55.12) --
	( 84.62, 55.12) --
	( 85.29, 55.12) --
	( 85.97, 55.12) --
	( 86.64, 55.92) --
	( 87.31, 54.96) --
	( 87.99, 54.80) --
	( 88.66, 55.12) --
	( 89.33, 55.12) --
	( 90.00, 55.44) --
	( 90.68, 54.32) --
	( 91.35, 54.16) --
	( 92.02, 54.48) --
	( 92.69, 54.96) --
	( 93.37, 54.64) --
	( 94.04, 55.76) --
	( 94.71, 54.96) --
	( 95.39, 54.64) --
	( 96.06, 54.32) --
	( 96.73, 54.64) --
	( 97.40, 55.12) --
	( 98.08, 55.28) --
	( 98.75, 54.48) --
	( 99.42, 55.44) --
	(100.09, 55.12) --
	(100.77, 54.96) --
	(101.44, 54.80) --
	(102.11, 54.80) --
	(102.79, 55.12) --
	(103.46, 54.96) --
	(104.13, 54.64) --
	(104.80, 54.64) --
	(105.48, 54.16) --
	(106.15, 54.16) --
	(106.82, 54.48) --
	(107.49, 54.48) --
	(108.17, 54.80) --
	(108.84, 54.48) --
	(109.51, 54.48) --
	(110.19, 54.80) --
	(110.86, 54.48) --
	(111.53, 54.80) --
	(112.20, 54.80) --
	(112.88, 54.80) --
	(113.55, 54.80) --
	(114.22, 54.32) --
	(114.89, 54.96) --
	(115.57, 54.16) --
	(116.24, 54.48) --
	(116.91, 54.80) --
	(117.58, 54.64) --
	(118.26, 54.80) --
	(118.93, 54.32) --
	(119.60, 55.12) --
	(120.28, 54.48) --
	(120.95, 54.32) --
	(121.62, 54.32) --
	(122.29, 54.80) --
	(122.97, 54.80) --
	(123.64, 54.64) --
	(124.31, 54.80) --
	(124.98, 54.80) --
	(125.66, 55.12) --
	(126.33, 54.48) --
	(127.00, 54.64) --
	(127.68, 54.32) --
	(128.35, 54.80) --
	(129.02, 54.80) --
	(129.69, 54.48) --
	(130.37, 54.80) --
	(131.04, 54.32) --
	(131.71, 54.00) --
	(132.38, 54.64) --
	(133.06, 54.48) --
	(133.73, 54.00) --
	(134.40, 54.48) --
	(135.08, 54.64) --
	(135.75, 54.80) --
	(136.42, 53.84) --
	(137.09, 54.16) --
	(137.77, 54.48) --
	(138.44, 54.80) --
	(139.11, 54.48) --
	(139.78, 54.16) --
	(140.46, 54.32) --
	(141.13, 54.00) --
	(141.80, 54.16) --
	(142.48, 54.32) --
	(143.15, 53.68) --
	(143.82, 54.16) --
	(144.49, 53.84) --
	(145.17, 53.84) --
	(145.84, 54.32) --
	(146.51, 54.32) --
	(147.18, 54.00) --
	(147.86, 53.84) --
	(148.53, 54.00) --
	(149.20, 54.16) --
	(149.88, 53.84) --
	(150.55, 53.84) --
	(151.22, 54.32) --
	(151.89, 53.84) --
	(152.57, 54.16) --
	(153.24, 54.80) --
	(153.91, 54.16) --
	(154.58, 53.84) --
	(155.26, 54.48) --
	(155.93, 54.16) --
	(156.60, 53.84) --
	(157.27, 53.19) --
	(157.95, 54.00) --
	(158.62, 54.16) --
	(159.29, 53.84) --
	(159.97, 54.48) --
	(160.64, 53.68) --
	(161.31, 53.84) --
	(161.98, 53.84) --
	(162.66, 53.52) --
	(163.33, 54.80) --
	(164.00, 53.84) --
	(164.67, 53.84) --
	(165.35, 54.16) --
	(166.02, 54.16) --
	(166.69, 54.16) --
	(167.37, 53.84) --
	(168.04, 54.16) --
	(168.71, 53.84) --
	(169.38, 54.48) --
	(170.06, 54.00) --
	(170.73, 53.52) --
	(171.40, 53.68) --
	(172.07, 53.84) --
	(172.75, 54.16) --
	(173.42, 54.16) --
	(174.09, 54.16) --
	(174.77, 53.84) --
	(175.44, 53.68) --
	(176.11, 53.84) --
	(176.78, 54.16) --
	(177.46, 53.84) --
	(178.13, 53.68) --
	(178.80, 53.84) --
	(179.47, 53.84) --
	(180.15, 53.84) --
	(180.82, 54.16) --
	(181.49, 54.32) --
	(182.17, 53.68) --
	(182.84, 54.48) --
	(183.51, 53.84) --
	(184.18, 53.84) --
	(184.86, 53.84) --
	(185.53, 53.68) --
	(186.20, 54.16) --
	(186.87, 54.16) --
	(187.55, 53.68) --
	(188.22, 54.48) --
	(188.89, 53.52) --
	(189.57, 53.84) --
	(190.24, 53.52) --
	(190.91, 53.84) --
	(191.58, 53.52) --
	(192.26, 54.16) --
	(192.93, 53.52) --
	(193.60, 53.52) --
	(194.27, 53.68) --
	(194.95, 53.84) --
	(195.62, 53.84) --
	(196.29, 53.35) --
	(196.96, 53.35) --
	(197.64, 54.16) --
	(198.31, 53.84) --
	(198.98, 54.32) --
	(199.66, 54.16) --
	(200.33, 53.52) --
	(201.00, 54.00) --
	(201.67, 53.52) --
	(202.35, 53.84) --
	(203.02, 53.68) --
	(203.69, 53.52) --
	(204.36, 53.52) --
	(205.04, 54.16) --
	(205.71, 54.16) --
	(206.38, 53.84) --
	(207.06, 54.00) --
	(207.73, 53.84) --
	(208.40, 54.16);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.40] ( 40.22, 41.00) --
	( 40.90, 41.00) --
	( 41.57, 41.00) --
	( 42.24, 41.00) --
	( 42.91, 41.00) --
	( 43.59, 41.00) --
	( 44.26, 41.00) --
	( 44.93, 41.00) --
	( 45.60, 41.00) --
	( 46.28, 41.00) --
	( 46.95, 41.00) --
	( 47.62, 41.00) --
	( 48.30, 41.00) --
	( 48.97, 41.00) --
	( 49.64, 41.00) --
	( 50.31, 41.00) --
	( 50.99, 41.00) --
	( 51.66, 41.00) --
	( 52.33, 41.00) --
	( 53.00, 41.00) --
	( 53.68, 41.00) --
	( 54.35, 41.00) --
	( 55.02, 41.00) --
	( 55.70, 41.00) --
	( 56.37, 41.00) --
	( 57.04, 41.00) --
	( 57.71, 41.00) --
	( 58.39, 41.00) --
	( 59.06, 41.00) --
	( 59.73, 41.00) --
	( 60.40, 41.00) --
	( 61.08, 41.00) --
	( 61.75, 41.00) --
	( 62.42, 41.00) --
	( 63.10, 41.00) --
	( 63.77, 41.00) --
	( 64.44, 41.00) --
	( 65.11, 41.00) --
	( 65.79, 41.00) --
	( 66.46, 41.00) --
	( 67.13, 41.00) --
	( 67.80, 41.00) --
	( 68.48, 41.00) --
	( 69.15, 41.00) --
	( 69.82, 41.00) --
	( 70.50, 41.00) --
	( 71.17, 41.00) --
	( 71.84, 41.00) --
	( 72.51, 41.00) --
	( 73.19, 41.00) --
	( 73.86, 41.00) --
	( 74.53, 41.00) --
	( 75.20, 41.00) --
	( 75.88, 41.00) --
	( 76.55, 41.00) --
	( 77.22, 41.00) --
	( 77.89, 41.00) --
	( 78.57, 41.00) --
	( 79.24, 41.00) --
	( 79.91, 41.00) --
	( 80.59, 41.00) --
	( 81.26, 41.00) --
	( 81.93, 41.00) --
	( 82.60, 41.00) --
	( 83.28, 41.00) --
	( 83.95, 41.00) --
	( 84.62, 41.00) --
	( 85.29, 41.00) --
	( 85.97, 41.00) --
	( 86.64, 41.00) --
	( 87.31, 41.00) --
	( 87.99, 41.00) --
	( 88.66, 41.00) --
	( 89.33, 41.00) --
	( 90.00, 41.00) --
	( 90.68, 41.00) --
	( 91.35, 41.00) --
	( 92.02, 41.00) --
	( 92.69, 41.00) --
	( 93.37, 41.00) --
	( 94.04, 41.00) --
	( 94.71, 41.00) --
	( 95.39, 41.00) --
	( 96.06, 41.00) --
	( 96.73, 41.00) --
	( 97.40, 41.00) --
	( 98.08, 41.00) --
	( 98.75, 41.00) --
	( 99.42, 41.00) --
	(100.09, 41.00) --
	(100.77, 41.00) --
	(101.44, 41.00) --
	(102.11, 41.00) --
	(102.79, 41.00) --
	(103.46, 41.00) --
	(104.13, 41.00) --
	(104.80, 41.00) --
	(105.48, 41.00) --
	(106.15, 41.00) --
	(106.82, 41.00) --
	(107.49, 41.00) --
	(108.17, 41.00) --
	(108.84, 41.00) --
	(109.51, 41.00) --
	(110.19, 41.00) --
	(110.86, 41.00) --
	(111.53, 41.00) --
	(112.20, 41.00) --
	(112.88, 41.00) --
	(113.55, 41.00) --
	(114.22, 41.00) --
	(114.89, 41.00) --
	(115.57, 41.00) --
	(116.24, 41.00) --
	(116.91, 41.00) --
	(117.58, 41.00) --
	(118.26, 41.00) --
	(118.93, 41.00) --
	(119.60, 41.00) --
	(120.28, 41.00) --
	(120.95, 41.00) --
	(121.62, 41.00) --
	(122.29, 41.00) --
	(122.97, 41.00) --
	(123.64, 41.00) --
	(124.31, 41.00) --
	(124.98, 41.00) --
	(125.66, 41.00) --
	(126.33, 41.00) --
	(127.00, 41.00) --
	(127.68, 41.00) --
	(128.35, 41.00) --
	(129.02, 41.00) --
	(129.69, 41.00) --
	(130.37, 41.00) --
	(131.04, 41.00) --
	(131.71, 41.00) --
	(132.38, 41.00) --
	(133.06, 41.00) --
	(133.73, 41.00) --
	(134.40, 41.00) --
	(135.08, 41.00) --
	(135.75, 41.00) --
	(136.42, 41.00) --
	(137.09, 41.00) --
	(137.77, 41.00) --
	(138.44, 41.00) --
	(139.11, 41.00) --
	(139.78, 41.00) --
	(140.46, 41.00) --
	(141.13, 41.00) --
	(141.80, 41.00) --
	(142.48, 41.00) --
	(143.15, 41.00) --
	(143.82, 41.00) --
	(144.49, 41.00) --
	(145.17, 41.00) --
	(145.84, 41.00) --
	(146.51, 41.00) --
	(147.18, 41.00) --
	(147.86, 41.00) --
	(148.53, 41.00) --
	(149.20, 41.00) --
	(149.88, 41.00) --
	(150.55, 41.00) --
	(151.22, 41.00) --
	(151.89, 41.00) --
	(152.57, 41.00) --
	(153.24, 41.00) --
	(153.91, 41.00) --
	(154.58, 41.00) --
	(155.26, 41.00) --
	(155.93, 41.00) --
	(156.60, 41.00) --
	(157.27, 41.00) --
	(157.95, 41.00) --
	(158.62, 41.00) --
	(159.29, 41.00) --
	(159.97, 41.00) --
	(160.64, 41.00) --
	(161.31, 41.00) --
	(161.98, 41.00) --
	(162.66, 41.00) --
	(163.33, 41.00) --
	(164.00, 41.00) --
	(164.67, 41.00) --
	(165.35, 41.00) --
	(166.02, 41.00) --
	(166.69, 41.00) --
	(167.37, 41.00) --
	(168.04, 41.00) --
	(168.71, 41.00) --
	(169.38, 41.00) --
	(170.06, 41.00) --
	(170.73, 41.00) --
	(171.40, 41.00) --
	(172.07, 41.00) --
	(172.75, 41.00) --
	(173.42, 41.00) --
	(174.09, 41.00) --
	(174.77, 41.00) --
	(175.44, 41.00) --
	(176.11, 41.00) --
	(176.78, 41.00) --
	(177.46, 41.00) --
	(178.13, 41.00) --
	(178.80, 41.00) --
	(179.47, 41.00) --
	(180.15, 41.00) --
	(180.82, 41.00) --
	(181.49, 41.00) --
	(182.17, 41.00) --
	(182.84, 41.00) --
	(183.51, 41.00) --
	(184.18, 41.00) --
	(184.86, 41.00) --
	(185.53, 41.00) --
	(186.20, 41.00) --
	(186.87, 41.00) --
	(187.55, 41.00) --
	(188.22, 41.00) --
	(188.89, 41.00) --
	(189.57, 41.00) --
	(190.24, 41.00) --
	(190.91, 41.00) --
	(191.58, 41.00) --
	(192.26, 41.00) --
	(192.93, 41.00) --
	(193.60, 41.00) --
	(194.27, 41.00) --
	(194.95, 41.00) --
	(195.62, 41.00) --
	(196.29, 41.00) --
	(196.96, 41.00) --
	(197.64, 41.00) --
	(198.31, 41.00) --
	(198.98, 41.00) --
	(199.66, 41.00) --
	(200.33, 41.00) --
	(201.00, 41.00) --
	(201.67, 41.00) --
	(202.35, 41.00) --
	(203.02, 41.00) --
	(203.69, 41.00) --
	(204.36, 41.00) --
	(205.04, 41.00) --
	(205.71, 41.00) --
	(206.38, 41.00) --
	(207.06, 41.00) --
	(207.73, 41.00) --
	(208.40, 41.00) --
	(208.40, 41.00) --
	(207.73, 41.00) --
	(207.06, 41.00) --
	(206.38, 41.00) --
	(205.71, 41.00) --
	(205.04, 41.00) --
	(204.36, 41.00) --
	(203.69, 41.00) --
	(203.02, 41.00) --
	(202.35, 41.00) --
	(201.67, 41.00) --
	(201.00, 41.00) --
	(200.33, 41.00) --
	(199.66, 41.00) --
	(198.98, 41.00) --
	(198.31, 41.00) --
	(197.64, 41.00) --
	(196.96, 41.00) --
	(196.29, 41.00) --
	(195.62, 41.00) --
	(194.95, 41.00) --
	(194.27, 41.00) --
	(193.60, 41.00) --
	(192.93, 41.00) --
	(192.26, 41.00) --
	(191.58, 41.00) --
	(190.91, 41.00) --
	(190.24, 41.00) --
	(189.57, 41.00) --
	(188.89, 41.00) --
	(188.22, 41.00) --
	(187.55, 41.00) --
	(186.87, 41.00) --
	(186.20, 41.00) --
	(185.53, 41.00) --
	(184.86, 41.00) --
	(184.18, 41.00) --
	(183.51, 41.00) --
	(182.84, 41.00) --
	(182.17, 41.00) --
	(181.49, 41.00) --
	(180.82, 41.00) --
	(180.15, 41.00) --
	(179.47, 41.00) --
	(178.80, 41.00) --
	(178.13, 41.00) --
	(177.46, 41.00) --
	(176.78, 41.00) --
	(176.11, 41.00) --
	(175.44, 41.00) --
	(174.77, 41.00) --
	(174.09, 41.00) --
	(173.42, 41.00) --
	(172.75, 41.00) --
	(172.07, 41.00) --
	(171.40, 41.00) --
	(170.73, 41.00) --
	(170.06, 41.00) --
	(169.38, 41.00) --
	(168.71, 41.00) --
	(168.04, 41.00) --
	(167.37, 41.00) --
	(166.69, 41.00) --
	(166.02, 41.00) --
	(165.35, 41.00) --
	(164.67, 41.00) --
	(164.00, 41.00) --
	(163.33, 41.00) --
	(162.66, 41.00) --
	(161.98, 41.00) --
	(161.31, 41.00) --
	(160.64, 41.00) --
	(159.97, 41.00) --
	(159.29, 41.00) --
	(158.62, 41.00) --
	(157.95, 41.00) --
	(157.27, 41.00) --
	(156.60, 41.00) --
	(155.93, 41.00) --
	(155.26, 41.00) --
	(154.58, 41.00) --
	(153.91, 41.00) --
	(153.24, 41.00) --
	(152.57, 41.00) --
	(151.89, 41.00) --
	(151.22, 41.00) --
	(150.55, 41.00) --
	(149.88, 41.00) --
	(149.20, 41.00) --
	(148.53, 41.00) --
	(147.86, 41.00) --
	(147.18, 41.00) --
	(146.51, 41.00) --
	(145.84, 41.00) --
	(145.17, 41.00) --
	(144.49, 41.00) --
	(143.82, 41.00) --
	(143.15, 41.00) --
	(142.48, 41.00) --
	(141.80, 41.00) --
	(141.13, 41.00) --
	(140.46, 41.00) --
	(139.78, 41.00) --
	(139.11, 41.00) --
	(138.44, 41.00) --
	(137.77, 41.00) --
	(137.09, 41.00) --
	(136.42, 41.00) --
	(135.75, 41.00) --
	(135.08, 41.00) --
	(134.40, 41.00) --
	(133.73, 41.00) --
	(133.06, 41.00) --
	(132.38, 41.00) --
	(131.71, 41.00) --
	(131.04, 41.00) --
	(130.37, 41.00) --
	(129.69, 41.00) --
	(129.02, 41.00) --
	(128.35, 41.00) --
	(127.68, 41.00) --
	(127.00, 41.00) --
	(126.33, 41.00) --
	(125.66, 41.00) --
	(124.98, 41.00) --
	(124.31, 41.00) --
	(123.64, 41.00) --
	(122.97, 41.00) --
	(122.29, 41.00) --
	(121.62, 41.00) --
	(120.95, 41.00) --
	(120.28, 41.00) --
	(119.60, 41.00) --
	(118.93, 41.00) --
	(118.26, 41.00) --
	(117.58, 41.00) --
	(116.91, 41.00) --
	(116.24, 41.00) --
	(115.57, 41.00) --
	(114.89, 41.00) --
	(114.22, 41.00) --
	(113.55, 41.00) --
	(112.88, 41.00) --
	(112.20, 41.00) --
	(111.53, 41.00) --
	(110.86, 41.00) --
	(110.19, 41.00) --
	(109.51, 41.00) --
	(108.84, 41.00) --
	(108.17, 41.00) --
	(107.49, 41.00) --
	(106.82, 41.00) --
	(106.15, 41.00) --
	(105.48, 41.00) --
	(104.80, 41.00) --
	(104.13, 41.00) --
	(103.46, 41.00) --
	(102.79, 41.00) --
	(102.11, 41.00) --
	(101.44, 41.00) --
	(100.77, 41.00) --
	(100.09, 41.00) --
	( 99.42, 41.00) --
	( 98.75, 41.00) --
	( 98.08, 41.00) --
	( 97.40, 41.00) --
	( 96.73, 41.00) --
	( 96.06, 41.00) --
	( 95.39, 41.00) --
	( 94.71, 41.00) --
	( 94.04, 41.00) --
	( 93.37, 41.00) --
	( 92.69, 41.00) --
	( 92.02, 41.00) --
	( 91.35, 41.00) --
	( 90.68, 41.00) --
	( 90.00, 41.00) --
	( 89.33, 41.00) --
	( 88.66, 41.00) --
	( 87.99, 41.00) --
	( 87.31, 41.00) --
	( 86.64, 41.00) --
	( 85.97, 41.00) --
	( 85.29, 41.00) --
	( 84.62, 41.00) --
	( 83.95, 41.00) --
	( 83.28, 41.00) --
	( 82.60, 41.00) --
	( 81.93, 41.00) --
	( 81.26, 41.00) --
	( 80.59, 41.00) --
	( 79.91, 41.00) --
	( 79.24, 41.00) --
	( 78.57, 41.00) --
	( 77.89, 41.00) --
	( 77.22, 41.00) --
	( 76.55, 41.00) --
	( 75.88, 41.00) --
	( 75.20, 41.00) --
	( 74.53, 41.00) --
	( 73.86, 41.00) --
	( 73.19, 41.00) --
	( 72.51, 41.00) --
	( 71.84, 41.00) --
	( 71.17, 41.00) --
	( 70.50, 41.00) --
	( 69.82, 41.00) --
	( 69.15, 41.00) --
	( 68.48, 41.00) --
	( 67.80, 41.00) --
	( 67.13, 41.00) --
	( 66.46, 41.00) --
	( 65.79, 41.00) --
	( 65.11, 41.00) --
	( 64.44, 41.00) --
	( 63.77, 41.00) --
	( 63.10, 41.00) --
	( 62.42, 41.00) --
	( 61.75, 41.00) --
	( 61.08, 41.00) --
	( 60.40, 41.00) --
	( 59.73, 41.00) --
	( 59.06, 41.00) --
	( 58.39, 41.00) --
	( 57.71, 41.00) --
	( 57.04, 41.00) --
	( 56.37, 41.00) --
	( 55.70, 41.00) --
	( 55.02, 41.00) --
	( 54.35, 41.00) --
	( 53.68, 41.00) --
	( 53.00, 41.00) --
	( 52.33, 41.00) --
	( 51.66, 41.00) --
	( 50.99, 41.00) --
	( 50.31, 41.00) --
	( 49.64, 41.00) --
	( 48.97, 41.00) --
	( 48.30, 41.00) --
	( 47.62, 41.00) --
	( 46.95, 41.00) --
	( 46.28, 41.00) --
	( 45.60, 41.00) --
	( 44.93, 41.00) --
	( 44.26, 41.00) --
	( 43.59, 41.00) --
	( 42.91, 41.00) --
	( 42.24, 41.00) --
	( 41.57, 41.00) --
	( 40.90, 41.00) --
	( 40.22, 41.00) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.22, 41.00) --
	( 40.90, 41.00) --
	( 41.57, 41.00) --
	( 42.24, 41.00) --
	( 42.91, 41.00) --
	( 43.59, 41.00) --
	( 44.26, 41.00) --
	( 44.93, 41.00) --
	( 45.60, 41.00) --
	( 46.28, 41.00) --
	( 46.95, 41.00) --
	( 47.62, 41.00) --
	( 48.30, 41.00) --
	( 48.97, 41.00) --
	( 49.64, 41.00) --
	( 50.31, 41.00) --
	( 50.99, 41.00) --
	( 51.66, 41.00) --
	( 52.33, 41.00) --
	( 53.00, 41.00) --
	( 53.68, 41.00) --
	( 54.35, 41.00) --
	( 55.02, 41.00) --
	( 55.70, 41.00) --
	( 56.37, 41.00) --
	( 57.04, 41.00) --
	( 57.71, 41.00) --
	( 58.39, 41.00) --
	( 59.06, 41.00) --
	( 59.73, 41.00) --
	( 60.40, 41.00) --
	( 61.08, 41.00) --
	( 61.75, 41.00) --
	( 62.42, 41.00) --
	( 63.10, 41.00) --
	( 63.77, 41.00) --
	( 64.44, 41.00) --
	( 65.11, 41.00) --
	( 65.79, 41.00) --
	( 66.46, 41.00) --
	( 67.13, 41.00) --
	( 67.80, 41.00) --
	( 68.48, 41.00) --
	( 69.15, 41.00) --
	( 69.82, 41.00) --
	( 70.50, 41.00) --
	( 71.17, 41.00) --
	( 71.84, 41.00) --
	( 72.51, 41.00) --
	( 73.19, 41.00) --
	( 73.86, 41.00) --
	( 74.53, 41.00) --
	( 75.20, 41.00) --
	( 75.88, 41.00) --
	( 76.55, 41.00) --
	( 77.22, 41.00) --
	( 77.89, 41.00) --
	( 78.57, 41.00) --
	( 79.24, 41.00) --
	( 79.91, 41.00) --
	( 80.59, 41.00) --
	( 81.26, 41.00) --
	( 81.93, 41.00) --
	( 82.60, 41.00) --
	( 83.28, 41.00) --
	( 83.95, 41.00) --
	( 84.62, 41.00) --
	( 85.29, 41.00) --
	( 85.97, 41.00) --
	( 86.64, 41.00) --
	( 87.31, 41.00) --
	( 87.99, 41.00) --
	( 88.66, 41.00) --
	( 89.33, 41.00) --
	( 90.00, 41.00) --
	( 90.68, 41.00) --
	( 91.35, 41.00) --
	( 92.02, 41.00) --
	( 92.69, 41.00) --
	( 93.37, 41.00) --
	( 94.04, 41.00) --
	( 94.71, 41.00) --
	( 95.39, 41.00) --
	( 96.06, 41.00) --
	( 96.73, 41.00) --
	( 97.40, 41.00) --
	( 98.08, 41.00) --
	( 98.75, 41.00) --
	( 99.42, 41.00) --
	(100.09, 41.00) --
	(100.77, 41.00) --
	(101.44, 41.00) --
	(102.11, 41.00) --
	(102.79, 41.00) --
	(103.46, 41.00) --
	(104.13, 41.00) --
	(104.80, 41.00) --
	(105.48, 41.00) --
	(106.15, 41.00) --
	(106.82, 41.00) --
	(107.49, 41.00) --
	(108.17, 41.00) --
	(108.84, 41.00) --
	(109.51, 41.00) --
	(110.19, 41.00) --
	(110.86, 41.00) --
	(111.53, 41.00) --
	(112.20, 41.00) --
	(112.88, 41.00) --
	(113.55, 41.00) --
	(114.22, 41.00) --
	(114.89, 41.00) --
	(115.57, 41.00) --
	(116.24, 41.00) --
	(116.91, 41.00) --
	(117.58, 41.00) --
	(118.26, 41.00) --
	(118.93, 41.00) --
	(119.60, 41.00) --
	(120.28, 41.00) --
	(120.95, 41.00) --
	(121.62, 41.00) --
	(122.29, 41.00) --
	(122.97, 41.00) --
	(123.64, 41.00) --
	(124.31, 41.00) --
	(124.98, 41.00) --
	(125.66, 41.00) --
	(126.33, 41.00) --
	(127.00, 41.00) --
	(127.68, 41.00) --
	(128.35, 41.00) --
	(129.02, 41.00) --
	(129.69, 41.00) --
	(130.37, 41.00) --
	(131.04, 41.00) --
	(131.71, 41.00) --
	(132.38, 41.00) --
	(133.06, 41.00) --
	(133.73, 41.00) --
	(134.40, 41.00) --
	(135.08, 41.00) --
	(135.75, 41.00) --
	(136.42, 41.00) --
	(137.09, 41.00) --
	(137.77, 41.00) --
	(138.44, 41.00) --
	(139.11, 41.00) --
	(139.78, 41.00) --
	(140.46, 41.00) --
	(141.13, 41.00) --
	(141.80, 41.00) --
	(142.48, 41.00) --
	(143.15, 41.00) --
	(143.82, 41.00) --
	(144.49, 41.00) --
	(145.17, 41.00) --
	(145.84, 41.00) --
	(146.51, 41.00) --
	(147.18, 41.00) --
	(147.86, 41.00) --
	(148.53, 41.00) --
	(149.20, 41.00) --
	(149.88, 41.00) --
	(150.55, 41.00) --
	(151.22, 41.00) --
	(151.89, 41.00) --
	(152.57, 41.00) --
	(153.24, 41.00) --
	(153.91, 41.00) --
	(154.58, 41.00) --
	(155.26, 41.00) --
	(155.93, 41.00) --
	(156.60, 41.00) --
	(157.27, 41.00) --
	(157.95, 41.00) --
	(158.62, 41.00) --
	(159.29, 41.00) --
	(159.97, 41.00) --
	(160.64, 41.00) --
	(161.31, 41.00) --
	(161.98, 41.00) --
	(162.66, 41.00) --
	(163.33, 41.00) --
	(164.00, 41.00) --
	(164.67, 41.00) --
	(165.35, 41.00) --
	(166.02, 41.00) --
	(166.69, 41.00) --
	(167.37, 41.00) --
	(168.04, 41.00) --
	(168.71, 41.00) --
	(169.38, 41.00) --
	(170.06, 41.00) --
	(170.73, 41.00) --
	(171.40, 41.00) --
	(172.07, 41.00) --
	(172.75, 41.00) --
	(173.42, 41.00) --
	(174.09, 41.00) --
	(174.77, 41.00) --
	(175.44, 41.00) --
	(176.11, 41.00) --
	(176.78, 41.00) --
	(177.46, 41.00) --
	(178.13, 41.00) --
	(178.80, 41.00) --
	(179.47, 41.00) --
	(180.15, 41.00) --
	(180.82, 41.00) --
	(181.49, 41.00) --
	(182.17, 41.00) --
	(182.84, 41.00) --
	(183.51, 41.00) --
	(184.18, 41.00) --
	(184.86, 41.00) --
	(185.53, 41.00) --
	(186.20, 41.00) --
	(186.87, 41.00) --
	(187.55, 41.00) --
	(188.22, 41.00) --
	(188.89, 41.00) --
	(189.57, 41.00) --
	(190.24, 41.00) --
	(190.91, 41.00) --
	(191.58, 41.00) --
	(192.26, 41.00) --
	(192.93, 41.00) --
	(193.60, 41.00) --
	(194.27, 41.00) --
	(194.95, 41.00) --
	(195.62, 41.00) --
	(196.29, 41.00) --
	(196.96, 41.00) --
	(197.64, 41.00) --
	(198.31, 41.00) --
	(198.98, 41.00) --
	(199.66, 41.00) --
	(200.33, 41.00) --
	(201.00, 41.00) --
	(201.67, 41.00) --
	(202.35, 41.00) --
	(203.02, 41.00) --
	(203.69, 41.00) --
	(204.36, 41.00) --
	(205.04, 41.00) --
	(205.71, 41.00) --
	(206.38, 41.00) --
	(207.06, 41.00) --
	(207.73, 41.00) --
	(208.40, 41.00);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.40] ( 40.22, 80.80) --
	( 40.90, 71.49) --
	( 41.57, 67.64) --
	( 42.24, 65.71) --
	( 42.91, 65.07) --
	( 43.59, 64.11) --
	( 44.26, 64.11) --
	( 44.93, 63.79) --
	( 45.60, 64.11) --
	( 46.28, 63.79) --
	( 46.95, 64.11) --
	( 47.62, 64.11) --
	( 48.30, 64.11) --
	( 48.97, 64.43) --
	( 49.64, 64.11) --
	( 50.31, 63.79) --
	( 50.99, 64.43) --
	( 51.66, 64.43) --
	( 52.33, 64.11) --
	( 53.00, 63.47) --
	( 53.68, 63.79) --
	( 54.35, 64.11) --
	( 55.02, 64.11) --
	( 55.70, 63.14) --
	( 56.37, 63.47) --
	( 57.04, 63.79) --
	( 57.71, 63.79) --
	( 58.39, 63.14) --
	( 59.06, 63.47) --
	( 59.73, 63.14) --
	( 60.40, 63.14) --
	( 61.08, 63.79) --
	( 61.75, 63.14) --
	( 62.42, 63.14) --
	( 63.10, 63.47) --
	( 63.77, 63.14) --
	( 64.44, 62.82) --
	( 65.11, 63.14) --
	( 65.79, 62.50) --
	( 66.46, 63.14) --
	( 67.13, 62.82) --
	( 67.80, 62.18) --
	( 68.48, 62.82) --
	( 69.15, 62.82) --
	( 69.82, 62.82) --
	( 70.50, 62.50) --
	( 71.17, 62.18) --
	( 71.84, 62.18) --
	( 72.51, 62.82) --
	( 73.19, 62.50) --
	( 73.86, 62.50) --
	( 74.53, 62.50) --
	( 75.20, 62.18) --
	( 75.88, 62.50) --
	( 76.55, 61.86) --
	( 77.22, 61.86) --
	( 77.89, 61.86) --
	( 78.57, 61.54) --
	( 79.24, 62.18) --
	( 79.91, 61.86) --
	( 80.59, 62.18) --
	( 81.26, 62.18) --
	( 81.93, 62.50) --
	( 82.60, 62.82) --
	( 83.28, 62.50) --
	( 83.95, 61.54) --
	( 84.62, 61.54) --
	( 85.29, 61.22) --
	( 85.97, 62.18) --
	( 86.64, 61.86) --
	( 87.31, 61.54) --
	( 87.99, 62.18) --
	( 88.66, 61.86) --
	( 89.33, 61.54) --
	( 90.00, 62.18) --
	( 90.68, 61.54) --
	( 91.35, 61.54) --
	( 92.02, 62.18) --
	( 92.69, 61.22) --
	( 93.37, 62.18) --
	( 94.04, 61.22) --
	( 94.71, 61.86) --
	( 95.39, 61.54) --
	( 96.06, 61.54) --
	( 96.73, 61.22) --
	( 97.40, 61.54) --
	( 98.08, 61.22) --
	( 98.75, 61.86) --
	( 99.42, 61.86) --
	(100.09, 61.22) --
	(100.77, 61.54) --
	(101.44, 61.54) --
	(102.11, 61.86) --
	(102.79, 62.18) --
	(103.46, 61.22) --
	(104.13, 61.22) --
	(104.80, 61.86) --
	(105.48, 60.90) --
	(106.15, 61.22) --
	(106.82, 61.54) --
	(107.49, 61.54) --
	(108.17, 61.54) --
	(108.84, 61.86) --
	(109.51, 61.86) --
	(110.19, 60.58) --
	(110.86, 61.54) --
	(111.53, 61.86) --
	(112.20, 61.54) --
	(112.88, 61.22) --
	(113.55, 61.86) --
	(114.22, 61.22) --
	(114.89, 61.54) --
	(115.57, 60.90) --
	(116.24, 61.22) --
	(116.91, 61.22) --
	(117.58, 61.54) --
	(118.26, 60.90) --
	(118.93, 60.26) --
	(119.60, 60.90) --
	(120.28, 60.26) --
	(120.95, 60.58) --
	(121.62, 60.90) --
	(122.29, 60.90) --
	(122.97, 60.90) --
	(123.64, 61.22) --
	(124.31, 61.54) --
	(124.98, 61.22) --
	(125.66, 61.54) --
	(126.33, 61.22) --
	(127.00, 60.90) --
	(127.68, 61.54) --
	(128.35, 61.22) --
	(129.02, 61.22) --
	(129.69, 60.90) --
	(130.37, 61.22) --
	(131.04, 61.22) --
	(131.71, 61.22) --
	(132.38, 61.22) --
	(133.06, 61.54) --
	(133.73, 61.22) --
	(134.40, 60.90) --
	(135.08, 61.22) --
	(135.75, 60.90) --
	(136.42, 60.58) --
	(137.09, 60.58) --
	(137.77, 60.90) --
	(138.44, 61.22) --
	(139.11, 60.90) --
	(139.78, 61.54) --
	(140.46, 60.58) --
	(141.13, 61.54) --
	(141.80, 60.58) --
	(142.48, 61.22) --
	(143.15, 60.90) --
	(143.82, 60.58) --
	(144.49, 61.22) --
	(145.17, 60.90) --
	(145.84, 60.90) --
	(146.51, 60.58) --
	(147.18, 60.90) --
	(147.86, 60.58) --
	(148.53, 60.58) --
	(149.20, 60.90) --
	(149.88, 60.90) --
	(150.55, 61.22) --
	(151.22, 60.90) --
	(151.89, 60.90) --
	(152.57, 60.58) --
	(153.24, 60.58) --
	(153.91, 60.58) --
	(154.58, 60.58) --
	(155.26, 60.58) --
	(155.93, 60.26) --
	(156.60, 60.26) --
	(157.27, 60.58) --
	(157.95, 60.26) --
	(158.62, 60.58) --
	(159.29, 60.90) --
	(159.97, 61.22) --
	(160.64, 60.58) --
	(161.31, 60.90) --
	(161.98, 60.26) --
	(162.66, 60.26) --
	(163.33, 60.58) --
	(164.00, 60.58) --
	(164.67, 60.58) --
	(165.35, 60.90) --
	(166.02, 60.58) --
	(166.69, 60.90) --
	(167.37, 60.58) --
	(168.04, 60.90) --
	(168.71, 60.26) --
	(169.38, 60.90) --
	(170.06, 60.26) --
	(170.73, 60.58) --
	(171.40, 60.58) --
	(172.07, 60.90) --
	(172.75, 60.58) --
	(173.42, 60.58) --
	(174.09, 59.93) --
	(174.77, 60.58) --
	(175.44, 59.93) --
	(176.11, 60.26) --
	(176.78, 60.58) --
	(177.46, 60.26) --
	(178.13, 59.61) --
	(178.80, 60.26) --
	(179.47, 60.58) --
	(180.15, 60.26) --
	(180.82, 61.22) --
	(181.49, 60.90) --
	(182.17, 59.93) --
	(182.84, 60.26) --
	(183.51, 59.93) --
	(184.18, 60.58) --
	(184.86, 60.26) --
	(185.53, 60.26) --
	(186.20, 60.26) --
	(186.87, 60.26) --
	(187.55, 59.93) --
	(188.22, 60.58) --
	(188.89, 59.93) --
	(189.57, 60.26) --
	(190.24, 60.58) --
	(190.91, 60.90) --
	(191.58, 60.26) --
	(192.26, 59.93) --
	(192.93, 59.93) --
	(193.60, 59.61) --
	(194.27, 60.58) --
	(194.95, 60.90) --
	(195.62, 59.61) --
	(196.29, 59.93) --
	(196.96, 60.26) --
	(197.64, 60.26) --
	(198.31, 60.26) --
	(198.98, 60.26) --
	(199.66, 60.58) --
	(200.33, 60.26) --
	(201.00, 60.90) --
	(201.67, 60.26) --
	(202.35, 59.61) --
	(203.02, 60.58) --
	(203.69, 59.93) --
	(204.36, 60.58) --
	(205.04, 60.58) --
	(205.71, 59.93) --
	(206.38, 60.26) --
	(207.06, 59.93) --
	(207.73, 60.58) --
	(208.40, 60.26) --
	(208.40, 58.65) --
	(207.73, 58.97) --
	(207.06, 58.65) --
	(206.38, 58.65) --
	(205.71, 58.65) --
	(205.04, 58.65) --
	(204.36, 58.97) --
	(203.69, 58.65) --
	(203.02, 58.97) --
	(202.35, 58.33) --
	(201.67, 58.97) --
	(201.00, 59.29) --
	(200.33, 58.65) --
	(199.66, 58.97) --
	(198.98, 58.65) --
	(198.31, 58.97) --
	(197.64, 58.97) --
	(196.96, 58.65) --
	(196.29, 58.33) --
	(195.62, 58.33) --
	(194.95, 58.65) --
	(194.27, 58.65) --
	(193.60, 58.65) --
	(192.93, 58.33) --
	(192.26, 58.65) --
	(191.58, 58.65) --
	(190.91, 58.97) --
	(190.24, 58.33) --
	(189.57, 58.65) --
	(188.89, 58.65) --
	(188.22, 58.65) --
	(187.55, 58.97) --
	(186.87, 58.97) --
	(186.20, 58.97) --
	(185.53, 58.97) --
	(184.86, 58.33) --
	(184.18, 58.97) --
	(183.51, 58.65) --
	(182.84, 58.97) --
	(182.17, 58.65) --
	(181.49, 58.65) --
	(180.82, 59.29) --
	(180.15, 58.65) --
	(179.47, 58.97) --
	(178.80, 58.33) --
	(178.13, 58.33) --
	(177.46, 58.65) --
	(176.78, 58.97) --
	(176.11, 58.97) --
	(175.44, 58.97) --
	(174.77, 59.29) --
	(174.09, 58.97) --
	(173.42, 58.01) --
	(172.75, 58.65) --
	(172.07, 58.97) --
	(171.40, 58.97) --
	(170.73, 58.65) --
	(170.06, 58.65) --
	(169.38, 58.97) --
	(168.71, 58.65) --
	(168.04, 58.97) --
	(167.37, 58.97) --
	(166.69, 59.29) --
	(166.02, 58.65) --
	(165.35, 58.97) --
	(164.67, 59.29) --
	(164.00, 59.29) --
	(163.33, 58.97) --
	(162.66, 58.97) --
	(161.98, 58.97) --
	(161.31, 59.29) --
	(160.64, 59.61) --
	(159.97, 59.93) --
	(159.29, 59.61) --
	(158.62, 58.97) --
	(157.95, 59.29) --
	(157.27, 59.29) --
	(156.60, 58.97) --
	(155.93, 58.97) --
	(155.26, 58.97) --
	(154.58, 58.97) --
	(153.91, 58.97) --
	(153.24, 58.97) --
	(152.57, 58.97) --
	(151.89, 58.97) --
	(151.22, 58.65) --
	(150.55, 59.61) --
	(149.88, 59.29) --
	(149.20, 59.29) --
	(148.53, 58.97) --
	(147.86, 58.97) --
	(147.18, 58.97) --
	(146.51, 59.29) --
	(145.84, 58.97) --
	(145.17, 59.29) --
	(144.49, 59.61) --
	(143.82, 58.97) --
	(143.15, 59.29) --
	(142.48, 59.29) --
	(141.80, 58.97) --
	(141.13, 59.61) --
	(140.46, 59.29) --
	(139.78, 59.61) --
	(139.11, 59.29) --
	(138.44, 59.61) --
	(137.77, 59.29) --
	(137.09, 59.29) --
	(136.42, 59.29) --
	(135.75, 59.61) --
	(135.08, 59.29) --
	(134.40, 59.29) --
	(133.73, 59.61) --
	(133.06, 59.93) --
	(132.38, 59.29) --
	(131.71, 59.61) --
	(131.04, 59.61) --
	(130.37, 59.61) --
	(129.69, 59.61) --
	(129.02, 59.61) --
	(128.35, 59.29) --
	(127.68, 59.29) --
	(127.00, 59.29) --
	(126.33, 59.61) --
	(125.66, 59.61) --
	(124.98, 59.61) --
	(124.31, 59.61) --
	(123.64, 59.29) --
	(122.97, 58.97) --
	(122.29, 59.61) --
	(121.62, 59.61) --
	(120.95, 59.61) --
	(120.28, 58.65) --
	(119.60, 59.61) --
	(118.93, 58.65) --
	(118.26, 59.29) --
	(117.58, 59.93) --
	(116.91, 59.61) --
	(116.24, 59.61) --
	(115.57, 59.29) --
	(114.89, 59.61) --
	(114.22, 59.93) --
	(113.55, 59.93) --
	(112.88, 58.97) --
	(112.20, 59.61) --
	(111.53, 59.61) --
	(110.86, 60.26) --
	(110.19, 58.65) --
	(109.51, 59.93) --
	(108.84, 59.61) --
	(108.17, 60.26) --
	(107.49, 59.93) --
	(106.82, 59.93) --
	(106.15, 59.61) --
	(105.48, 59.61) --
	(104.80, 59.61) --
	(104.13, 59.29) --
	(103.46, 59.93) --
	(102.79, 59.61) --
	(102.11, 59.93) --
	(101.44, 59.93) --
	(100.77, 59.93) --
	(100.09, 59.61) --
	( 99.42, 60.26) --
	( 98.75, 59.93) --
	( 98.08, 59.61) --
	( 97.40, 60.26) --
	( 96.73, 59.93) --
	( 96.06, 59.61) --
	( 95.39, 59.61) --
	( 94.71, 59.93) --
	( 94.04, 59.61) --
	( 93.37, 60.58) --
	( 92.69, 60.26) --
	( 92.02, 60.58) --
	( 91.35, 60.26) --
	( 90.68, 60.26) --
	( 90.00, 60.58) --
	( 89.33, 59.93) --
	( 88.66, 60.58) --
	( 87.99, 60.58) --
	( 87.31, 59.93) --
	( 86.64, 60.26) --
	( 85.97, 60.58) --
	( 85.29, 59.93) --
	( 84.62, 60.26) --
	( 83.95, 60.58) --
	( 83.28, 60.58) --
	( 82.60, 60.90) --
	( 81.93, 60.90) --
	( 81.26, 60.90) --
	( 80.59, 60.58) --
	( 79.91, 60.58) --
	( 79.24, 60.58) --
	( 78.57, 60.26) --
	( 77.89, 59.93) --
	( 77.22, 60.90) --
	( 76.55, 60.58) --
	( 75.88, 61.22) --
	( 75.20, 60.90) --
	( 74.53, 61.22) --
	( 73.86, 61.22) --
	( 73.19, 61.22) --
	( 72.51, 60.90) --
	( 71.84, 60.58) --
	( 71.17, 61.22) --
	( 70.50, 61.22) --
	( 69.82, 60.58) --
	( 69.15, 60.90) --
	( 68.48, 60.90) --
	( 67.80, 60.90) --
	( 67.13, 61.54) --
	( 66.46, 61.54) --
	( 65.79, 61.54) --
	( 65.11, 61.86) --
	( 64.44, 61.54) --
	( 63.77, 61.54) --
	( 63.10, 61.86) --
	( 62.42, 61.86) --
	( 61.75, 61.86) --
	( 61.08, 62.50) --
	( 60.40, 61.86) --
	( 59.73, 62.18) --
	( 59.06, 62.18) --
	( 58.39, 61.54) --
	( 57.71, 62.50) --
	( 57.04, 62.18) --
	( 56.37, 61.86) --
	( 55.70, 61.86) --
	( 55.02, 62.50) --
	( 54.35, 62.82) --
	( 53.68, 62.82) --
	( 53.00, 62.18) --
	( 52.33, 63.14) --
	( 51.66, 62.50) --
	( 50.99, 63.14) --
	( 50.31, 62.82) --
	( 49.64, 62.82) --
	( 48.97, 62.82) --
	( 48.30, 62.82) --
	( 47.62, 62.82) --
	( 46.95, 62.82) --
	( 46.28, 62.82) --
	( 45.60, 62.82) --
	( 44.93, 63.14) --
	( 44.26, 62.82) --
	( 43.59, 63.47) --
	( 42.91, 64.11) --
	( 42.24, 64.11) --
	( 41.57, 65.71) --
	( 40.90, 70.53) --
	( 40.22, 79.84) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.22, 80.16) --
	( 40.90, 71.17) --
	( 41.57, 66.68) --
	( 42.24, 64.75) --
	( 42.91, 64.75) --
	( 43.59, 63.79) --
	( 44.26, 63.47) --
	( 44.93, 63.47) --
	( 45.60, 63.31) --
	( 46.28, 63.14) --
	( 46.95, 63.47) --
	( 47.62, 63.47) --
	( 48.30, 63.47) --
	( 48.97, 63.79) --
	( 49.64, 63.47) --
	( 50.31, 63.47) --
	( 50.99, 63.79) --
	( 51.66, 63.47) --
	( 52.33, 63.63) --
	( 53.00, 62.98) --
	( 53.68, 63.47) --
	( 54.35, 63.47) --
	( 55.02, 63.14) --
	( 55.70, 62.50) --
	( 56.37, 62.66) --
	( 57.04, 63.14) --
	( 57.71, 63.14) --
	( 58.39, 62.50) --
	( 59.06, 62.82) --
	( 59.73, 62.50) --
	( 60.40, 62.50) --
	( 61.08, 63.47) --
	( 61.75, 62.50) --
	( 62.42, 62.82) --
	( 63.10, 62.18) --
	( 63.77, 62.34) --
	( 64.44, 62.50) --
	( 65.11, 62.50) --
	( 65.79, 62.18) --
	( 66.46, 62.34) --
	( 67.13, 62.50) --
	( 67.80, 61.70) --
	( 68.48, 61.54) --
	( 69.15, 62.02) --
	( 69.82, 61.86) --
	( 70.50, 61.86) --
	( 71.17, 61.54) --
	( 71.84, 61.54) --
	( 72.51, 61.86) --
	( 73.19, 61.86) --
	( 73.86, 61.86) --
	( 74.53, 61.86) --
	( 75.20, 61.86) --
	( 75.88, 61.86) --
	( 76.55, 61.54) --
	( 77.22, 61.54) --
	( 77.89, 61.06) --
	( 78.57, 60.90) --
	( 79.24, 61.22) --
	( 79.91, 61.06) --
	( 80.59, 61.38) --
	( 81.26, 61.86) --
	( 81.93, 61.70) --
	( 82.60, 61.70) --
	( 83.28, 61.22) --
	( 83.95, 61.22) --
	( 84.62, 61.06) --
	( 85.29, 60.90) --
	( 85.97, 61.38) --
	( 86.64, 61.22) --
	( 87.31, 60.58) --
	( 87.99, 61.54) --
	( 88.66, 61.22) --
	( 89.33, 60.58) --
	( 90.00, 61.22) --
	( 90.68, 60.90) --
	( 91.35, 60.90) --
	( 92.02, 61.38) --
	( 92.69, 61.22) --
	( 93.37, 60.90) --
	( 94.04, 60.58) --
	( 94.71, 60.90) --
	( 95.39, 60.74) --
	( 96.06, 60.74) --
	( 96.73, 60.58) --
	( 97.40, 60.74) --
	( 98.08, 60.42) --
	( 98.75, 60.90) --
	( 99.42, 60.90) --
	(100.09, 60.58) --
	(100.77, 60.58) --
	(101.44, 60.90) --
	(102.11, 60.90) --
	(102.79, 61.22) --
	(103.46, 60.58) --
	(104.13, 59.93) --
	(104.80, 61.22) --
	(105.48, 60.10) --
	(106.15, 60.74) --
	(106.82, 60.90) --
	(107.49, 60.90) --
	(108.17, 60.58) --
	(108.84, 61.22) --
	(109.51, 60.90) --
	(110.19, 59.93) --
	(110.86, 60.90) --
	(111.53, 60.74) --
	(112.20, 60.58) --
	(112.88, 60.26) --
	(113.55, 60.74) --
	(114.22, 60.58) --
	(114.89, 60.42) --
	(115.57, 60.26) --
	(116.24, 60.58) --
	(116.91, 60.26) --
	(117.58, 60.74) --
	(118.26, 60.58) --
	(118.93, 59.61) --
	(119.60, 60.58) --
	(120.28, 59.61) --
	(120.95, 60.26) --
	(121.62, 60.58) --
	(122.29, 60.26) --
	(122.97, 59.93) --
	(123.64, 60.42) --
	(124.31, 60.90) --
	(124.98, 60.26) --
	(125.66, 60.58) --
	(126.33, 60.58) --
	(127.00, 60.26) --
	(127.68, 60.26) --
	(128.35, 60.10) --
	(129.02, 60.26) --
	(129.69, 60.26) --
	(130.37, 60.42) --
	(131.04, 60.26) --
	(131.71, 60.26) --
	(132.38, 60.26) --
	(133.06, 60.90) --
	(133.73, 60.58) --
	(134.40, 60.26) --
	(135.08, 60.10) --
	(135.75, 60.10) --
	(136.42, 59.93) --
	(137.09, 60.26) --
	(137.77, 59.93) --
	(138.44, 60.26) --
	(139.11, 60.26) --
	(139.78, 60.26) --
	(140.46, 60.26) --
	(141.13, 60.26) --
	(141.80, 60.26) --
	(142.48, 60.26) --
	(143.15, 59.93) --
	(143.82, 59.93) --
	(144.49, 60.26) --
	(145.17, 59.93) --
	(145.84, 59.45) --
	(146.51, 59.93) --
	(147.18, 60.26) --
	(147.86, 59.93) --
	(148.53, 59.93) --
	(149.20, 60.26) --
	(149.88, 60.26) --
	(150.55, 60.26) --
	(151.22, 59.77) --
	(151.89, 59.93) --
	(152.57, 59.77) --
	(153.24, 59.93) --
	(153.91, 59.93) --
	(154.58, 60.26) --
	(155.26, 59.93) --
	(155.93, 59.61) --
	(156.60, 59.77) --
	(157.27, 59.77) --
	(157.95, 59.77) --
	(158.62, 59.61) --
	(159.29, 60.26) --
	(159.97, 60.58) --
	(160.64, 60.26) --
	(161.31, 60.26) --
	(161.98, 59.61) --
	(162.66, 59.61) --
	(163.33, 59.93) --
	(164.00, 59.77) --
	(164.67, 59.77) --
	(165.35, 59.93) --
	(166.02, 59.77) --
	(166.69, 59.93) --
	(167.37, 59.93) --
	(168.04, 59.93) --
	(168.71, 59.77) --
	(169.38, 59.93) --
	(170.06, 59.29) --
	(170.73, 59.61) --
	(171.40, 59.61) --
	(172.07, 59.93) --
	(172.75, 59.61) --
	(173.42, 59.77) --
	(174.09, 59.29) --
	(174.77, 59.77) --
	(175.44, 59.61) --
	(176.11, 59.29) --
	(176.78, 59.61) --
	(177.46, 59.29) --
	(178.13, 58.97) --
	(178.80, 59.61) --
	(179.47, 59.93) --
	(180.15, 59.61) --
	(180.82, 60.26) --
	(181.49, 59.45) --
	(182.17, 59.29) --
	(182.84, 59.61) --
	(183.51, 59.29) --
	(184.18, 59.45) --
	(184.86, 59.61) --
	(185.53, 59.61) --
	(186.20, 59.77) --
	(186.87, 59.61) --
	(187.55, 59.29) --
	(188.22, 59.93) --
	(188.89, 59.29) --
	(189.57, 59.45) --
	(190.24, 59.45) --
	(190.91, 60.10) --
	(191.58, 59.61) --
	(192.26, 59.45) --
	(192.93, 59.29) --
	(193.60, 59.29) --
	(194.27, 59.93) --
	(194.95, 59.45) --
	(195.62, 59.13) --
	(196.29, 59.13) --
	(196.96, 59.61) --
	(197.64, 59.77) --
	(198.31, 59.61) --
	(198.98, 59.29) --
	(199.66, 59.93) --
	(200.33, 59.29) --
	(201.00, 60.10) --
	(201.67, 59.61) --
	(202.35, 59.29) --
	(203.02, 59.77) --
	(203.69, 59.45) --
	(204.36, 59.93) --
	(205.04, 59.61) --
	(205.71, 59.61) --
	(206.38, 59.61) --
	(207.06, 59.45) --
	(207.73, 59.77) --
	(208.40, 59.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 37.79) --
	( 31.81,108.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64, 38.34) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64, 54.39) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64, 70.44) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64, 86.49) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64,102.54) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56, 41.00) --
	( 31.81, 41.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56, 57.05) --
	( 31.81, 57.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56, 73.10) --
	( 31.81, 73.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56, 89.15) --
	( 31.81, 89.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56,105.20) --
	( 31.81,105.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 37.79) --
	(216.81, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22, 35.54) --
	( 40.22, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.86, 35.54) --
	( 73.86, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.49, 35.54) --
	(107.49, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.13, 35.54) --
	(141.13, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.77, 35.54) --
	(174.77, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.40, 35.54) --
	(208.40, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 40.22, 28.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 73.86, 28.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (107.49, 28.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (141.13, 28.30) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (174.77, 28.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (208.40, 28.30) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (124.31, 18.24) {Gen};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.10, 73.10) {Proportion Invalid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);

\path[] ( 22.35, -0.00) rectangle (226.27,  4.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 27.17,  6.02) -- ( 36.80,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.51,  6.02) -- (110.15,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.75,  6.02) -- (174.38,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 39.81,  3.37) {Unprotected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (113.16,  3.37) {Protected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (177.39,  3.37) {Interval Arith.};
\end{scope}
\end{tikzpicture}


==> keijzer10-test.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-07 22:53:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,108.41);
\begin{scope}
\path[clip] ( 32.37, 37.79) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] ( 40.75, 93.70) --
	( 41.42, 89.16) --
	( 42.09, 87.83) --
	( 42.77, 86.42) --
	( 43.44, 84.87) --
	( 44.11, 82.11) --
	( 44.78, 82.08) --
	( 45.45, 82.99) --
	( 46.12, 81.85) --
	( 46.79, 81.85) --
	( 47.46, 82.08) --
	( 48.13, 80.74) --
	( 48.80, 80.40) --
	( 49.47, 80.40) --
	( 50.14, 80.59) --
	( 50.81, 80.23) --
	( 51.48, 81.85) --
	( 52.15, 81.85) --
	( 52.83, 82.12) --
	( 53.50, 82.08) --
	( 54.17, 82.08) --
	( 54.84, 82.38) --
	( 55.51, 84.78) --
	( 56.18, 82.38) --
	( 56.85, 82.38) --
	( 57.52, 80.74) --
	( 58.19, 80.78) --
	( 58.86, 81.85) --
	( 59.53,108.41) --
	( 60.20,108.41) --
	( 60.87,108.41) --
	( 61.54,108.41) --
	( 62.22,108.41) --
	( 62.89,108.41) --
	( 63.56,108.41) --
	( 64.23,108.41) --
	( 64.90,108.41) --
	( 65.57,108.41) --
	( 66.24,108.41) --
	( 66.91,108.41) --
	( 67.58,108.41) --
	( 68.25,108.41) --
	( 68.92,108.41) --
	( 69.59,108.41) --
	( 70.26,108.41) --
	( 70.93,108.41) --
	( 71.61,108.41) --
	( 72.28,108.41) --
	( 72.95,108.41) --
	( 73.62,108.41) --
	( 74.29,108.41) --
	( 74.96,108.41) --
	( 75.63,108.41) --
	( 76.30,108.41) --
	( 76.97,108.41) --
	( 77.64,108.41) --
	( 78.31,108.41) --
	( 78.98,108.41) --
	( 79.65,108.41) --
	( 80.32,108.41) --
	( 80.99,108.41) --
	( 81.67,108.41) --
	( 82.34,108.41) --
	( 83.01,108.41) --
	( 83.68,108.41) --
	( 84.35,108.41) --
	( 85.02,108.41) --
	( 85.69,108.41) --
	( 86.36,108.41) --
	( 87.03,108.41) --
	( 87.70,108.41) --
	( 88.37,108.41) --
	( 89.04,108.41) --
	( 89.71,108.41) --
	( 90.38,108.41) --
	( 91.06,108.41) --
	( 91.73,108.41) --
	( 92.40,108.41) --
	( 93.07,108.41) --
	( 93.74,108.41) --
	( 94.41,108.41) --
	( 95.08,108.41) --
	( 95.75,108.41) --
	( 96.42,108.41) --
	( 97.09,108.41) --
	( 97.76,108.41) --
	( 98.43,108.41) --
	( 99.10,108.41) --
	( 99.77,108.41) --
	(100.44,108.41) --
	(101.12,108.41) --
	(101.79,108.41) --
	(102.46,108.41) --
	(103.13,108.41) --
	(103.80,108.41) --
	(104.47,108.41) --
	(105.14,108.41) --
	(105.81,108.41) --
	(106.48,108.41) --
	(107.15,108.41) --
	(107.82,108.41) --
	(108.49,108.41) --
	(109.16,108.41) --
	(109.83,108.41) --
	(110.51,108.41) --
	(111.18,108.41) --
	(111.85,108.41) --
	(112.52,108.41) --
	(113.19,108.41) --
	(113.86,108.41) --
	(114.53,108.41) --
	(115.20,108.41) --
	(115.87,108.41) --
	(116.54,108.41) --
	(117.21,108.41) --
	(117.88,108.41) --
	(118.55,108.41) --
	(119.22,108.41) --
	(119.89,108.41) --
	(120.57,108.41) --
	(121.24,108.41) --
	(121.91,108.41) --
	(122.58,108.41) --
	(123.25,108.41) --
	(123.92,108.41) --
	(124.59,108.41) --
	(125.26,108.41) --
	(125.93,108.41) --
	(126.60,108.41) --
	(127.27,108.41) --
	(127.94,108.41) --
	(128.61,108.41) --
	(129.28,108.41) --
	(129.96,108.41) --
	(130.63,108.41) --
	(131.30,108.41) --
	(131.97,108.41) --
	(132.64,108.41) --
	(133.31,108.41) --
	(133.98,108.41) --
	(134.65,108.41) --
	(135.32,108.41) --
	(135.99,108.41) --
	(136.66,108.41) --
	(137.33,108.41) --
	(138.00,108.41) --
	(138.67,108.41) --
	(139.34,108.41) --
	(140.02,108.41) --
	(140.69,108.41) --
	(141.36,108.41) --
	(142.03,108.41) --
	(142.70,108.41) --
	(143.37,108.41) --
	(144.04,108.41) --
	(144.71,108.41) --
	(145.38,108.41) --
	(146.05,108.41) --
	(146.72,108.41) --
	(147.39,108.41) --
	(148.06,108.41) --
	(148.73,108.41) --
	(149.41,108.41) --
	(150.08,108.41) --
	(150.75,108.41) --
	(151.42,108.41) --
	(152.09,108.41) --
	(152.76,108.41) --
	(153.43,108.41) --
	(154.10,108.41) --
	(154.77,108.41) --
	(155.44,108.41) --
	(156.11,108.41) --
	(156.78,108.41) --
	(157.45,108.41) --
	(158.12,108.41) --
	(158.80,108.41) --
	(159.47,108.41) --
	(160.14,108.41) --
	(160.81,108.41) --
	(161.48,108.41) --
	(162.15,108.41) --
	(162.82,108.41) --
	(163.49,108.41) --
	(164.16,108.41) --
	(164.83,108.41) --
	(165.50,108.41) --
	(166.17,108.41) --
	(166.84,108.41) --
	(167.51,108.41) --
	(168.18,108.41) --
	(168.86,108.41) --
	(169.53,108.41) --
	(170.20,108.41) --
	(170.87,108.41) --
	(171.54,108.41) --
	(172.21,108.41) --
	(172.88,108.41) --
	(173.55,108.41) --
	(174.22,108.41) --
	(174.89,108.41) --
	(175.56,108.41) --
	(176.23,108.41) --
	(176.90,108.41) --
	(177.57,108.41) --
	(178.25,108.41) --
	(178.92,108.41) --
	(179.59,108.41) --
	(180.26,108.41) --
	(180.93,108.41) --
	(181.60,108.41) --
	(182.27,108.41) --
	(182.94,108.41) --
	(183.61,108.41) --
	(184.28,108.41) --
	(184.95,108.41) --
	(185.62,108.41) --
	(186.29,108.41) --
	(186.96,108.41) --
	(187.63,108.41) --
	(188.31,108.41) --
	(188.98,108.41) --
	(189.65,108.41) --
	(190.32,108.41) --
	(190.99,108.41) --
	(191.66,108.41) --
	(192.33,108.41) --
	(193.00,108.41) --
	(193.67,108.41) --
	(194.34,108.41) --
	(195.01,108.41) --
	(195.68,108.41) --
	(196.35,108.41) --
	(197.02,108.41) --
	(197.70,108.41) --
	(198.37,108.41) --
	(199.04,108.41) --
	(199.71,108.41) --
	(200.38,108.41) --
	(201.05,108.41) --
	(201.72,108.41) --
	(202.39,108.41) --
	(203.06,108.41) --
	(203.73,108.41) --
	(204.40,108.41) --
	(205.07,108.41) --
	(205.74,108.41) --
	(206.41,108.41) --
	(207.08,108.41) --
	(207.76,108.41) --
	(208.43,108.41) --
	(208.43,108.41) --
	(207.76,108.41) --
	(207.08,108.41) --
	(206.41,108.41) --
	(205.74,108.41) --
	(205.07,108.41) --
	(204.40,108.41) --
	(203.73,108.41) --
	(203.06,108.41) --
	(202.39,108.41) --
	(201.72,108.41) --
	(201.05,108.41) --
	(200.38,108.41) --
	(199.71,108.41) --
	(199.04,108.41) --
	(198.37,108.41) --
	(197.70,108.41) --
	(197.02,108.41) --
	(196.35,108.41) --
	(195.68,108.41) --
	(195.01,108.41) --
	(194.34,108.41) --
	(193.67,108.41) --
	(193.00,108.41) --
	(192.33,108.41) --
	(191.66,108.41) --
	(190.99,108.41) --
	(190.32,108.41) --
	(189.65,108.41) --
	(188.98,108.41) --
	(188.31,108.41) --
	(187.63,108.41) --
	(186.96,108.41) --
	(186.29,108.41) --
	(185.62,108.41) --
	(184.95,108.41) --
	(184.28,108.41) --
	(183.61,108.41) --
	(182.94,108.41) --
	(182.27,108.41) --
	(181.60,108.41) --
	(180.93,108.41) --
	(180.26,108.41) --
	(179.59,108.41) --
	(178.92,108.41) --
	(178.25,108.41) --
	(177.57,108.41) --
	(176.90,108.41) --
	(176.23,108.41) --
	(175.56,108.41) --
	(174.89,108.41) --
	(174.22,108.41) --
	(173.55,108.41) --
	(172.88,108.41) --
	(172.21,108.41) --
	(171.54,108.41) --
	(170.87,108.41) --
	(170.20,108.41) --
	(169.53,108.41) --
	(168.86,108.41) --
	(168.18,108.41) --
	(167.51,108.41) --
	(166.84,108.41) --
	(166.17,108.41) --
	(165.50,108.41) --
	(164.83,108.41) --
	(164.16,108.41) --
	(163.49,108.41) --
	(162.82,108.41) --
	(162.15,108.41) --
	(161.48,108.41) --
	(160.81,108.41) --
	(160.14,108.41) --
	(159.47,108.41) --
	(158.80,108.41) --
	(158.12,108.41) --
	(157.45,108.41) --
	(156.78,108.41) --
	(156.11,108.41) --
	(155.44,108.41) --
	(154.77,108.41) --
	(154.10,108.41) --
	(153.43,108.41) --
	(152.76,108.41) --
	(152.09,108.41) --
	(151.42,108.41) --
	(150.75,108.41) --
	(150.08,108.41) --
	(149.41,108.41) --
	(148.73,108.41) --
	(148.06,108.41) --
	(147.39,108.41) --
	(146.72,108.41) --
	(146.05,108.41) --
	(145.38,108.41) --
	(144.71,108.41) --
	(144.04,108.41) --
	(143.37,108.41) --
	(142.70,108.41) --
	(142.03,108.41) --
	(141.36,108.41) --
	(140.69,108.41) --
	(140.02,108.41) --
	(139.34,108.41) --
	(138.67,108.41) --
	(138.00,108.41) --
	(137.33,108.41) --
	(136.66,108.41) --
	(135.99,108.41) --
	(135.32,108.41) --
	(134.65,108.41) --
	(133.98,108.41) --
	(133.31,108.41) --
	(132.64,108.41) --
	(131.97,108.41) --
	(131.30,108.41) --
	(130.63,108.41) --
	(129.96,108.41) --
	(129.28,108.41) --
	(128.61,108.41) --
	(127.94,108.41) --
	(127.27,108.41) --
	(126.60,108.41) --
	(125.93,108.41) --
	(125.26,108.41) --
	(124.59,108.41) --
	(123.92,108.41) --
	(123.25,108.41) --
	(122.58,108.41) --
	(121.91,108.41) --
	(121.24,108.41) --
	(120.57,108.41) --
	(119.89,108.41) --
	(119.22,108.41) --
	(118.55,108.41) --
	(117.88,108.41) --
	(117.21,108.41) --
	(116.54,108.41) --
	(115.87,108.41) --
	(115.20,108.41) --
	(114.53,108.41) --
	(113.86,108.41) --
	(113.19,108.41) --
	(112.52,108.41) --
	(111.85,108.41) --
	(111.18,108.41) --
	(110.51,108.41) --
	(109.83,108.41) --
	(109.16,108.41) --
	(108.49,108.41) --
	(107.82,108.41) --
	(107.15,108.41) --
	(106.48,108.41) --
	(105.81,108.41) --
	(105.14,108.41) --
	(104.47,108.41) --
	(103.80,108.41) --
	(103.13,108.41) --
	(102.46,108.41) --
	(101.79,108.41) --
	(101.12,108.41) --
	(100.44,108.41) --
	( 99.77,108.41) --
	( 99.10,108.41) --
	( 98.43,108.41) --
	( 97.76,108.41) --
	( 97.09,108.41) --
	( 96.42,108.41) --
	( 95.75,108.41) --
	( 95.08,108.41) --
	( 94.41,108.41) --
	( 93.74,108.41) --
	( 93.07,108.41) --
	( 92.40,108.41) --
	( 91.73,108.41) --
	( 91.06,108.41) --
	( 90.38,108.41) --
	( 89.71,108.41) --
	( 89.04,108.41) --
	( 88.37,108.41) --
	( 87.70,108.41) --
	( 87.03,108.41) --
	( 86.36,108.41) --
	( 85.69,108.41) --
	( 85.02,108.41) --
	( 84.35,108.41) --
	( 83.68,108.41) --
	( 83.01,108.41) --
	( 82.34,108.41) --
	( 81.67,108.41) --
	( 80.99,108.41) --
	( 80.32,108.41) --
	( 79.65,108.41) --
	( 78.98,108.41) --
	( 78.31,108.41) --
	( 77.64,108.41) --
	( 76.97,108.41) --
	( 76.30,108.41) --
	( 75.63,108.41) --
	( 74.96, 75.51) --
	( 74.29, 73.98) --
	( 73.62, 70.51) --
	( 72.95, 69.68) --
	( 72.28, 69.36) --
	( 71.61, 69.46) --
	( 70.93, 68.22) --
	( 70.26, 68.22) --
	( 69.59, 69.06) --
	( 68.92, 66.24) --
	( 68.25, 69.46) --
	( 67.58, 69.80) --
	( 66.91, 69.80) --
	( 66.24, 69.46) --
	( 65.57, 66.24) --
	( 64.90, 68.04) --
	( 64.23, 68.99) --
	( 63.56, 68.69) --
	( 62.89, 68.07) --
	( 62.22, 68.69) --
	( 61.54, 69.46) --
	( 60.87, 70.20) --
	( 60.20, 70.20) --
	( 59.53, 70.38) --
	( 58.86, 70.20) --
	( 58.19, 70.15) --
	( 57.52, 70.20) --
	( 56.85, 70.52) --
	( 56.18, 70.72) --
	( 55.51, 72.71) --
	( 54.84, 72.71) --
	( 54.17, 70.89) --
	( 53.50, 70.97) --
	( 52.83, 72.71) --
	( 52.15, 70.97) --
	( 51.48, 72.71) --
	( 50.81, 72.69) --
	( 50.14, 73.11) --
	( 49.47, 73.11) --
	( 48.80, 73.97) --
	( 48.13, 74.17) --
	( 47.46, 74.47) --
	( 46.79, 75.83) --
	( 46.12, 76.87) --
	( 45.45, 79.18) --
	( 44.78, 80.01) --
	( 44.11, 80.51) --
	( 43.44, 81.77) --
	( 42.77, 81.86) --
	( 42.09, 83.22) --
	( 41.42, 86.53) --
	( 40.75, 89.16) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 40.75, 91.24) --
	( 41.42, 87.82) --
	( 42.09, 86.25) --
	( 42.77, 83.45) --
	( 43.44, 82.04) --
	( 44.11, 81.78) --
	( 44.78, 81.10) --
	( 45.45, 80.54) --
	( 46.12, 80.06) --
	( 46.79, 79.83) --
	( 47.46, 79.42) --
	( 48.13, 77.92) --
	( 48.80, 75.71) --
	( 49.47, 74.73) --
	( 50.14, 75.20) --
	( 50.81, 74.52) --
	( 51.48, 77.05) --
	( 52.15, 76.07) --
	( 52.83, 77.05) --
	( 53.50, 75.25) --
	( 54.17, 74.91) --
	( 54.84, 75.25) --
	( 55.51, 76.64) --
	( 56.18, 74.46) --
	( 56.85, 74.46) --
	( 57.52, 73.86) --
	( 58.19, 74.07) --
	( 58.86, 74.28) --
	( 59.53, 74.96) --
	( 60.20, 76.02) --
	( 60.87, 78.47) --
	( 61.54, 75.05) --
	( 62.22, 73.34) --
	( 62.89, 72.78) --
	( 63.56, 74.75) --
	( 64.23, 76.77) --
	( 64.90, 75.72) --
	( 65.57, 74.75) --
	( 66.24, 78.63) --
	( 66.91, 80.18) --
	( 67.58, 82.05) --
	( 68.25,108.41) --
	( 68.92,108.41) --
	( 69.59,108.41) --
	( 70.26, 81.43) --
	( 70.93,108.41) --
	( 71.61,108.41) --
	( 72.28,108.41) --
	( 72.95,108.41) --
	( 73.62,108.41) --
	( 74.29,108.41) --
	( 74.96,108.41) --
	( 75.63,108.41) --
	( 76.30,108.41) --
	( 76.97,108.41) --
	( 77.64,108.41) --
	( 78.31,108.41) --
	( 78.98,108.41) --
	( 79.65,108.41) --
	( 80.32,108.41) --
	( 80.99,108.41) --
	( 81.67,108.41) --
	( 82.34,108.41) --
	( 83.01,108.41) --
	( 83.68,108.41) --
	( 84.35,108.41) --
	( 85.02,108.41) --
	( 85.69,108.41) --
	( 86.36,108.41) --
	( 87.03,108.41) --
	( 87.70,108.41) --
	( 88.37,108.41) --
	( 89.04,108.41) --
	( 89.71,108.41) --
	( 90.38,108.41) --
	( 91.06,108.41) --
	( 91.73,108.41) --
	( 92.40,108.41) --
	( 93.07,108.41) --
	( 93.74,108.41) --
	( 94.41,108.41) --
	( 95.08,108.41) --
	( 95.75,108.41) --
	( 96.42,108.41) --
	( 97.09,108.41) --
	( 97.76,108.41) --
	( 98.43,108.41) --
	( 99.10,108.41) --
	( 99.77,108.41) --
	(100.44,108.41) --
	(101.12,108.41) --
	(101.79,108.41) --
	(102.46,108.41) --
	(103.13,108.41) --
	(103.80,108.41) --
	(104.47,108.41) --
	(105.14,108.41) --
	(105.81,108.41) --
	(106.48,108.41) --
	(107.15,108.41) --
	(107.82,108.41) --
	(108.49,108.41) --
	(109.16,108.41) --
	(109.83,108.41) --
	(110.51,108.41) --
	(111.18,108.41) --
	(111.85,108.41) --
	(112.52,108.41) --
	(113.19,108.41) --
	(113.86,108.41) --
	(114.53,108.41) --
	(115.20,108.41) --
	(115.87,108.41) --
	(116.54,108.41) --
	(117.21,108.41) --
	(117.88,108.41) --
	(118.55,108.41) --
	(119.22,108.41) --
	(119.89,108.41) --
	(120.57,108.41) --
	(121.24,108.41) --
	(121.91,108.41) --
	(122.58,108.41) --
	(123.25,108.41) --
	(123.92,108.41) --
	(124.59,108.41) --
	(125.26,108.41) --
	(125.93,108.41) --
	(126.60,108.41) --
	(127.27,108.41) --
	(127.94,108.41) --
	(128.61,108.41) --
	(129.28,108.41) --
	(129.96,108.41) --
	(130.63,108.41) --
	(131.30,108.41) --
	(131.97,108.41) --
	(132.64,108.41) --
	(133.31,108.41) --
	(133.98,108.41) --
	(134.65,108.41) --
	(135.32,108.41) --
	(135.99,108.41) --
	(136.66,108.41) --
	(137.33,108.41) --
	(138.00,108.41) --
	(138.67,108.41) --
	(139.34,108.41) --
	(140.02,108.41) --
	(140.69,108.41) --
	(141.36,108.41) --
	(142.03,108.41) --
	(142.70,108.41) --
	(143.37,108.41) --
	(144.04,108.41) --
	(144.71,108.41) --
	(145.38,108.41) --
	(146.05,108.41) --
	(146.72,108.41) --
	(147.39,108.41) --
	(148.06,108.41) --
	(148.73,108.41) --
	(149.41,108.41) --
	(150.08,108.41) --
	(150.75,108.41) --
	(151.42,108.41) --
	(152.09,108.41) --
	(152.76,108.41) --
	(153.43,108.41) --
	(154.10,108.41) --
	(154.77,108.41) --
	(155.44,108.41) --
	(156.11,108.41) --
	(156.78,108.41) --
	(157.45,108.41) --
	(158.12,108.41) --
	(158.80,108.41) --
	(159.47,108.41) --
	(160.14,108.41) --
	(160.81,108.41) --
	(161.48,108.41) --
	(162.15,108.41) --
	(162.82,108.41) --
	(163.49,108.41) --
	(164.16,108.41) --
	(164.83,108.41) --
	(165.50,108.41) --
	(166.17,108.41) --
	(166.84,108.41) --
	(167.51,108.41) --
	(168.18,108.41) --
	(168.86,108.41) --
	(169.53,108.41) --
	(170.20,108.41) --
	(170.87,108.41) --
	(171.54,108.41) --
	(172.21,108.41) --
	(172.88,108.41) --
	(173.55,108.41) --
	(174.22,108.41) --
	(174.89,108.41) --
	(175.56,108.41) --
	(176.23,108.41) --
	(176.90,108.41) --
	(177.57,108.41) --
	(178.25,108.41) --
	(178.92,108.41) --
	(179.59,108.41) --
	(180.26,108.41) --
	(180.93,108.41) --
	(181.60,108.41) --
	(182.27,108.41) --
	(182.94,108.41) --
	(183.61,108.41) --
	(184.28,108.41) --
	(184.95,108.41) --
	(185.62,108.41) --
	(186.29,108.41) --
	(186.96,108.41) --
	(187.63,108.41) --
	(188.31,108.41) --
	(188.98,108.41) --
	(189.65,108.41) --
	(190.32,108.41) --
	(190.99,108.41) --
	(191.66,108.41) --
	(192.33,108.41) --
	(193.00,108.41) --
	(193.67,108.41) --
	(194.34,108.41) --
	(195.01,108.41) --
	(195.68,108.41) --
	(196.35,108.41) --
	(197.02,108.41) --
	(197.70,108.41) --
	(198.37,108.41) --
	(199.04,108.41) --
	(199.71,108.41) --
	(200.38,108.41) --
	(201.05,108.41) --
	(201.72,108.41) --
	(202.39,108.41) --
	(203.06,108.41) --
	(203.73,108.41) --
	(204.40,108.41) --
	(205.07,108.41) --
	(205.74,108.41) --
	(206.41,108.41) --
	(207.08,108.41) --
	(207.76,108.41) --
	(208.43,108.41);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] ( 40.75, 90.48) --
	( 41.42, 86.19) --
	( 42.09, 82.84) --
	( 42.77, 82.09) --
	( 43.44, 81.37) --
	( 44.11, 79.94) --
	( 44.78, 79.18) --
	( 45.45, 78.26) --
	( 46.12, 77.68) --
	( 46.79, 76.80) --
	( 47.46, 76.29) --
	( 48.13, 75.32) --
	( 48.80, 75.17) --
	( 49.47, 75.29) --
	( 50.14, 73.66) --
	( 50.81, 71.85) --
	( 51.48, 71.85) --
	( 52.15, 71.60) --
	( 52.83, 70.74) --
	( 53.50, 69.70) --
	( 54.17, 69.24) --
	( 54.84, 69.24) --
	( 55.51, 68.42) --
	( 56.18, 67.61) --
	( 56.85, 67.58) --
	( 57.52, 66.72) --
	( 58.19, 66.81) --
	( 58.86, 66.20) --
	( 59.53, 66.46) --
	( 60.20, 66.46) --
	( 60.87, 66.46) --
	( 61.54, 66.81) --
	( 62.22, 65.99) --
	( 62.89, 65.57) --
	( 63.56, 65.55) --
	( 64.23, 65.55) --
	( 64.90, 65.55) --
	( 65.57, 65.49) --
	( 66.24, 65.41) --
	( 66.91, 64.97) --
	( 67.58, 65.52) --
	( 68.25, 65.52) --
	( 68.92, 65.52) --
	( 69.59, 65.56) --
	( 70.26, 65.45) --
	( 70.93, 65.52) --
	( 71.61, 65.52) --
	( 72.28, 65.52) --
	( 72.95, 65.55) --
	( 73.62, 65.52) --
	( 74.29, 65.52) --
	( 74.96, 65.56) --
	( 75.63, 65.55) --
	( 76.30, 65.52) --
	( 76.97, 65.51) --
	( 77.64, 65.52) --
	( 78.31, 65.50) --
	( 78.98, 65.52) --
	( 79.65, 65.50) --
	( 80.32, 65.49) --
	( 80.99, 65.49) --
	( 81.67, 64.74) --
	( 82.34, 64.74) --
	( 83.01, 65.02) --
	( 83.68, 65.02) --
	( 84.35, 65.02) --
	( 85.02, 64.31) --
	( 85.69, 64.31) --
	( 86.36, 64.20) --
	( 87.03, 64.20) --
	( 87.70, 64.31) --
	( 88.37, 64.31) --
	( 89.04, 64.31) --
	( 89.71, 63.89) --
	( 90.38, 64.31) --
	( 91.06, 63.37) --
	( 91.73, 63.37) --
	( 92.40, 64.31) --
	( 93.07, 64.31) --
	( 93.74, 64.73) --
	( 94.41, 64.73) --
	( 95.08, 64.90) --
	( 95.75, 64.90) --
	( 96.42, 64.90) --
	( 97.09, 64.65) --
	( 97.76, 64.65) --
	( 98.43, 63.98) --
	( 99.10, 63.68) --
	( 99.77, 63.37) --
	(100.44, 63.37) --
	(101.12, 63.37) --
	(101.79, 63.35) --
	(102.46, 63.37) --
	(103.13, 62.81) --
	(103.80, 62.29) --
	(104.47, 62.66) --
	(105.14, 62.47) --
	(105.81, 62.47) --
	(106.48, 61.97) --
	(107.15, 62.47) --
	(107.82, 62.47) --
	(108.49, 62.47) --
	(109.16, 61.96) --
	(109.83, 62.50) --
	(110.51, 62.63) --
	(111.18, 62.63) --
	(111.85, 62.63) --
	(112.52, 62.63) --
	(113.19, 62.63) --
	(113.86, 62.63) --
	(114.53, 63.37) --
	(115.20, 63.37) --
	(115.87, 63.37) --
	(116.54, 62.80) --
	(117.21, 63.37) --
	(117.88, 62.81) --
	(118.55, 62.51) --
	(119.22, 62.99) --
	(119.89, 62.99) --
	(120.57, 62.71) --
	(121.24, 62.34) --
	(121.91, 61.82) --
	(122.58, 62.36) --
	(123.25, 61.82) --
	(123.92, 61.82) --
	(124.59, 62.64) --
	(125.26, 62.68) --
	(125.93, 62.68) --
	(126.60, 62.68) --
	(127.27, 61.78) --
	(127.94, 61.78) --
	(128.61, 61.78) --
	(129.28, 61.45) --
	(129.96, 61.45) --
	(130.63, 61.45) --
	(131.30, 61.78) --
	(131.97, 62.74) --
	(132.64, 61.78) --
	(133.31, 62.74) --
	(133.98, 62.74) --
	(134.65, 62.74) --
	(135.32, 62.98) --
	(135.99, 62.81) --
	(136.66, 62.81) --
	(137.33, 62.67) --
	(138.00, 61.53) --
	(138.67, 61.52) --
	(139.34, 62.44) --
	(140.02, 62.42) --
	(140.69, 62.42) --
	(141.36, 62.42) --
	(142.03, 62.71) --
	(142.70, 62.71) --
	(143.37, 62.71) --
	(144.04, 62.76) --
	(144.71, 62.22) --
	(145.38, 62.22) --
	(146.05, 62.22) --
	(146.72, 62.08) --
	(147.39, 62.08) --
	(148.06, 62.08) --
	(148.73, 62.07) --
	(149.41, 62.05) --
	(150.08, 62.04) --
	(150.75, 62.04) --
	(151.42, 62.02) --
	(152.09, 62.03) --
	(152.76, 62.03) --
	(153.43, 61.83) --
	(154.10, 61.83) --
	(154.77, 61.83) --
	(155.44, 61.89) --
	(156.11, 61.89) --
	(156.78, 61.81) --
	(157.45, 61.82) --
	(158.12, 62.23) --
	(158.80, 62.23) --
	(159.47, 61.82) --
	(160.14, 61.82) --
	(160.81, 61.83) --
	(161.48, 62.03) --
	(162.15, 61.83) --
	(162.82, 61.60) --
	(163.49, 61.93) --
	(164.16, 61.83) --
	(164.83, 61.83) --
	(165.50, 61.60) --
	(166.17, 61.59) --
	(166.84, 61.59) --
	(167.51, 61.70) --
	(168.18, 61.70) --
	(168.86, 61.70) --
	(169.53, 61.70) --
	(170.20, 61.84) --
	(170.87, 61.84) --
	(171.54, 61.84) --
	(172.21, 61.59) --
	(172.88, 61.59) --
	(173.55, 61.59) --
	(174.22, 61.59) --
	(174.89, 62.39) --
	(175.56, 62.31) --
	(176.23, 62.38) --
	(176.90, 62.38) --
	(177.57, 61.63) --
	(178.25, 61.63) --
	(178.92, 61.63) --
	(179.59, 61.59) --
	(180.26, 61.59) --
	(180.93, 61.59) --
	(181.60, 61.24) --
	(182.27, 62.32) --
	(182.94, 62.32) --
	(183.61, 62.32) --
	(184.28, 62.32) --
	(184.95, 62.39) --
	(185.62, 62.49) --
	(186.29, 62.37) --
	(186.96, 62.37) --
	(187.63, 62.49) --
	(188.31, 62.49) --
	(188.98, 62.49) --
	(189.65, 62.32) --
	(190.32, 62.32) --
	(190.99, 62.32) --
	(191.66, 62.05) --
	(192.33, 62.08) --
	(193.00, 62.32) --
	(193.67, 62.32) --
	(194.34, 62.33) --
	(195.01, 62.33) --
	(195.68, 62.33) --
	(196.35, 62.30) --
	(197.02, 62.30) --
	(197.70, 62.30) --
	(198.37, 62.30) --
	(199.04, 62.30) --
	(199.71, 62.30) --
	(200.38, 62.30) --
	(201.05, 62.30) --
	(201.72, 62.37) --
	(202.39, 62.33) --
	(203.06, 62.23) --
	(203.73, 62.33) --
	(204.40, 62.33) --
	(205.07, 62.11) --
	(205.74, 62.11) --
	(206.41, 62.11) --
	(207.08, 62.11) --
	(207.76, 62.11) --
	(208.43, 61.97) --
	(208.43, 57.08) --
	(207.76, 57.09) --
	(207.08, 57.04) --
	(206.41, 57.04) --
	(205.74, 57.06) --
	(205.07, 57.06) --
	(204.40, 57.06) --
	(203.73, 57.09) --
	(203.06, 57.12) --
	(202.39, 57.08) --
	(201.72, 57.08) --
	(201.05, 57.03) --
	(200.38, 57.08) --
	(199.71, 57.08) --
	(199.04, 57.09) --
	(198.37, 57.09) --
	(197.70, 57.20) --
	(197.02, 57.22) --
	(196.35, 57.18) --
	(195.68, 57.15) --
	(195.01, 57.15) --
	(194.34, 57.27) --
	(193.67, 57.27) --
	(193.00, 57.29) --
	(192.33, 57.29) --
	(191.66, 57.29) --
	(190.99, 57.29) --
	(190.32, 57.28) --
	(189.65, 57.38) --
	(188.98, 57.38) --
	(188.31, 57.40) --
	(187.63, 57.35) --
	(186.96, 57.25) --
	(186.29, 57.25) --
	(185.62, 57.35) --
	(184.95, 57.35) --
	(184.28, 57.30) --
	(183.61, 57.25) --
	(182.94, 57.25) --
	(182.27, 57.25) --
	(181.60, 57.25) --
	(180.93, 57.25) --
	(180.26, 57.25) --
	(179.59, 57.25) --
	(178.92, 57.25) --
	(178.25, 57.28) --
	(177.57, 57.35) --
	(176.90, 57.35) --
	(176.23, 57.28) --
	(175.56, 57.28) --
	(174.89, 57.35) --
	(174.22, 57.35) --
	(173.55, 57.35) --
	(172.88, 57.35) --
	(172.21, 57.35) --
	(171.54, 57.35) --
	(170.87, 57.35) --
	(170.20, 57.35) --
	(169.53, 57.35) --
	(168.86, 57.35) --
	(168.18, 57.35) --
	(167.51, 57.44) --
	(166.84, 57.35) --
	(166.17, 57.35) --
	(165.50, 57.27) --
	(164.83, 57.35) --
	(164.16, 57.35) --
	(163.49, 57.35) --
	(162.82, 57.35) --
	(162.15, 57.27) --
	(161.48, 57.27) --
	(160.81, 57.27) --
	(160.14, 57.27) --
	(159.47, 57.27) --
	(158.80, 57.17) --
	(158.12, 57.26) --
	(157.45, 57.26) --
	(156.78, 57.27) --
	(156.11, 57.12) --
	(155.44, 57.22) --
	(154.77, 57.22) --
	(154.10, 57.22) --
	(153.43, 57.22) --
	(152.76, 57.22) --
	(152.09, 57.22) --
	(151.42, 57.22) --
	(150.75, 57.19) --
	(150.08, 57.19) --
	(149.41, 57.19) --
	(148.73, 57.19) --
	(148.06, 57.19) --
	(147.39, 57.19) --
	(146.72, 57.32) --
	(146.05, 57.32) --
	(145.38, 57.43) --
	(144.71, 57.44) --
	(144.04, 57.44) --
	(143.37, 57.19) --
	(142.70, 57.19) --
	(142.03, 57.45) --
	(141.36, 57.17) --
	(140.69, 57.45) --
	(140.02, 57.45) --
	(139.34, 57.45) --
	(138.67, 57.45) --
	(138.00, 57.45) --
	(137.33, 57.87) --
	(136.66, 57.87) --
	(135.99, 57.87) --
	(135.32, 57.87) --
	(134.65, 57.67) --
	(133.98, 57.67) --
	(133.31, 57.42) --
	(132.64, 57.42) --
	(131.97, 57.42) --
	(131.30, 57.42) --
	(130.63, 57.33) --
	(129.96, 57.33) --
	(129.28, 57.41) --
	(128.61, 57.41) --
	(127.94, 57.41) --
	(127.27, 57.48) --
	(126.60, 57.48) --
	(125.93, 57.40) --
	(125.26, 57.40) --
	(124.59, 57.80) --
	(123.92, 58.01) --
	(123.25, 57.84) --
	(122.58, 57.40) --
	(121.91, 57.84) --
	(121.24, 57.84) --
	(120.57, 58.33) --
	(119.89, 58.33) --
	(119.22, 58.01) --
	(118.55, 58.87) --
	(117.88, 58.91) --
	(117.21, 58.66) --
	(116.54, 58.01) --
	(115.87, 57.82) --
	(115.20, 57.75) --
	(114.53, 57.94) --
	(113.86, 58.71) --
	(113.19, 58.01) --
	(112.52, 58.01) --
	(111.85, 58.01) --
	(111.18, 57.64) --
	(110.51, 57.64) --
	(109.83, 58.01) --
	(109.16, 57.91) --
	(108.49, 57.95) --
	(107.82, 58.41) --
	(107.15, 58.44) --
	(106.48, 58.01) --
	(105.81, 58.06) --
	(105.14, 58.06) --
	(104.47, 59.50) --
	(103.80, 59.22) --
	(103.13, 59.22) --
	(102.46, 58.74) --
	(101.79, 59.22) --
	(101.12, 58.31) --
	(100.44, 59.22) --
	( 99.77, 59.22) --
	( 99.10, 59.22) --
	( 98.43, 59.92) --
	( 97.76, 59.92) --
	( 97.09, 60.04) --
	( 96.42, 59.92) --
	( 95.75, 59.92) --
	( 95.08, 59.92) --
	( 94.41, 59.66) --
	( 93.74, 59.66) --
	( 93.07, 59.22) --
	( 92.40, 59.22) --
	( 91.73, 59.22) --
	( 91.06, 59.22) --
	( 90.38, 58.81) --
	( 89.71, 58.81) --
	( 89.04, 58.61) --
	( 88.37, 58.61) --
	( 87.70, 58.81) --
	( 87.03, 59.08) --
	( 86.36, 58.81) --
	( 85.69, 58.81) --
	( 85.02, 59.21) --
	( 84.35, 59.33) --
	( 83.68, 59.67) --
	( 83.01, 59.67) --
	( 82.34, 59.88) --
	( 81.67, 60.02) --
	( 80.99, 59.92) --
	( 80.32, 59.92) --
	( 79.65, 60.05) --
	( 78.98, 59.92) --
	( 78.31, 59.92) --
	( 77.64, 60.36) --
	( 76.97, 60.81) --
	( 76.30, 60.78) --
	( 75.63, 60.69) --
	( 74.96, 61.28) --
	( 74.29, 61.35) --
	( 73.62, 61.67) --
	( 72.95, 61.91) --
	( 72.28, 61.57) --
	( 71.61, 61.57) --
	( 70.93, 61.87) --
	( 70.26, 61.57) --
	( 69.59, 62.21) --
	( 68.92, 61.87) --
	( 68.25, 62.21) --
	( 67.58, 62.22) --
	( 66.91, 62.22) --
	( 66.24, 62.65) --
	( 65.57, 62.67) --
	( 64.90, 62.94) --
	( 64.23, 62.81) --
	( 63.56, 62.95) --
	( 62.89, 62.95) --
	( 62.22, 63.02) --
	( 61.54, 62.81) --
	( 60.87, 63.12) --
	( 60.20, 63.66) --
	( 59.53, 63.79) --
	( 58.86, 63.99) --
	( 58.19, 64.07) --
	( 57.52, 64.31) --
	( 56.85, 65.20) --
	( 56.18, 65.40) --
	( 55.51, 65.52) --
	( 54.84, 65.56) --
	( 54.17, 65.55) --
	( 53.50, 65.77) --
	( 52.83, 65.92) --
	( 52.15, 65.99) --
	( 51.48, 65.99) --
	( 50.81, 65.99) --
	( 50.14, 68.26) --
	( 49.47, 68.95) --
	( 48.80, 69.42) --
	( 48.13, 69.64) --
	( 47.46, 69.95) --
	( 46.79, 70.08) --
	( 46.12, 72.35) --
	( 45.45, 73.33) --
	( 44.78, 74.54) --
	( 44.11, 75.35) --
	( 43.44, 77.68) --
	( 42.77, 79.27) --
	( 42.09, 81.37) --
	( 41.42, 82.52) --
	( 40.75, 89.16) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 40.75, 89.19) --
	( 41.42, 84.03) --
	( 42.09, 82.08) --
	( 42.77, 81.14) --
	( 43.44, 79.27) --
	( 44.11, 78.07) --
	( 44.78, 77.78) --
	( 45.45, 77.11) --
	( 46.12, 74.55) --
	( 46.79, 73.84) --
	( 47.46, 73.72) --
	( 48.13, 71.74) --
	( 48.80, 71.13) --
	( 49.47, 71.66) --
	( 50.14, 70.93) --
	( 50.81, 68.88) --
	( 51.48, 68.98) --
	( 52.15, 68.73) --
	( 52.83, 68.45) --
	( 53.50, 67.96) --
	( 54.17, 66.81) --
	( 54.84, 66.97) --
	( 55.51, 66.24) --
	( 56.18, 65.93) --
	( 56.85, 65.70) --
	( 57.52, 65.53) --
	( 58.19, 65.51) --
	( 58.86, 65.42) --
	( 59.53, 65.29) --
	( 60.20, 65.41) --
	( 60.87, 65.41) --
	( 61.54, 65.50) --
	( 62.22, 65.07) --
	( 62.89, 64.89) --
	( 63.56, 64.84) --
	( 64.23, 64.74) --
	( 64.90, 64.81) --
	( 65.57, 64.24) --
	( 66.24, 64.02) --
	( 66.91, 63.81) --
	( 67.58, 64.02) --
	( 68.25, 64.19) --
	( 68.92, 64.32) --
	( 69.59, 64.27) --
	( 70.26, 64.10) --
	( 70.93, 64.27) --
	( 71.61, 63.77) --
	( 72.28, 63.85) --
	( 72.95, 63.85) --
	( 73.62, 63.64) --
	( 74.29, 63.79) --
	( 74.96, 63.79) --
	( 75.63, 63.47) --
	( 76.30, 63.42) --
	( 76.97, 62.98) --
	( 77.64, 62.88) --
	( 78.31, 62.92) --
	( 78.98, 63.12) --
	( 79.65, 62.80) --
	( 80.32, 62.91) --
	( 80.99, 62.51) --
	( 81.67, 62.35) --
	( 82.34, 62.17) --
	( 83.01, 62.26) --
	( 83.68, 62.26) --
	( 84.35, 62.17) --
	( 85.02, 62.15) --
	( 85.69, 62.15) --
	( 86.36, 62.15) --
	( 87.03, 62.20) --
	( 87.70, 62.11) --
	( 88.37, 62.21) --
	( 89.04, 61.88) --
	( 89.71, 61.88) --
	( 90.38, 61.88) --
	( 91.06, 61.85) --
	( 91.73, 61.87) --
	( 92.40, 61.95) --
	( 93.07, 61.95) --
	( 93.74, 62.14) --
	( 94.41, 62.08) --
	( 95.08, 62.18) --
	( 95.75, 62.13) --
	( 96.42, 62.02) --
	( 97.09, 62.01) --
	( 97.76, 62.01) --
	( 98.43, 61.96) --
	( 99.10, 61.74) --
	( 99.77, 61.25) --
	(100.44, 61.41) --
	(101.12, 61.45) --
	(101.79, 61.53) --
	(102.46, 61.52) --
	(103.13, 61.52) --
	(103.80, 61.40) --
	(104.47, 61.27) --
	(105.14, 60.71) --
	(105.81, 60.71) --
	(106.48, 60.92) --
	(107.15, 61.06) --
	(107.82, 61.06) --
	(108.49, 60.54) --
	(109.16, 60.30) --
	(109.83, 60.43) --
	(110.51, 60.44) --
	(111.18, 60.68) --
	(111.85, 60.68) --
	(112.52, 61.00) --
	(113.19, 61.15) --
	(113.86, 60.93) --
	(114.53, 60.57) --
	(115.20, 60.57) --
	(115.87, 60.91) --
	(116.54, 60.91) --
	(117.21, 61.17) --
	(117.88, 60.96) --
	(118.55, 60.56) --
	(119.22, 60.95) --
	(119.89, 60.56) --
	(120.57, 60.51) --
	(121.24, 60.22) --
	(121.91, 60.05) --
	(122.58, 60.18) --
	(123.25, 60.18) --
	(123.92, 60.06) --
	(124.59, 60.45) --
	(125.26, 60.45) --
	(125.93, 60.46) --
	(126.60, 60.41) --
	(127.27, 60.32) --
	(127.94, 60.34) --
	(128.61, 60.34) --
	(129.28, 60.29) --
	(129.96, 60.14) --
	(130.63, 60.08) --
	(131.30, 60.03) --
	(131.97, 60.03) --
	(132.64, 60.03) --
	(133.31, 60.08) --
	(133.98, 60.08) --
	(134.65, 60.08) --
	(135.32, 60.07) --
	(135.99, 60.27) --
	(136.66, 60.26) --
	(137.33, 60.57) --
	(138.00, 60.17) --
	(138.67, 60.20) --
	(139.34, 60.10) --
	(140.02, 60.10) --
	(140.69, 60.11) --
	(141.36, 60.09) --
	(142.03, 60.09) --
	(142.70, 59.94) --
	(143.37, 59.80) --
	(144.04, 59.80) --
	(144.71, 59.81) --
	(145.38, 59.85) --
	(146.05, 59.85) --
	(146.72, 59.84) --
	(147.39, 59.83) --
	(148.06, 59.77) --
	(148.73, 59.77) --
	(149.41, 59.78) --
	(150.08, 59.78) --
	(150.75, 59.78) --
	(151.42, 59.78) --
	(152.09, 59.77) --
	(152.76, 59.97) --
	(153.43, 59.97) --
	(154.10, 59.78) --
	(154.77, 59.77) --
	(155.44, 59.77) --
	(156.11, 59.79) --
	(156.78, 59.79) --
	(157.45, 59.79) --
	(158.12, 59.79) --
	(158.80, 59.79) --
	(159.47, 59.78) --
	(160.14, 59.78) --
	(160.81, 59.57) --
	(161.48, 59.57) --
	(162.15, 59.57) --
	(162.82, 59.55) --
	(163.49, 59.63) --
	(164.16, 59.60) --
	(164.83, 59.65) --
	(165.50, 59.46) --
	(166.17, 59.41) --
	(166.84, 59.47) --
	(167.51, 59.47) --
	(168.18, 59.14) --
	(168.86, 59.48) --
	(169.53, 59.48) --
	(170.20, 59.48) --
	(170.87, 59.48) --
	(171.54, 59.40) --
	(172.21, 59.37) --
	(172.88, 59.38) --
	(173.55, 59.42) --
	(174.22, 59.42) --
	(174.89, 59.40) --
	(175.56, 59.40) --
	(176.23, 59.53) --
	(176.90, 59.33) --
	(177.57, 59.33) --
	(178.25, 59.26) --
	(178.92, 58.96) --
	(179.59, 58.96) --
	(180.26, 59.05) --
	(180.93, 58.86) --
	(181.60, 58.86) --
	(182.27, 58.97) --
	(182.94, 58.85) --
	(183.61, 58.85) --
	(184.28, 58.85) --
	(184.95, 59.05) --
	(185.62, 59.05) --
	(186.29, 59.05) --
	(186.96, 59.06) --
	(187.63, 59.06) --
	(188.31, 59.06) --
	(188.98, 59.06) --
	(189.65, 59.06) --
	(190.32, 59.03) --
	(190.99, 59.03) --
	(191.66, 59.03) --
	(192.33, 59.03) --
	(193.00, 59.03) --
	(193.67, 59.03) --
	(194.34, 59.03) --
	(195.01, 58.79) --
	(195.68, 58.79) --
	(196.35, 58.76) --
	(197.02, 58.76) --
	(197.70, 58.76) --
	(198.37, 58.77) --
	(199.04, 58.77) --
	(199.71, 58.73) --
	(200.38, 58.87) --
	(201.05, 58.88) --
	(201.72, 58.82) --
	(202.39, 58.86) --
	(203.06, 58.79) --
	(203.73, 58.77) --
	(204.40, 58.77) --
	(205.07, 58.66) --
	(205.74, 58.66) --
	(206.41, 58.71) --
	(207.08, 58.71) --
	(207.76, 58.55) --
	(208.43, 58.52);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] ( 40.75, 94.28) --
	( 41.42, 89.15) --
	( 42.09, 85.88) --
	( 42.77, 84.02) --
	( 43.44, 82.76) --
	( 44.11, 81.89) --
	( 44.78, 81.32) --
	( 45.45, 79.97) --
	( 46.12, 78.41) --
	( 46.79, 76.86) --
	( 47.46, 76.38) --
	( 48.13, 76.25) --
	( 48.80, 76.06) --
	( 49.47, 75.38) --
	( 50.14, 74.04) --
	( 50.81, 73.16) --
	( 51.48, 72.24) --
	( 52.15, 72.04) --
	( 52.83, 71.22) --
	( 53.50, 71.22) --
	( 54.17, 70.81) --
	( 54.84, 69.67) --
	( 55.51, 69.51) --
	( 56.18, 68.85) --
	( 56.85, 68.85) --
	( 57.52, 68.38) --
	( 58.19, 68.24) --
	( 58.86, 68.10) --
	( 59.53, 67.98) --
	( 60.20, 67.98) --
	( 60.87, 67.95) --
	( 61.54, 67.95) --
	( 62.22, 67.95) --
	( 62.89, 67.51) --
	( 63.56, 67.51) --
	( 64.23, 67.51) --
	( 64.90, 65.82) --
	( 65.57, 65.31) --
	( 66.24, 65.31) --
	( 66.91, 64.77) --
	( 67.58, 64.77) --
	( 68.25, 64.36) --
	( 68.92, 64.24) --
	( 69.59, 63.65) --
	( 70.26, 62.82) --
	( 70.93, 62.76) --
	( 71.61, 62.72) --
	( 72.28, 62.64) --
	( 72.95, 62.44) --
	( 73.62, 62.56) --
	( 74.29, 62.38) --
	( 74.96, 62.09) --
	( 75.63, 61.68) --
	( 76.30, 61.68) --
	( 76.97, 61.68) --
	( 77.64, 61.64) --
	( 78.31, 61.03) --
	( 78.98, 61.03) --
	( 79.65, 61.03) --
	( 80.32, 61.01) --
	( 80.99, 60.97) --
	( 81.67, 60.97) --
	( 82.34, 60.56) --
	( 83.01, 60.56) --
	( 83.68, 60.56) --
	( 84.35, 60.35) --
	( 85.02, 60.24) --
	( 85.69, 60.23) --
	( 86.36, 59.79) --
	( 87.03, 59.79) --
	( 87.70, 59.79) --
	( 88.37, 59.79) --
	( 89.04, 59.79) --
	( 89.71, 59.61) --
	( 90.38, 59.61) --
	( 91.06, 59.78) --
	( 91.73, 59.78) --
	( 92.40, 59.67) --
	( 93.07, 59.67) --
	( 93.74, 59.78) --
	( 94.41, 59.51) --
	( 95.08, 59.51) --
	( 95.75, 59.78) --
	( 96.42, 59.51) --
	( 97.09, 59.01) --
	( 97.76, 59.01) --
	( 98.43, 59.01) --
	( 99.10, 59.01) --
	( 99.77, 59.01) --
	(100.44, 59.01) --
	(101.12, 59.01) --
	(101.79, 59.01) --
	(102.46, 59.01) --
	(103.13, 58.84) --
	(103.80, 58.71) --
	(104.47, 58.71) --
	(105.14, 58.68) --
	(105.81, 58.68) --
	(106.48, 58.68) --
	(107.15, 58.29) --
	(107.82, 58.15) --
	(108.49, 58.15) --
	(109.16, 58.15) --
	(109.83, 58.15) --
	(110.51, 58.15) --
	(111.18, 57.81) --
	(111.85, 58.15) --
	(112.52, 58.15) --
	(113.19, 58.15) --
	(113.86, 58.15) --
	(114.53, 58.15) --
	(115.20, 58.15) --
	(115.87, 57.84) --
	(116.54, 57.89) --
	(117.21, 57.89) --
	(117.88, 57.93) --
	(118.55, 57.93) --
	(119.22, 57.93) --
	(119.89, 57.93) --
	(120.57, 57.93) --
	(121.24, 57.93) --
	(121.91, 57.84) --
	(122.58, 57.68) --
	(123.25, 57.68) --
	(123.92, 57.68) --
	(124.59, 57.68) --
	(125.26, 57.68) --
	(125.93, 57.68) --
	(126.60, 57.68) --
	(127.27, 57.68) --
	(127.94, 57.49) --
	(128.61, 57.49) --
	(129.28, 57.49) --
	(129.96, 57.49) --
	(130.63, 57.49) --
	(131.30, 57.49) --
	(131.97, 57.49) --
	(132.64, 57.49) --
	(133.31, 57.49) --
	(133.98, 57.49) --
	(134.65, 57.49) --
	(135.32, 57.49) --
	(135.99, 57.49) --
	(136.66, 57.44) --
	(137.33, 57.44) --
	(138.00, 57.44) --
	(138.67, 57.43) --
	(139.34, 57.43) --
	(140.02, 57.39) --
	(140.69, 56.99) --
	(141.36, 56.83) --
	(142.03, 56.89) --
	(142.70, 57.01) --
	(143.37, 57.16) --
	(144.04, 57.29) --
	(144.71, 57.29) --
	(145.38, 57.29) --
	(146.05, 57.25) --
	(146.72, 57.29) --
	(147.39, 57.29) --
	(148.06, 57.29) --
	(148.73, 57.29) --
	(149.41, 56.83) --
	(150.08, 56.83) --
	(150.75, 56.83) --
	(151.42, 56.73) --
	(152.09, 56.73) --
	(152.76, 56.73) --
	(153.43, 56.65) --
	(154.10, 56.65) --
	(154.77, 56.73) --
	(155.44, 56.83) --
	(156.11, 56.83) --
	(156.78, 56.83) --
	(157.45, 56.73) --
	(158.12, 56.73) --
	(158.80, 56.73) --
	(159.47, 56.73) --
	(160.14, 56.83) --
	(160.81, 56.83) --
	(161.48, 56.75) --
	(162.15, 56.73) --
	(162.82, 56.72) --
	(163.49, 56.71) --
	(164.16, 56.61) --
	(164.83, 56.61) --
	(165.50, 56.61) --
	(166.17, 56.61) --
	(166.84, 56.61) --
	(167.51, 56.56) --
	(168.18, 56.61) --
	(168.86, 56.51) --
	(169.53, 56.56) --
	(170.20, 56.56) --
	(170.87, 56.56) --
	(171.54, 56.51) --
	(172.21, 56.61) --
	(172.88, 56.61) --
	(173.55, 56.56) --
	(174.22, 56.56) --
	(174.89, 56.56) --
	(175.56, 56.53) --
	(176.23, 56.53) --
	(176.90, 56.53) --
	(177.57, 56.53) --
	(178.25, 56.53) --
	(178.92, 56.53) --
	(179.59, 56.53) --
	(180.26, 56.53) --
	(180.93, 56.53) --
	(181.60, 56.53) --
	(182.27, 56.53) --
	(182.94, 56.46) --
	(183.61, 56.35) --
	(184.28, 56.35) --
	(184.95, 56.35) --
	(185.62, 56.34) --
	(186.29, 56.34) --
	(186.96, 56.35) --
	(187.63, 56.35) --
	(188.31, 56.35) --
	(188.98, 56.35) --
	(189.65, 56.27) --
	(190.32, 56.30) --
	(190.99, 56.27) --
	(191.66, 56.27) --
	(192.33, 56.27) --
	(193.00, 56.27) --
	(193.67, 56.48) --
	(194.34, 56.25) --
	(195.01, 56.25) --
	(195.68, 56.20) --
	(196.35, 56.20) --
	(197.02, 56.16) --
	(197.70, 56.20) --
	(198.37, 56.20) --
	(199.04, 56.08) --
	(199.71, 56.08) --
	(200.38, 56.08) --
	(201.05, 56.08) --
	(201.72, 56.08) --
	(202.39, 56.08) --
	(203.06, 56.08) --
	(203.73, 56.08) --
	(204.40, 56.01) --
	(205.07, 56.01) --
	(205.74, 56.08) --
	(206.41, 56.08) --
	(207.08, 56.08) --
	(207.76, 56.05) --
	(208.43, 56.04) --
	(208.43, 55.03) --
	(207.76, 55.03) --
	(207.08, 55.03) --
	(206.41, 55.03) --
	(205.74, 55.03) --
	(205.07, 55.03) --
	(204.40, 55.03) --
	(203.73, 55.07) --
	(203.06, 55.07) --
	(202.39, 55.07) --
	(201.72, 55.07) --
	(201.05, 55.07) --
	(200.38, 55.07) --
	(199.71, 55.07) --
	(199.04, 55.07) --
	(198.37, 55.10) --
	(197.70, 55.10) --
	(197.02, 55.10) --
	(196.35, 55.10) --
	(195.68, 55.09) --
	(195.01, 55.11) --
	(194.34, 55.11) --
	(193.67, 55.11) --
	(193.00, 55.12) --
	(192.33, 55.13) --
	(191.66, 55.13) --
	(190.99, 55.13) --
	(190.32, 55.10) --
	(189.65, 55.10) --
	(188.98, 55.10) --
	(188.31, 55.09) --
	(187.63, 55.10) --
	(186.96, 55.10) --
	(186.29, 55.09) --
	(185.62, 55.09) --
	(184.95, 55.10) --
	(184.28, 55.10) --
	(183.61, 55.10) --
	(182.94, 55.10) --
	(182.27, 55.10) --
	(181.60, 55.10) --
	(180.93, 55.10) --
	(180.26, 55.10) --
	(179.59, 55.10) --
	(178.92, 55.10) --
	(178.25, 55.14) --
	(177.57, 55.14) --
	(176.90, 55.24) --
	(176.23, 55.24) --
	(175.56, 55.24) --
	(174.89, 55.32) --
	(174.22, 55.32) --
	(173.55, 55.32) --
	(172.88, 55.32) --
	(172.21, 55.32) --
	(171.54, 55.32) --
	(170.87, 55.32) --
	(170.20, 55.32) --
	(169.53, 55.38) --
	(168.86, 55.38) --
	(168.18, 55.38) --
	(167.51, 55.42) --
	(166.84, 55.47) --
	(166.17, 55.47) --
	(165.50, 55.47) --
	(164.83, 55.50) --
	(164.16, 55.52) --
	(163.49, 55.59) --
	(162.82, 55.59) --
	(162.15, 55.52) --
	(161.48, 55.52) --
	(160.81, 55.52) --
	(160.14, 55.52) --
	(159.47, 55.47) --
	(158.80, 55.52) --
	(158.12, 55.52) --
	(157.45, 55.52) --
	(156.78, 55.52) --
	(156.11, 55.52) --
	(155.44, 55.52) --
	(154.77, 55.52) --
	(154.10, 55.52) --
	(153.43, 55.52) --
	(152.76, 55.59) --
	(152.09, 55.59) --
	(151.42, 55.59) --
	(150.75, 55.59) --
	(150.08, 55.59) --
	(149.41, 55.59) --
	(148.73, 55.60) --
	(148.06, 55.65) --
	(147.39, 55.65) --
	(146.72, 55.68) --
	(146.05, 55.68) --
	(145.38, 55.68) --
	(144.71, 55.68) --
	(144.04, 55.75) --
	(143.37, 55.75) --
	(142.70, 55.77) --
	(142.03, 55.77) --
	(141.36, 55.77) --
	(140.69, 55.77) --
	(140.02, 55.75) --
	(139.34, 55.77) --
	(138.67, 55.77) --
	(138.00, 55.77) --
	(137.33, 55.77) --
	(136.66, 55.76) --
	(135.99, 55.76) --
	(135.32, 55.75) --
	(134.65, 55.73) --
	(133.98, 55.73) --
	(133.31, 55.73) --
	(132.64, 55.73) --
	(131.97, 55.73) --
	(131.30, 55.73) --
	(130.63, 55.75) --
	(129.96, 55.77) --
	(129.28, 55.77) --
	(128.61, 55.78) --
	(127.94, 55.78) --
	(127.27, 55.78) --
	(126.60, 55.78) --
	(125.93, 55.83) --
	(125.26, 55.83) --
	(124.59, 55.92) --
	(123.92, 55.92) --
	(123.25, 55.92) --
	(122.58, 55.92) --
	(121.91, 55.93) --
	(121.24, 55.93) --
	(120.57, 55.93) --
	(119.89, 55.93) --
	(119.22, 55.93) --
	(118.55, 55.93) --
	(117.88, 55.98) --
	(117.21, 56.04) --
	(116.54, 56.04) --
	(115.87, 56.06) --
	(115.20, 56.06) --
	(114.53, 56.06) --
	(113.86, 56.11) --
	(113.19, 56.11) --
	(112.52, 56.11) --
	(111.85, 56.16) --
	(111.18, 56.16) --
	(110.51, 56.20) --
	(109.83, 56.37) --
	(109.16, 56.41) --
	(108.49, 56.41) --
	(107.82, 56.41) --
	(107.15, 56.41) --
	(106.48, 56.41) --
	(105.81, 56.41) --
	(105.14, 56.17) --
	(104.47, 56.20) --
	(103.80, 56.21) --
	(103.13, 56.40) --
	(102.46, 56.56) --
	(101.79, 56.56) --
	(101.12, 56.56) --
	(100.44, 56.71) --
	( 99.77, 56.72) --
	( 99.10, 56.77) --
	( 98.43, 56.80) --
	( 97.76, 56.85) --
	( 97.09, 56.85) --
	( 96.42, 56.93) --
	( 95.75, 56.93) --
	( 95.08, 57.22) --
	( 94.41, 57.31) --
	( 93.74, 57.42) --
	( 93.07, 57.39) --
	( 92.40, 57.42) --
	( 91.73, 57.49) --
	( 91.06, 57.62) --
	( 90.38, 57.68) --
	( 89.71, 57.68) --
	( 89.04, 57.79) --
	( 88.37, 57.95) --
	( 87.70, 57.95) --
	( 87.03, 58.03) --
	( 86.36, 58.03) --
	( 85.69, 58.04) --
	( 85.02, 58.15) --
	( 84.35, 58.53) --
	( 83.68, 58.53) --
	( 83.01, 58.53) --
	( 82.34, 58.71) --
	( 81.67, 58.53) --
	( 80.99, 58.53) --
	( 80.32, 58.53) --
	( 79.65, 58.43) --
	( 78.98, 58.41) --
	( 78.31, 58.43) --
	( 77.64, 58.80) --
	( 76.97, 58.80) --
	( 76.30, 59.33) --
	( 75.63, 59.44) --
	( 74.96, 59.52) --
	( 74.29, 59.52) --
	( 73.62, 59.52) --
	( 72.95, 59.56) --
	( 72.28, 59.56) --
	( 71.61, 60.24) --
	( 70.93, 60.24) --
	( 70.26, 60.25) --
	( 69.59, 60.27) --
	( 68.92, 60.41) --
	( 68.25, 60.87) --
	( 67.58, 61.03) --
	( 66.91, 61.25) --
	( 66.24, 61.61) --
	( 65.57, 61.96) --
	( 64.90, 62.44) --
	( 64.23, 62.75) --
	( 63.56, 62.74) --
	( 62.89, 63.17) --
	( 62.22, 63.23) --
	( 61.54, 63.65) --
	( 60.87, 63.65) --
	( 60.20, 64.13) --
	( 59.53, 64.13) --
	( 58.86, 64.21) --
	( 58.19, 64.24) --
	( 57.52, 64.24) --
	( 56.85, 64.39) --
	( 56.18, 64.57) --
	( 55.51, 65.12) --
	( 54.84, 65.12) --
	( 54.17, 66.27) --
	( 53.50, 66.27) --
	( 52.83, 66.31) --
	( 52.15, 66.86) --
	( 51.48, 67.37) --
	( 50.81, 68.10) --
	( 50.14, 68.31) --
	( 49.47, 68.62) --
	( 48.80, 70.43) --
	( 48.13, 70.70) --
	( 47.46, 70.91) --
	( 46.79, 72.67) --
	( 46.12, 75.17) --
	( 45.45, 76.38) --
	( 44.78, 77.21) --
	( 44.11, 79.27) --
	( 43.44, 80.34) --
	( 42.77, 81.60) --
	( 42.09, 82.74) --
	( 41.42, 86.10) --
	( 40.75, 89.18) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 40.75, 91.34) --
	( 41.42, 87.58) --
	( 42.09, 84.27) --
	( 42.77, 82.22) --
	( 43.44, 81.75) --
	( 44.11, 81.35) --
	( 44.78, 79.94) --
	( 45.45, 77.80) --
	( 46.12, 76.67) --
	( 46.79, 75.92) --
	( 47.46, 74.76) --
	( 48.13, 74.14) --
	( 48.80, 73.52) --
	( 49.47, 72.58) --
	( 50.14, 71.10) --
	( 50.81, 70.76) --
	( 51.48, 68.92) --
	( 52.15, 68.32) --
	( 52.83, 68.29) --
	( 53.50, 68.16) --
	( 54.17, 68.04) --
	( 54.84, 67.91) --
	( 55.51, 67.69) --
	( 56.18, 67.40) --
	( 56.85, 67.25) --
	( 57.52, 66.99) --
	( 58.19, 65.71) --
	( 58.86, 65.49) --
	( 59.53, 65.36) --
	( 60.20, 65.36) --
	( 60.87, 65.22) --
	( 61.54, 65.05) --
	( 62.22, 65.05) --
	( 62.89, 64.79) --
	( 63.56, 64.50) --
	( 64.23, 64.38) --
	( 64.90, 64.21) --
	( 65.57, 63.30) --
	( 66.24, 63.23) --
	( 66.91, 62.65) --
	( 67.58, 62.62) --
	( 68.25, 62.47) --
	( 68.92, 62.21) --
	( 69.59, 61.80) --
	( 70.26, 61.71) --
	( 70.93, 61.69) --
	( 71.61, 61.59) --
	( 72.28, 61.56) --
	( 72.95, 61.56) --
	( 73.62, 61.36) --
	( 74.29, 61.01) --
	( 74.96, 60.86) --
	( 75.63, 60.40) --
	( 76.30, 60.11) --
	( 76.97, 60.09) --
	( 77.64, 59.86) --
	( 78.31, 59.59) --
	( 78.98, 59.59) --
	( 79.65, 59.43) --
	( 80.32, 59.39) --
	( 80.99, 59.39) --
	( 81.67, 59.39) --
	( 82.34, 59.37) --
	( 83.01, 59.33) --
	( 83.68, 59.37) --
	( 84.35, 59.37) --
	( 85.02, 59.27) --
	( 85.69, 59.24) --
	( 86.36, 59.18) --
	( 87.03, 59.08) --
	( 87.70, 59.09) --
	( 88.37, 58.90) --
	( 89.04, 58.85) --
	( 89.71, 58.55) --
	( 90.38, 58.55) --
	( 91.06, 58.48) --
	( 91.73, 58.38) --
	( 92.40, 58.35) --
	( 93.07, 58.35) --
	( 93.74, 58.66) --
	( 94.41, 58.30) --
	( 95.08, 58.30) --
	( 95.75, 58.31) --
	( 96.42, 58.29) --
	( 97.09, 58.22) --
	( 97.76, 58.22) --
	( 98.43, 58.11) --
	( 99.10, 57.94) --
	( 99.77, 57.87) --
	(100.44, 57.74) --
	(101.12, 57.74) --
	(101.79, 57.74) --
	(102.46, 57.74) --
	(103.13, 57.60) --
	(103.80, 57.50) --
	(104.47, 57.59) --
	(105.14, 57.47) --
	(105.81, 57.49) --
	(106.48, 57.43) --
	(107.15, 57.45) --
	(107.82, 57.09) --
	(108.49, 57.13) --
	(109.16, 57.13) --
	(109.83, 56.99) --
	(110.51, 56.97) --
	(111.18, 56.79) --
	(111.85, 56.79) --
	(112.52, 56.79) --
	(113.19, 56.71) --
	(113.86, 56.71) --
	(114.53, 56.71) --
	(115.20, 56.65) --
	(115.87, 56.59) --
	(116.54, 56.55) --
	(117.21, 56.55) --
	(117.88, 56.55) --
	(118.55, 56.55) --
	(119.22, 56.55) --
	(119.89, 56.55) --
	(120.57, 56.55) --
	(121.24, 56.55) --
	(121.91, 56.55) --
	(122.58, 56.32) --
	(123.25, 56.41) --
	(123.92, 56.39) --
	(124.59, 56.39) --
	(125.26, 56.28) --
	(125.93, 56.28) --
	(126.60, 56.15) --
	(127.27, 56.15) --
	(127.94, 56.15) --
	(128.61, 56.19) --
	(129.28, 56.23) --
	(129.96, 56.28) --
	(130.63, 56.26) --
	(131.30, 56.14) --
	(131.97, 56.04) --
	(132.64, 56.04) --
	(133.31, 56.03) --
	(133.98, 56.04) --
	(134.65, 56.04) --
	(135.32, 56.05) --
	(135.99, 56.07) --
	(136.66, 56.11) --
	(137.33, 56.07) --
	(138.00, 56.07) --
	(138.67, 56.07) --
	(139.34, 56.22) --
	(140.02, 56.07) --
	(140.69, 56.07) --
	(141.36, 56.07) --
	(142.03, 56.03) --
	(142.70, 56.00) --
	(143.37, 56.00) --
	(144.04, 56.00) --
	(144.71, 56.00) --
	(145.38, 56.00) --
	(146.05, 56.09) --
	(146.72, 56.09) --
	(147.39, 56.00) --
	(148.06, 56.00) --
	(148.73, 56.00) --
	(149.41, 56.00) --
	(150.08, 56.00) --
	(150.75, 56.00) --
	(151.42, 56.00) --
	(152.09, 56.00) --
	(152.76, 55.97) --
	(153.43, 56.00) --
	(154.10, 56.00) --
	(154.77, 56.00) --
	(155.44, 56.04) --
	(156.11, 56.01) --
	(156.78, 56.01) --
	(157.45, 56.01) --
	(158.12, 56.01) --
	(158.80, 55.95) --
	(159.47, 55.95) --
	(160.14, 56.01) --
	(160.81, 56.01) --
	(161.48, 56.01) --
	(162.15, 56.01) --
	(162.82, 56.01) --
	(163.49, 56.01) --
	(164.16, 55.95) --
	(164.83, 55.93) --
	(165.50, 55.93) --
	(166.17, 55.95) --
	(166.84, 55.87) --
	(167.51, 55.83) --
	(168.18, 55.80) --
	(168.86, 55.80) --
	(169.53, 55.80) --
	(170.20, 55.80) --
	(170.87, 55.80) --
	(171.54, 55.80) --
	(172.21, 55.75) --
	(172.88, 55.75) --
	(173.55, 55.75) --
	(174.22, 55.75) --
	(174.89, 55.75) --
	(175.56, 55.64) --
	(176.23, 55.64) --
	(176.90, 55.64) --
	(177.57, 55.72) --
	(178.25, 55.72) --
	(178.92, 55.64) --
	(179.59, 55.64) --
	(180.26, 55.64) --
	(180.93, 55.64) --
	(181.60, 55.64) --
	(182.27, 55.64) --
	(182.94, 55.64) --
	(183.61, 55.64) --
	(184.28, 55.64) --
	(184.95, 55.64) --
	(185.62, 55.64) --
	(186.29, 55.64) --
	(186.96, 55.67) --
	(187.63, 55.67) --
	(188.31, 55.66) --
	(188.98, 55.66) --
	(189.65, 55.70) --
	(190.32, 55.62) --
	(190.99, 55.71) --
	(191.66, 55.68) --
	(192.33, 55.68) --
	(193.00, 55.68) --
	(193.67, 55.82) --
	(194.34, 55.71) --
	(195.01, 55.71) --
	(195.68, 55.71) --
	(196.35, 55.72) --
	(197.02, 55.70) --
	(197.70, 55.70) --
	(198.37, 55.52) --
	(199.04, 55.52) --
	(199.71, 55.52) --
	(200.38, 55.51) --
	(201.05, 55.54) --
	(201.72, 55.54) --
	(202.39, 55.51) --
	(203.06, 55.51) --
	(203.73, 55.51) --
	(204.40, 55.51) --
	(205.07, 55.51) --
	(205.74, 55.51) --
	(206.41, 55.51) --
	(207.08, 55.51) --
	(207.76, 55.51) --
	(208.43, 55.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 37.79) --
	( 32.37,108.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 41.26) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 55.85) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 70.44) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 85.03) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 28.19, 99.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 43.91) --
	( 32.37, 43.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 58.51) --
	( 32.37, 58.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 73.10) --
	( 32.37, 73.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 87.69) --
	( 32.37, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,102.28) --
	( 32.37,102.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 37.79) --
	(216.81, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.75, 35.54) --
	( 40.75, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.29, 35.54) --
	( 74.29, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.82, 35.54) --
	(107.82, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.36, 35.54) --
	(141.36, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.89, 35.54) --
	(174.89, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.43, 35.54) --
	(208.43, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 40.75, 28.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 74.29, 28.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (107.82, 28.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (141.36, 28.30) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (174.89, 28.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (208.43, 28.30) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (124.59, 18.24) {Gen};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.38, 73.10) {RRSE (Testing)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);

\path[] ( 22.63, -0.00) rectangle (226.55,  4.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 27.44,  6.02) -- ( 37.08,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.79,  6.02) -- (110.42,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.03,  6.02) -- (174.66,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 40.09,  3.37) {Unprotected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (113.43,  3.37) {Protected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (177.67,  3.37) {Interval Arith.};
\end{scope}
\end{tikzpicture}


==> keijzer10-train.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-07 22:53:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,108.41);
\begin{scope}
\path[clip] ( 28.51, 37.79) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.13] ( 37.07,103.02) --
	( 37.76, 97.38) --
	( 38.44, 91.70) --
	( 39.13, 91.20) --
	( 39.81, 89.54) --
	( 40.50, 87.89) --
	( 41.18, 86.06) --
	( 41.87, 85.27) --
	( 42.55, 83.28) --
	( 43.24, 81.10) --
	( 43.92, 80.28) --
	( 44.60, 79.21) --
	( 45.29, 77.55) --
	( 45.97, 76.64) --
	( 46.66, 76.30) --
	( 47.34, 76.19) --
	( 48.03, 73.00) --
	( 48.71, 73.00) --
	( 49.40, 72.83) --
	( 50.08, 72.36) --
	( 50.77, 72.36) --
	( 51.45, 71.95) --
	( 52.14, 71.53) --
	( 52.82, 70.84) --
	( 53.51, 70.84) --
	( 54.19, 69.90) --
	( 54.88, 69.73) --
	( 55.56, 68.60) --
	( 56.24, 68.60) --
	( 56.93, 68.13) --
	( 57.61, 67.49) --
	( 58.30, 66.45) --
	( 58.98, 65.79) --
	( 59.67, 65.08) --
	( 60.35, 65.08) --
	( 61.04, 64.86) --
	( 61.72, 64.79) --
	( 62.41, 64.40) --
	( 63.09, 63.75) --
	( 63.78, 62.98) --
	( 64.46, 62.52) --
	( 65.15, 62.43) --
	( 65.83, 62.43) --
	( 66.52, 62.01) --
	( 67.20, 62.01) --
	( 67.88, 61.76) --
	( 68.57, 61.76) --
	( 69.25, 61.68) --
	( 69.94, 61.57) --
	( 70.62, 61.57) --
	( 71.31, 61.20) --
	( 71.99, 61.20) --
	( 72.68, 60.18) --
	( 73.36, 60.18) --
	( 74.05, 60.18) --
	( 74.73, 59.91) --
	( 75.42, 59.67) --
	( 76.10, 59.59) --
	( 76.79, 58.99) --
	( 77.47, 58.99) --
	( 78.16, 58.99) --
	( 78.84, 58.66) --
	( 79.53, 58.56) --
	( 80.21, 58.46) --
	( 80.89, 58.46) --
	( 81.58, 58.23) --
	( 82.26, 58.10) --
	( 82.95, 58.10) --
	( 83.63, 58.10) --
	( 84.32, 58.10) --
	( 85.00, 58.05) --
	( 85.69, 57.88) --
	( 86.37, 57.88) --
	( 87.06, 57.81) --
	( 87.74, 57.51) --
	( 88.43, 57.51) --
	( 89.11, 57.51) --
	( 89.80, 57.51) --
	( 90.48, 57.46) --
	( 91.17, 57.10) --
	( 91.85, 57.10) --
	( 92.53, 57.10) --
	( 93.22, 56.59) --
	( 93.90, 56.55) --
	( 94.59, 56.52) --
	( 95.27, 56.14) --
	( 95.96, 55.96) --
	( 96.64, 55.80) --
	( 97.33, 55.80) --
	( 98.01, 55.80) --
	( 98.70, 55.80) --
	( 99.38, 55.55) --
	(100.07, 55.55) --
	(100.75, 55.55) --
	(101.44, 55.42) --
	(102.12, 55.29) --
	(102.81, 55.12) --
	(103.49, 55.12) --
	(104.17, 55.12) --
	(104.86, 55.12) --
	(105.54, 55.12) --
	(106.23, 55.12) --
	(106.91, 55.12) --
	(107.60, 55.12) --
	(108.28, 55.12) --
	(108.97, 55.12) --
	(109.65, 55.12) --
	(110.34, 54.97) --
	(111.02, 54.41) --
	(111.71, 54.33) --
	(112.39, 54.18) --
	(113.08, 53.88) --
	(113.76, 53.88) --
	(114.45, 53.88) --
	(115.13, 53.88) --
	(115.81, 53.88) --
	(116.50, 53.88) --
	(117.18, 53.82) --
	(117.87, 53.81) --
	(118.55, 53.71) --
	(119.24, 53.71) --
	(119.92, 53.71) --
	(120.61, 53.71) --
	(121.29, 53.71) --
	(121.98, 53.71) --
	(122.66, 53.67) --
	(123.35, 53.67) --
	(124.03, 53.67) --
	(124.72, 53.64) --
	(125.40, 53.64) --
	(126.09, 53.64) --
	(126.77, 53.64) --
	(127.45, 53.49) --
	(128.14, 53.49) --
	(128.82, 53.49) --
	(129.51, 53.49) --
	(130.19, 53.49) --
	(130.88, 53.49) --
	(131.56, 53.49) --
	(132.25, 53.49) --
	(132.93, 53.49) --
	(133.62, 53.49) --
	(134.30, 53.49) --
	(134.99, 53.48) --
	(135.67, 53.48) --
	(136.36, 53.47) --
	(137.04, 53.47) --
	(137.73, 53.47) --
	(138.41, 53.47) --
	(139.10, 53.47) --
	(139.78, 53.47) --
	(140.46, 53.47) --
	(141.15, 53.32) --
	(141.83, 53.29) --
	(142.52, 53.27) --
	(143.20, 53.27) --
	(143.89, 53.27) --
	(144.57, 53.27) --
	(145.26, 53.27) --
	(145.94, 53.27) --
	(146.63, 53.21) --
	(147.31, 53.21) --
	(148.00, 53.21) --
	(148.68, 53.21) --
	(149.37, 53.21) --
	(150.05, 53.21) --
	(150.74, 53.21) --
	(151.42, 53.16) --
	(152.10, 53.16) --
	(152.79, 53.16) --
	(153.47, 53.16) --
	(154.16, 53.16) --
	(154.84, 53.11) --
	(155.53, 53.10) --
	(156.21, 53.10) --
	(156.90, 53.00) --
	(157.58, 53.00) --
	(158.27, 53.00) --
	(158.95, 53.00) --
	(159.64, 53.00) --
	(160.32, 53.00) --
	(161.01, 53.00) --
	(161.69, 52.99) --
	(162.38, 52.95) --
	(163.06, 52.94) --
	(163.74, 52.93) --
	(164.43, 52.93) --
	(165.11, 52.93) --
	(165.80, 52.92) --
	(166.48, 52.92) --
	(167.17, 52.92) --
	(167.85, 52.92) --
	(168.54, 52.92) --
	(169.22, 52.92) --
	(169.91, 52.90) --
	(170.59, 52.90) --
	(171.28, 52.90) --
	(171.96, 52.90) --
	(172.65, 52.71) --
	(173.33, 52.71) --
	(174.02, 52.71) --
	(174.70, 52.71) --
	(175.38, 52.09) --
	(176.07, 52.09) --
	(176.75, 52.09) --
	(177.44, 52.09) --
	(178.12, 52.09) --
	(178.81, 52.09) --
	(179.49, 52.09) --
	(180.18, 52.08) --
	(180.86, 52.08) --
	(181.55, 52.07) --
	(182.23, 52.07) --
	(182.92, 52.07) --
	(183.60, 52.07) --
	(184.29, 52.03) --
	(184.97, 52.03) --
	(185.66, 52.03) --
	(186.34, 52.03) --
	(187.02, 52.03) --
	(187.71, 52.03) --
	(188.39, 51.89) --
	(189.08, 51.89) --
	(189.76, 51.89) --
	(190.45, 51.89) --
	(191.13, 51.86) --
	(191.82, 51.59) --
	(192.50, 51.59) --
	(193.19, 51.59) --
	(193.87, 51.59) --
	(194.56, 51.59) --
	(195.24, 51.59) --
	(195.93, 51.59) --
	(196.61, 51.59) --
	(197.30, 51.59) --
	(197.98, 51.59) --
	(198.67, 51.59) --
	(199.35, 51.59) --
	(200.03, 51.59) --
	(200.72, 51.56) --
	(201.40, 51.48) --
	(202.09, 51.48) --
	(202.77, 51.48) --
	(203.46, 51.48) --
	(204.14, 51.48) --
	(204.83, 51.48) --
	(205.51, 51.46) --
	(206.20, 51.46) --
	(206.88, 51.46) --
	(207.57, 51.46) --
	(208.25, 51.46) --
	(208.25, 48.81) --
	(207.57, 48.82) --
	(206.88, 48.82) --
	(206.20, 48.82) --
	(205.51, 48.82) --
	(204.83, 48.82) --
	(204.14, 48.82) --
	(203.46, 48.82) --
	(202.77, 48.82) --
	(202.09, 48.82) --
	(201.40, 48.82) --
	(200.72, 48.84) --
	(200.03, 48.84) --
	(199.35, 48.84) --
	(198.67, 48.84) --
	(197.98, 48.84) --
	(197.30, 48.84) --
	(196.61, 48.84) --
	(195.93, 48.84) --
	(195.24, 48.84) --
	(194.56, 48.84) --
	(193.87, 48.84) --
	(193.19, 48.84) --
	(192.50, 48.84) --
	(191.82, 48.90) --
	(191.13, 48.96) --
	(190.45, 48.96) --
	(189.76, 48.96) --
	(189.08, 48.96) --
	(188.39, 49.00) --
	(187.71, 49.00) --
	(187.02, 49.00) --
	(186.34, 49.00) --
	(185.66, 49.00) --
	(184.97, 49.00) --
	(184.29, 49.00) --
	(183.60, 49.00) --
	(182.92, 49.02) --
	(182.23, 49.10) --
	(181.55, 49.10) --
	(180.86, 49.10) --
	(180.18, 49.10) --
	(179.49, 49.10) --
	(178.81, 49.10) --
	(178.12, 49.16) --
	(177.44, 49.16) --
	(176.75, 49.16) --
	(176.07, 49.16) --
	(175.38, 49.16) --
	(174.70, 49.16) --
	(174.02, 49.16) --
	(173.33, 49.16) --
	(172.65, 49.23) --
	(171.96, 49.23) --
	(171.28, 49.23) --
	(170.59, 49.26) --
	(169.91, 49.26) --
	(169.22, 49.26) --
	(168.54, 49.26) --
	(167.85, 49.26) --
	(167.17, 49.36) --
	(166.48, 49.36) --
	(165.80, 49.36) --
	(165.11, 49.36) --
	(164.43, 49.36) --
	(163.74, 49.39) --
	(163.06, 49.39) --
	(162.38, 49.39) --
	(161.69, 49.46) --
	(161.01, 49.46) --
	(160.32, 49.47) --
	(159.64, 49.47) --
	(158.95, 49.47) --
	(158.27, 49.53) --
	(157.58, 49.54) --
	(156.90, 49.55) --
	(156.21, 49.55) --
	(155.53, 49.63) --
	(154.84, 49.65) --
	(154.16, 49.65) --
	(153.47, 49.65) --
	(152.79, 49.93) --
	(152.10, 49.93) --
	(151.42, 49.94) --
	(150.74, 49.94) --
	(150.05, 49.94) --
	(149.37, 49.96) --
	(148.68, 49.98) --
	(148.00, 49.98) --
	(147.31, 49.98) --
	(146.63, 49.98) --
	(145.94, 49.98) --
	(145.26, 49.98) --
	(144.57, 49.98) --
	(143.89, 49.98) --
	(143.20, 49.98) --
	(142.52, 49.98) --
	(141.83, 49.98) --
	(141.15, 49.98) --
	(140.46, 49.98) --
	(139.78, 50.10) --
	(139.10, 50.10) --
	(138.41, 50.10) --
	(137.73, 50.10) --
	(137.04, 50.10) --
	(136.36, 50.10) --
	(135.67, 50.10) --
	(134.99, 50.48) --
	(134.30, 50.48) --
	(133.62, 50.48) --
	(132.93, 50.50) --
	(132.25, 50.50) --
	(131.56, 50.50) --
	(130.88, 50.50) --
	(130.19, 50.50) --
	(129.51, 50.50) --
	(128.82, 50.50) --
	(128.14, 50.50) --
	(127.45, 50.50) --
	(126.77, 50.50) --
	(126.09, 51.05) --
	(125.40, 51.05) --
	(124.72, 51.05) --
	(124.03, 51.09) --
	(123.35, 51.09) --
	(122.66, 51.09) --
	(121.98, 51.09) --
	(121.29, 51.09) --
	(120.61, 51.09) --
	(119.92, 51.09) --
	(119.24, 51.35) --
	(118.55, 51.35) --
	(117.87, 51.35) --
	(117.18, 51.35) --
	(116.50, 51.35) --
	(115.81, 51.35) --
	(115.13, 51.35) --
	(114.45, 51.35) --
	(113.76, 51.35) --
	(113.08, 51.35) --
	(112.39, 51.35) --
	(111.71, 51.35) --
	(111.02, 51.75) --
	(110.34, 51.75) --
	(109.65, 51.77) --
	(108.97, 51.88) --
	(108.28, 51.88) --
	(107.60, 51.88) --
	(106.91, 52.26) --
	(106.23, 52.26) --
	(105.54, 52.26) --
	(104.86, 52.26) --
	(104.17, 52.26) --
	(103.49, 52.26) --
	(102.81, 52.26) --
	(102.12, 52.26) --
	(101.44, 52.26) --
	(100.75, 52.26) --
	(100.07, 52.75) --
	( 99.38, 52.75) --
	( 98.70, 52.86) --
	( 98.01, 53.11) --
	( 97.33, 53.11) --
	( 96.64, 53.11) --
	( 95.96, 53.19) --
	( 95.27, 53.19) --
	( 94.59, 53.19) --
	( 93.90, 53.19) --
	( 93.22, 53.19) --
	( 92.53, 53.36) --
	( 91.85, 53.36) --
	( 91.17, 53.42) --
	( 90.48, 53.58) --
	( 89.80, 53.58) --
	( 89.11, 53.62) --
	( 88.43, 53.62) --
	( 87.74, 53.64) --
	( 87.06, 53.67) --
	( 86.37, 53.67) --
	( 85.69, 53.67) --
	( 85.00, 53.67) --
	( 84.32, 53.79) --
	( 83.63, 53.79) --
	( 82.95, 53.79) --
	( 82.26, 53.79) --
	( 81.58, 53.79) --
	( 80.89, 54.26) --
	( 80.21, 54.31) --
	( 79.53, 54.63) --
	( 78.84, 54.63) --
	( 78.16, 54.63) --
	( 77.47, 54.63) --
	( 76.79, 54.95) --
	( 76.10, 55.11) --
	( 75.42, 55.22) --
	( 74.73, 55.24) --
	( 74.05, 55.31) --
	( 73.36, 55.31) --
	( 72.68, 55.75) --
	( 71.99, 55.80) --
	( 71.31, 55.80) --
	( 70.62, 56.00) --
	( 69.94, 56.83) --
	( 69.25, 57.10) --
	( 68.57, 57.10) --
	( 67.88, 57.36) --
	( 67.20, 57.36) --
	( 66.52, 57.54) --
	( 65.83, 57.94) --
	( 65.15, 57.95) --
	( 64.46, 58.12) --
	( 63.78, 58.38) --
	( 63.09, 58.38) --
	( 62.41, 58.81) --
	( 61.72, 59.00) --
	( 61.04, 59.44) --
	( 60.35, 59.87) --
	( 59.67, 60.88) --
	( 58.98, 61.40) --
	( 58.30, 61.53) --
	( 57.61, 61.89) --
	( 56.93, 62.36) --
	( 56.24, 62.95) --
	( 55.56, 63.10) --
	( 54.88, 63.77) --
	( 54.19, 64.41) --
	( 53.51, 64.49) --
	( 52.82, 65.08) --
	( 52.14, 65.08) --
	( 51.45, 65.08) --
	( 50.77, 65.20) --
	( 50.08, 66.10) --
	( 49.40, 66.44) --
	( 48.71, 68.24) --
	( 48.03, 68.30) --
	( 47.34, 68.96) --
	( 46.66, 69.39) --
	( 45.97, 69.99) --
	( 45.29, 71.36) --
	( 44.60, 72.60) --
	( 43.92, 74.03) --
	( 43.24, 74.63) --
	( 42.55, 76.30) --
	( 41.87, 78.06) --
	( 41.18, 81.10) --
	( 40.50, 82.96) --
	( 39.81, 84.47) --
	( 39.13, 85.41) --
	( 38.44, 88.71) --
	( 37.76, 92.00) --
	( 37.07, 98.58) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.07,101.43) --
	( 37.76, 93.65) --
	( 38.44, 90.35) --
	( 39.13, 88.59) --
	( 39.81, 86.28) --
	( 40.50, 85.72) --
	( 41.18, 84.43) --
	( 41.87, 82.76) --
	( 42.55, 80.48) --
	( 43.24, 77.47) --
	( 43.92, 76.60) --
	( 44.60, 76.31) --
	( 45.29, 73.90) --
	( 45.97, 72.78) --
	( 46.66, 72.04) --
	( 47.34, 71.92) --
	( 48.03, 71.46) --
	( 48.71, 71.23) --
	( 49.40, 71.10) --
	( 50.08, 69.40) --
	( 50.77, 69.40) --
	( 51.45, 69.04) --
	( 52.14, 68.77) --
	( 52.82, 68.37) --
	( 53.51, 68.13) --
	( 54.19, 67.88) --
	( 54.88, 67.54) --
	( 55.56, 66.99) --
	( 56.24, 66.28) --
	( 56.93, 65.49) --
	( 57.61, 64.63) --
	( 58.30, 64.32) --
	( 58.98, 63.61) --
	( 59.67, 62.92) --
	( 60.35, 62.60) --
	( 61.04, 61.95) --
	( 61.72, 61.84) --
	( 62.41, 61.82) --
	( 63.09, 61.82) --
	( 63.78, 61.61) --
	( 64.46, 61.24) --
	( 65.15, 60.85) --
	( 65.83, 60.31) --
	( 66.52, 59.86) --
	( 67.20, 59.86) --
	( 67.88, 59.67) --
	( 68.57, 59.67) --
	( 69.25, 59.67) --
	( 69.94, 59.08) --
	( 70.62, 58.89) --
	( 71.31, 58.59) --
	( 71.99, 58.59) --
	( 72.68, 58.07) --
	( 73.36, 57.81) --
	( 74.05, 57.81) --
	( 74.73, 57.47) --
	( 75.42, 57.41) --
	( 76.10, 57.04) --
	( 76.79, 57.03) --
	( 77.47, 56.77) --
	( 78.16, 56.77) --
	( 78.84, 56.72) --
	( 79.53, 56.72) --
	( 80.21, 56.40) --
	( 80.89, 56.37) --
	( 81.58, 56.37) --
	( 82.26, 56.37) --
	( 82.95, 56.37) --
	( 83.63, 56.37) --
	( 84.32, 56.14) --
	( 85.00, 55.81) --
	( 85.69, 55.81) --
	( 86.37, 55.75) --
	( 87.06, 55.72) --
	( 87.74, 55.45) --
	( 88.43, 55.43) --
	( 89.11, 55.12) --
	( 89.80, 55.04) --
	( 90.48, 55.04) --
	( 91.17, 54.61) --
	( 91.85, 54.61) --
	( 92.53, 54.60) --
	( 93.22, 54.51) --
	( 93.90, 54.26) --
	( 94.59, 54.26) --
	( 95.27, 54.26) --
	( 95.96, 54.13) --
	( 96.64, 54.08) --
	( 97.33, 53.97) --
	( 98.01, 53.92) --
	( 98.70, 53.92) --
	( 99.38, 53.82) --
	(100.07, 53.82) --
	(100.75, 53.82) --
	(101.44, 53.71) --
	(102.12, 53.67) --
	(102.81, 53.64) --
	(103.49, 53.59) --
	(104.17, 53.52) --
	(104.86, 53.47) --
	(105.54, 53.47) --
	(106.23, 53.47) --
	(106.91, 53.47) --
	(107.60, 53.33) --
	(108.28, 53.33) --
	(108.97, 53.08) --
	(109.65, 53.08) --
	(110.34, 53.07) --
	(111.02, 53.07) --
	(111.71, 53.07) --
	(112.39, 53.07) --
	(113.08, 52.91) --
	(113.76, 52.89) --
	(114.45, 52.89) --
	(115.13, 52.89) --
	(115.81, 52.74) --
	(116.50, 52.73) --
	(117.18, 52.67) --
	(117.87, 52.67) --
	(118.55, 52.50) --
	(119.24, 52.50) --
	(119.92, 52.44) --
	(120.61, 52.44) --
	(121.29, 52.44) --
	(121.98, 52.44) --
	(122.66, 52.42) --
	(123.35, 52.42) --
	(124.03, 52.42) --
	(124.72, 52.42) --
	(125.40, 52.29) --
	(126.09, 52.29) --
	(126.77, 52.24) --
	(127.45, 52.24) --
	(128.14, 52.17) --
	(128.82, 52.17) --
	(129.51, 52.16) --
	(130.19, 52.16) --
	(130.88, 52.16) --
	(131.56, 52.16) --
	(132.25, 52.16) --
	(132.93, 52.08) --
	(133.62, 52.01) --
	(134.30, 51.93) --
	(134.99, 51.81) --
	(135.67, 51.81) --
	(136.36, 51.81) --
	(137.04, 51.81) --
	(137.73, 51.78) --
	(138.41, 51.78) --
	(139.10, 51.77) --
	(139.78, 51.72) --
	(140.46, 51.72) --
	(141.15, 51.60) --
	(141.83, 51.60) --
	(142.52, 51.57) --
	(143.20, 51.57) --
	(143.89, 51.55) --
	(144.57, 51.55) --
	(145.26, 51.50) --
	(145.94, 51.50) --
	(146.63, 51.45) --
	(147.31, 51.44) --
	(148.00, 51.42) --
	(148.68, 51.42) --
	(149.37, 51.41) --
	(150.05, 51.41) --
	(150.74, 51.41) --
	(151.42, 51.41) --
	(152.10, 51.41) --
	(152.79, 51.41) --
	(153.47, 51.39) --
	(154.16, 51.39) --
	(154.84, 51.39) --
	(155.53, 51.39) --
	(156.21, 51.25) --
	(156.90, 51.18) --
	(157.58, 51.18) --
	(158.27, 51.10) --
	(158.95, 51.09) --
	(159.64, 51.09) --
	(160.32, 51.09) --
	(161.01, 51.09) --
	(161.69, 51.03) --
	(162.38, 51.03) --
	(163.06, 50.97) --
	(163.74, 50.97) --
	(164.43, 50.97) --
	(165.11, 50.97) --
	(165.80, 50.97) --
	(166.48, 50.97) --
	(167.17, 50.89) --
	(167.85, 50.89) --
	(168.54, 50.89) --
	(169.22, 50.89) --
	(169.91, 50.87) --
	(170.59, 50.87) --
	(171.28, 50.87) --
	(171.96, 50.87) --
	(172.65, 50.87) --
	(173.33, 50.86) --
	(174.02, 50.86) --
	(174.70, 50.86) --
	(175.38, 50.85) --
	(176.07, 50.85) --
	(176.75, 50.83) --
	(177.44, 50.83) --
	(178.12, 50.83) --
	(178.81, 50.83) --
	(179.49, 50.82) --
	(180.18, 50.82) --
	(180.86, 50.82) --
	(181.55, 50.80) --
	(182.23, 50.80) --
	(182.92, 50.80) --
	(183.60, 50.80) --
	(184.29, 50.80) --
	(184.97, 50.80) --
	(185.66, 50.78) --
	(186.34, 50.78) --
	(187.02, 50.78) --
	(187.71, 50.78) --
	(188.39, 50.74) --
	(189.08, 50.67) --
	(189.76, 50.51) --
	(190.45, 50.49) --
	(191.13, 50.39) --
	(191.82, 50.39) --
	(192.50, 50.34) --
	(193.19, 50.34) --
	(193.87, 50.34) --
	(194.56, 50.34) --
	(195.24, 50.26) --
	(195.93, 50.12) --
	(196.61, 50.10) --
	(197.30, 50.09) --
	(197.98, 50.09) --
	(198.67, 50.09) --
	(199.35, 50.09) --
	(200.03, 50.08) --
	(200.72, 50.06) --
	(201.40, 50.06) --
	(202.09, 50.04) --
	(202.77, 50.04) --
	(203.46, 50.04) --
	(204.14, 50.04) --
	(204.83, 50.04) --
	(205.51, 50.04) --
	(206.20, 50.04) --
	(206.88, 50.04) --
	(207.57, 50.03) --
	(208.25, 50.03);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.13] ( 37.07,101.53) --
	( 37.76, 94.30) --
	( 38.44, 90.70) --
	( 39.13, 89.32) --
	( 39.81, 87.26) --
	( 40.50, 84.74) --
	( 41.18, 84.24) --
	( 41.87, 83.10) --
	( 42.55, 82.27) --
	( 43.24, 81.46) --
	( 43.92, 80.98) --
	( 44.60, 79.78) --
	( 45.29, 79.27) --
	( 45.97, 77.73) --
	( 46.66, 77.43) --
	( 47.34, 75.81) --
	( 48.03, 74.69) --
	( 48.71, 74.57) --
	( 49.40, 72.34) --
	( 50.08, 70.92) --
	( 50.77, 70.23) --
	( 51.45, 69.83) --
	( 52.14, 69.15) --
	( 52.82, 69.15) --
	( 53.51, 69.07) --
	( 54.19, 68.37) --
	( 54.88, 68.37) --
	( 55.56, 68.07) --
	( 56.24, 66.79) --
	( 56.93, 66.79) --
	( 57.61, 66.79) --
	( 58.30, 66.03) --
	( 58.98, 65.61) --
	( 59.67, 65.23) --
	( 60.35, 64.67) --
	( 61.04, 64.63) --
	( 61.72, 64.45) --
	( 62.41, 64.32) --
	( 63.09, 63.72) --
	( 63.78, 63.01) --
	( 64.46, 62.84) --
	( 65.15, 62.84) --
	( 65.83, 62.76) --
	( 66.52, 62.73) --
	( 67.20, 62.02) --
	( 67.88, 62.02) --
	( 68.57, 61.97) --
	( 69.25, 61.50) --
	( 69.94, 61.50) --
	( 70.62, 61.50) --
	( 71.31, 61.48) --
	( 71.99, 61.48) --
	( 72.68, 61.26) --
	( 73.36, 61.26) --
	( 74.05, 60.63) --
	( 74.73, 60.55) --
	( 75.42, 60.27) --
	( 76.10, 60.27) --
	( 76.79, 60.19) --
	( 77.47, 60.18) --
	( 78.16, 60.18) --
	( 78.84, 60.06) --
	( 79.53, 60.06) --
	( 80.21, 59.99) --
	( 80.89, 59.89) --
	( 81.58, 59.89) --
	( 82.26, 59.83) --
	( 82.95, 59.80) --
	( 83.63, 59.77) --
	( 84.32, 59.77) --
	( 85.00, 59.47) --
	( 85.69, 59.28) --
	( 86.37, 59.19) --
	( 87.06, 59.19) --
	( 87.74, 59.02) --
	( 88.43, 58.80) --
	( 89.11, 58.73) --
	( 89.80, 58.61) --
	( 90.48, 58.61) --
	( 91.17, 58.61) --
	( 91.85, 58.61) --
	( 92.53, 58.61) --
	( 93.22, 58.61) --
	( 93.90, 58.16) --
	( 94.59, 58.16) --
	( 95.27, 58.11) --
	( 95.96, 58.07) --
	( 96.64, 58.05) --
	( 97.33, 58.03) --
	( 98.01, 57.87) --
	( 98.70, 57.87) --
	( 99.38, 57.87) --
	(100.07, 57.68) --
	(100.75, 57.68) --
	(101.44, 57.41) --
	(102.12, 57.00) --
	(102.81, 57.00) --
	(103.49, 57.00) --
	(104.17, 56.70) --
	(104.86, 56.70) --
	(105.54, 56.70) --
	(106.23, 56.70) --
	(106.91, 56.70) --
	(107.60, 56.70) --
	(108.28, 56.70) --
	(108.97, 56.70) --
	(109.65, 56.70) --
	(110.34, 56.67) --
	(111.02, 56.67) --
	(111.71, 56.58) --
	(112.39, 56.56) --
	(113.08, 56.56) --
	(113.76, 56.56) --
	(114.45, 56.52) --
	(115.13, 56.52) --
	(115.81, 56.40) --
	(116.50, 56.40) --
	(117.18, 56.40) --
	(117.87, 56.40) --
	(118.55, 56.40) --
	(119.24, 56.40) --
	(119.92, 56.40) --
	(120.61, 56.40) --
	(121.29, 56.40) --
	(121.98, 56.40) --
	(122.66, 56.36) --
	(123.35, 56.00) --
	(124.03, 56.00) --
	(124.72, 56.00) --
	(125.40, 56.00) --
	(126.09, 56.00) --
	(126.77, 56.00) --
	(127.45, 55.98) --
	(128.14, 55.98) --
	(128.82, 55.91) --
	(129.51, 55.91) --
	(130.19, 55.91) --
	(130.88, 55.59) --
	(131.56, 55.59) --
	(132.25, 55.59) --
	(132.93, 55.59) --
	(133.62, 55.59) --
	(134.30, 55.59) --
	(134.99, 55.57) --
	(135.67, 55.52) --
	(136.36, 55.52) --
	(137.04, 55.52) --
	(137.73, 55.46) --
	(138.41, 55.46) --
	(139.10, 55.46) --
	(139.78, 55.44) --
	(140.46, 55.16) --
	(141.15, 55.14) --
	(141.83, 54.98) --
	(142.52, 54.89) --
	(143.20, 54.89) --
	(143.89, 54.71) --
	(144.57, 54.71) --
	(145.26, 54.70) --
	(145.94, 54.70) --
	(146.63, 54.65) --
	(147.31, 54.48) --
	(148.00, 54.47) --
	(148.68, 54.31) --
	(149.37, 54.31) --
	(150.05, 54.31) --
	(150.74, 54.31) --
	(151.42, 54.31) --
	(152.10, 54.21) --
	(152.79, 54.21) --
	(153.47, 54.21) --
	(154.16, 54.21) --
	(154.84, 54.21) --
	(155.53, 54.20) --
	(156.21, 54.10) --
	(156.90, 54.10) --
	(157.58, 53.96) --
	(158.27, 53.96) --
	(158.95, 53.96) --
	(159.64, 53.96) --
	(160.32, 53.96) --
	(161.01, 53.96) --
	(161.69, 53.96) --
	(162.38, 53.96) --
	(163.06, 53.96) --
	(163.74, 53.96) --
	(164.43, 53.96) --
	(165.11, 53.96) --
	(165.80, 53.96) --
	(166.48, 53.95) --
	(167.17, 53.95) --
	(167.85, 53.94) --
	(168.54, 53.94) --
	(169.22, 53.94) --
	(169.91, 53.94) --
	(170.59, 53.92) --
	(171.28, 53.92) --
	(171.96, 53.72) --
	(172.65, 53.72) --
	(173.33, 53.72) --
	(174.02, 53.64) --
	(174.70, 53.64) --
	(175.38, 53.64) --
	(176.07, 53.64) --
	(176.75, 53.64) --
	(177.44, 53.64) --
	(178.12, 53.64) --
	(178.81, 53.64) --
	(179.49, 53.64) --
	(180.18, 53.64) --
	(180.86, 53.64) --
	(181.55, 53.64) --
	(182.23, 53.64) --
	(182.92, 53.64) --
	(183.60, 53.64) --
	(184.29, 53.64) --
	(184.97, 53.64) --
	(185.66, 53.64) --
	(186.34, 53.64) --
	(187.02, 53.51) --
	(187.71, 53.51) --
	(188.39, 53.51) --
	(189.08, 53.51) --
	(189.76, 53.34) --
	(190.45, 53.34) --
	(191.13, 53.34) --
	(191.82, 53.34) --
	(192.50, 53.33) --
	(193.19, 53.32) --
	(193.87, 53.32) --
	(194.56, 53.32) --
	(195.24, 53.32) --
	(195.93, 53.32) --
	(196.61, 53.29) --
	(197.30, 53.29) --
	(197.98, 53.29) --
	(198.67, 53.23) --
	(199.35, 53.21) --
	(200.03, 53.09) --
	(200.72, 53.09) --
	(201.40, 52.69) --
	(202.09, 52.69) --
	(202.77, 52.69) --
	(203.46, 52.69) --
	(204.14, 52.68) --
	(204.83, 52.67) --
	(205.51, 52.67) --
	(206.20, 52.67) --
	(206.88, 52.67) --
	(207.57, 52.24) --
	(208.25, 52.24) --
	(208.25, 49.08) --
	(207.57, 49.09) --
	(206.88, 49.09) --
	(206.20, 49.09) --
	(205.51, 49.09) --
	(204.83, 49.18) --
	(204.14, 49.18) --
	(203.46, 49.18) --
	(202.77, 49.18) --
	(202.09, 49.18) --
	(201.40, 49.18) --
	(200.72, 49.19) --
	(200.03, 49.20) --
	(199.35, 49.20) --
	(198.67, 49.20) --
	(197.98, 49.20) --
	(197.30, 49.24) --
	(196.61, 49.24) --
	(195.93, 49.24) --
	(195.24, 49.24) --
	(194.56, 49.32) --
	(193.87, 49.32) --
	(193.19, 49.32) --
	(192.50, 49.32) --
	(191.82, 49.32) --
	(191.13, 49.32) --
	(190.45, 49.32) --
	(189.76, 49.32) --
	(189.08, 49.32) --
	(188.39, 49.32) --
	(187.71, 49.32) --
	(187.02, 49.32) --
	(186.34, 49.32) --
	(185.66, 49.32) --
	(184.97, 49.32) --
	(184.29, 49.32) --
	(183.60, 49.32) --
	(182.92, 49.32) --
	(182.23, 49.32) --
	(181.55, 49.32) --
	(180.86, 49.32) --
	(180.18, 49.32) --
	(179.49, 49.32) --
	(178.81, 49.32) --
	(178.12, 49.32) --
	(177.44, 49.35) --
	(176.75, 49.35) --
	(176.07, 49.35) --
	(175.38, 49.35) --
	(174.70, 49.63) --
	(174.02, 49.71) --
	(173.33, 49.77) --
	(172.65, 49.77) --
	(171.96, 49.77) --
	(171.28, 49.77) --
	(170.59, 49.80) --
	(169.91, 49.80) --
	(169.22, 49.88) --
	(168.54, 49.88) --
	(167.85, 49.88) --
	(167.17, 50.05) --
	(166.48, 50.38) --
	(165.80, 50.38) --
	(165.11, 50.39) --
	(164.43, 50.39) --
	(163.74, 50.39) --
	(163.06, 50.39) --
	(162.38, 50.39) --
	(161.69, 50.39) --
	(161.01, 50.39) --
	(160.32, 50.39) --
	(159.64, 50.39) --
	(158.95, 50.41) --
	(158.27, 50.47) --
	(157.58, 50.47) --
	(156.90, 50.47) --
	(156.21, 50.47) --
	(155.53, 50.47) --
	(154.84, 50.47) --
	(154.16, 50.48) --
	(153.47, 50.48) --
	(152.79, 50.51) --
	(152.10, 50.55) --
	(151.42, 50.59) --
	(150.74, 50.69) --
	(150.05, 50.69) --
	(149.37, 50.69) --
	(148.68, 50.85) --
	(148.00, 50.97) --
	(147.31, 50.97) --
	(146.63, 50.97) --
	(145.94, 51.01) --
	(145.26, 51.01) --
	(144.57, 51.01) --
	(143.89, 51.01) --
	(143.20, 51.01) --
	(142.52, 51.12) --
	(141.83, 51.13) --
	(141.15, 51.14) --
	(140.46, 51.14) --
	(139.78, 51.14) --
	(139.10, 51.16) --
	(138.41, 51.16) --
	(137.73, 51.18) --
	(137.04, 51.19) --
	(136.36, 51.19) --
	(135.67, 51.27) --
	(134.99, 51.27) --
	(134.30, 51.27) --
	(133.62, 51.30) --
	(132.93, 51.30) --
	(132.25, 51.30) --
	(131.56, 51.77) --
	(130.88, 51.79) --
	(130.19, 51.80) --
	(129.51, 51.80) --
	(128.82, 51.80) --
	(128.14, 51.80) --
	(127.45, 51.80) --
	(126.77, 51.80) --
	(126.09, 51.80) --
	(125.40, 51.80) --
	(124.72, 51.80) --
	(124.03, 51.80) --
	(123.35, 51.80) --
	(122.66, 51.80) --
	(121.98, 51.80) --
	(121.29, 51.80) --
	(120.61, 51.80) --
	(119.92, 51.80) --
	(119.24, 51.80) --
	(118.55, 51.80) --
	(117.87, 51.80) --
	(117.18, 51.80) --
	(116.50, 51.80) --
	(115.81, 51.80) --
	(115.13, 51.80) --
	(114.45, 51.80) --
	(113.76, 51.80) --
	(113.08, 51.86) --
	(112.39, 51.86) --
	(111.71, 51.86) --
	(111.02, 51.89) --
	(110.34, 51.89) --
	(109.65, 51.89) --
	(108.97, 51.89) --
	(108.28, 51.89) --
	(107.60, 51.89) --
	(106.91, 51.89) --
	(106.23, 51.90) --
	(105.54, 51.90) --
	(104.86, 51.90) --
	(104.17, 51.90) --
	(103.49, 51.97) --
	(102.81, 52.07) --
	(102.12, 52.26) --
	(101.44, 52.29) --
	(100.75, 52.34) --
	(100.07, 52.41) --
	( 99.38, 52.41) --
	( 98.70, 52.67) --
	( 98.01, 52.67) --
	( 97.33, 52.71) --
	( 96.64, 52.71) --
	( 95.96, 52.74) --
	( 95.27, 52.75) --
	( 94.59, 52.96) --
	( 93.90, 53.08) --
	( 93.22, 53.08) --
	( 92.53, 53.23) --
	( 91.85, 53.23) --
	( 91.17, 53.60) --
	( 90.48, 53.64) --
	( 89.80, 53.64) --
	( 89.11, 53.64) --
	( 88.43, 53.64) --
	( 87.74, 53.64) --
	( 87.06, 53.64) --
	( 86.37, 53.72) --
	( 85.69, 53.72) --
	( 85.00, 54.11) --
	( 84.32, 54.11) --
	( 83.63, 54.12) --
	( 82.95, 54.12) --
	( 82.26, 54.38) --
	( 81.58, 54.45) --
	( 80.89, 54.72) --
	( 80.21, 54.76) --
	( 79.53, 54.76) --
	( 78.84, 54.76) --
	( 78.16, 54.76) --
	( 77.47, 54.86) --
	( 76.79, 54.89) --
	( 76.10, 55.00) --
	( 75.42, 55.37) --
	( 74.73, 55.50) --
	( 74.05, 55.58) --
	( 73.36, 55.70) --
	( 72.68, 55.99) --
	( 71.99, 55.99) --
	( 71.31, 55.99) --
	( 70.62, 55.99) --
	( 69.94, 55.99) --
	( 69.25, 56.00) --
	( 68.57, 56.00) --
	( 67.88, 56.58) --
	( 67.20, 56.87) --
	( 66.52, 56.87) --
	( 65.83, 57.91) --
	( 65.15, 58.52) --
	( 64.46, 58.53) --
	( 63.78, 58.74) --
	( 63.09, 58.74) --
	( 62.41, 58.74) --
	( 61.72, 58.79) --
	( 61.04, 59.20) --
	( 60.35, 59.22) --
	( 59.67, 59.25) --
	( 58.98, 60.03) --
	( 58.30, 60.51) --
	( 57.61, 60.98) --
	( 56.93, 61.00) --
	( 56.24, 61.67) --
	( 55.56, 61.97) --
	( 54.88, 62.74) --
	( 54.19, 63.16) --
	( 53.51, 63.51) --
	( 52.82, 63.55) --
	( 52.14, 63.96) --
	( 51.45, 65.91) --
	( 50.77, 66.09) --
	( 50.08, 66.42) --
	( 49.40, 66.61) --
	( 48.71, 66.86) --
	( 48.03, 67.92) --
	( 47.34, 68.18) --
	( 46.66, 68.81) --
	( 45.97, 69.15) --
	( 45.29, 70.73) --
	( 44.60, 72.12) --
	( 43.92, 73.08) --
	( 43.24, 74.92) --
	( 42.55, 75.76) --
	( 41.87, 77.42) --
	( 41.18, 79.72) --
	( 40.50, 80.98) --
	( 39.81, 83.17) --
	( 39.13, 84.74) --
	( 38.44, 87.32) --
	( 37.76, 90.70) --
	( 37.07, 98.31) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.07,100.02) --
	( 37.76, 92.04) --
	( 38.44, 89.09) --
	( 39.13, 87.63) --
	( 39.81, 85.49) --
	( 40.50, 82.77) --
	( 41.18, 81.64) --
	( 41.87, 80.57) --
	( 42.55, 79.46) --
	( 43.24, 78.73) --
	( 43.92, 78.35) --
	( 44.60, 75.61) --
	( 45.29, 74.84) --
	( 45.97, 73.90) --
	( 46.66, 72.44) --
	( 47.34, 71.41) --
	( 48.03, 70.55) --
	( 48.71, 69.38) --
	( 49.40, 69.11) --
	( 50.08, 68.75) --
	( 50.77, 68.26) --
	( 51.45, 67.98) --
	( 52.14, 67.47) --
	( 52.82, 67.47) --
	( 53.51, 66.77) --
	( 54.19, 65.75) --
	( 54.88, 65.56) --
	( 55.56, 65.27) --
	( 56.24, 64.70) --
	( 56.93, 63.68) --
	( 57.61, 62.82) --
	( 58.30, 62.77) --
	( 58.98, 62.58) --
	( 59.67, 62.34) --
	( 60.35, 62.20) --
	( 61.04, 61.68) --
	( 61.72, 61.40) --
	( 62.41, 61.40) --
	( 63.09, 61.37) --
	( 63.78, 60.89) --
	( 64.46, 60.47) --
	( 65.15, 60.47) --
	( 65.83, 60.47) --
	( 66.52, 60.47) --
	( 67.20, 59.66) --
	( 67.88, 59.66) --
	( 68.57, 59.53) --
	( 69.25, 59.45) --
	( 69.94, 59.18) --
	( 70.62, 59.09) --
	( 71.31, 59.02) --
	( 71.99, 59.02) --
	( 72.68, 58.41) --
	( 73.36, 58.32) --
	( 74.05, 58.32) --
	( 74.73, 58.32) --
	( 75.42, 58.21) --
	( 76.10, 57.93) --
	( 76.79, 57.93) --
	( 77.47, 57.81) --
	( 78.16, 57.81) --
	( 78.84, 57.76) --
	( 79.53, 57.75) --
	( 80.21, 57.58) --
	( 80.89, 57.46) --
	( 81.58, 57.25) --
	( 82.26, 57.25) --
	( 82.95, 57.07) --
	( 83.63, 56.89) --
	( 84.32, 56.80) --
	( 85.00, 56.79) --
	( 85.69, 56.79) --
	( 86.37, 56.78) --
	( 87.06, 56.72) --
	( 87.74, 56.70) --
	( 88.43, 56.09) --
	( 89.11, 56.08) --
	( 89.80, 56.04) --
	( 90.48, 56.04) --
	( 91.17, 55.97) --
	( 91.85, 55.97) --
	( 92.53, 55.97) --
	( 93.22, 55.97) --
	( 93.90, 55.97) --
	( 94.59, 55.97) --
	( 95.27, 55.97) --
	( 95.96, 55.97) --
	( 96.64, 55.97) --
	( 97.33, 55.97) --
	( 98.01, 55.89) --
	( 98.70, 55.89) --
	( 99.38, 55.89) --
	(100.07, 55.83) --
	(100.75, 55.38) --
	(101.44, 55.14) --
	(102.12, 55.10) --
	(102.81, 55.10) --
	(103.49, 54.83) --
	(104.17, 54.56) --
	(104.86, 54.56) --
	(105.54, 54.56) --
	(106.23, 54.55) --
	(106.91, 54.55) --
	(107.60, 54.54) --
	(108.28, 54.54) --
	(108.97, 54.27) --
	(109.65, 54.25) --
	(110.34, 54.25) --
	(111.02, 54.25) --
	(111.71, 53.99) --
	(112.39, 53.98) --
	(113.08, 53.98) --
	(113.76, 53.89) --
	(114.45, 53.88) --
	(115.13, 53.84) --
	(115.81, 53.71) --
	(116.50, 53.70) --
	(117.18, 53.70) --
	(117.87, 53.70) --
	(118.55, 53.70) --
	(119.24, 53.69) --
	(119.92, 53.69) --
	(120.61, 53.69) --
	(121.29, 53.65) --
	(121.98, 53.64) --
	(122.66, 53.63) --
	(123.35, 53.38) --
	(124.03, 53.38) --
	(124.72, 53.34) --
	(125.40, 53.31) --
	(126.09, 53.29) --
	(126.77, 53.27) --
	(127.45, 53.27) --
	(128.14, 53.21) --
	(128.82, 53.20) --
	(129.51, 53.20) --
	(130.19, 53.20) --
	(130.88, 53.20) --
	(131.56, 53.16) --
	(132.25, 53.10) --
	(132.93, 53.10) --
	(133.62, 53.07) --
	(134.30, 53.07) --
	(134.99, 53.07) --
	(135.67, 52.93) --
	(136.36, 52.93) --
	(137.04, 52.92) --
	(137.73, 52.84) --
	(138.41, 52.84) --
	(139.10, 52.83) --
	(139.78, 52.80) --
	(140.46, 52.76) --
	(141.15, 52.76) --
	(141.83, 52.76) --
	(142.52, 52.64) --
	(143.20, 52.64) --
	(143.89, 52.57) --
	(144.57, 52.57) --
	(145.26, 52.57) --
	(145.94, 52.57) --
	(146.63, 52.57) --
	(147.31, 52.57) --
	(148.00, 52.34) --
	(148.68, 52.14) --
	(149.37, 52.09) --
	(150.05, 52.09) --
	(150.74, 52.09) --
	(151.42, 52.09) --
	(152.10, 52.09) --
	(152.79, 52.06) --
	(153.47, 52.06) --
	(154.16, 52.04) --
	(154.84, 52.04) --
	(155.53, 52.04) --
	(156.21, 52.02) --
	(156.90, 52.02) --
	(157.58, 52.02) --
	(158.27, 52.01) --
	(158.95, 52.01) --
	(159.64, 51.99) --
	(160.32, 51.99) --
	(161.01, 51.99) --
	(161.69, 51.94) --
	(162.38, 51.91) --
	(163.06, 51.91) --
	(163.74, 51.91) --
	(164.43, 51.91) --
	(165.11, 51.91) --
	(165.80, 51.91) --
	(166.48, 51.88) --
	(167.17, 51.88) --
	(167.85, 51.88) --
	(168.54, 51.88) --
	(169.22, 51.88) --
	(169.91, 51.88) --
	(170.59, 51.77) --
	(171.28, 51.77) --
	(171.96, 51.77) --
	(172.65, 51.64) --
	(173.33, 51.64) --
	(174.02, 51.64) --
	(174.70, 51.58) --
	(175.38, 51.58) --
	(176.07, 51.58) --
	(176.75, 51.57) --
	(177.44, 51.57) --
	(178.12, 51.52) --
	(178.81, 51.52) --
	(179.49, 51.52) --
	(180.18, 51.52) --
	(180.86, 51.50) --
	(181.55, 51.34) --
	(182.23, 51.25) --
	(182.92, 51.25) --
	(183.60, 51.25) --
	(184.29, 51.25) --
	(184.97, 51.23) --
	(185.66, 51.14) --
	(186.34, 51.14) --
	(187.02, 51.14) --
	(187.71, 51.10) --
	(188.39, 51.08) --
	(189.08, 50.88) --
	(189.76, 50.81) --
	(190.45, 50.65) --
	(191.13, 50.65) --
	(191.82, 50.65) --
	(192.50, 50.65) --
	(193.19, 50.65) --
	(193.87, 50.65) --
	(194.56, 50.65) --
	(195.24, 50.65) --
	(195.93, 50.65) --
	(196.61, 50.65) --
	(197.30, 50.65) --
	(197.98, 50.65) --
	(198.67, 50.65) --
	(199.35, 50.65) --
	(200.03, 50.65) --
	(200.72, 50.65) --
	(201.40, 50.65) --
	(202.09, 50.65) --
	(202.77, 50.64) --
	(203.46, 50.64) --
	(204.14, 50.64) --
	(204.83, 50.64) --
	(205.51, 50.64) --
	(206.20, 50.64) --
	(206.88, 50.64) --
	(207.57, 50.64) --
	(208.25, 50.64);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.13] ( 37.07,105.20) --
	( 37.76, 98.25) --
	( 38.44, 94.75) --
	( 39.13, 91.45) --
	( 39.81, 89.32) --
	( 40.50, 88.26) --
	( 41.18, 86.54) --
	( 41.87, 85.84) --
	( 42.55, 83.69) --
	( 43.24, 82.74) --
	( 43.92, 81.84) --
	( 44.60, 81.24) --
	( 45.29, 80.42) --
	( 45.97, 78.51) --
	( 46.66, 77.83) --
	( 47.34, 77.22) --
	( 48.03, 75.90) --
	( 48.71, 74.83) --
	( 49.40, 73.92) --
	( 50.08, 73.92) --
	( 50.77, 73.23) --
	( 51.45, 73.11) --
	( 52.14, 72.81) --
	( 52.82, 72.81) --
	( 53.51, 72.62) --
	( 54.19, 71.74) --
	( 54.88, 71.74) --
	( 55.56, 71.43) --
	( 56.24, 71.20) --
	( 56.93, 70.71) --
	( 57.61, 70.03) --
	( 58.30, 70.03) --
	( 58.98, 69.81) --
	( 59.67, 69.30) --
	( 60.35, 68.77) --
	( 61.04, 68.46) --
	( 61.72, 68.36) --
	( 62.41, 68.03) --
	( 63.09, 68.03) --
	( 63.78, 67.83) --
	( 64.46, 67.23) --
	( 65.15, 67.19) --
	( 65.83, 67.19) --
	( 66.52, 66.80) --
	( 67.20, 66.74) --
	( 67.88, 66.68) --
	( 68.57, 66.31) --
	( 69.25, 65.83) --
	( 69.94, 65.82) --
	( 70.62, 65.62) --
	( 71.31, 65.43) --
	( 71.99, 65.13) --
	( 72.68, 64.84) --
	( 73.36, 64.84) --
	( 74.05, 64.84) --
	( 74.73, 64.61) --
	( 75.42, 64.61) --
	( 76.10, 64.56) --
	( 76.79, 64.54) --
	( 77.47, 64.26) --
	( 78.16, 64.07) --
	( 78.84, 64.07) --
	( 79.53, 63.00) --
	( 80.21, 63.00) --
	( 80.89, 62.78) --
	( 81.58, 62.26) --
	( 82.26, 62.11) --
	( 82.95, 61.97) --
	( 83.63, 61.75) --
	( 84.32, 61.48) --
	( 85.00, 61.48) --
	( 85.69, 61.14) --
	( 86.37, 61.14) --
	( 87.06, 61.14) --
	( 87.74, 61.01) --
	( 88.43, 61.01) --
	( 89.11, 61.01) --
	( 89.80, 61.01) --
	( 90.48, 61.01) --
	( 91.17, 61.01) --
	( 91.85, 60.88) --
	( 92.53, 60.88) --
	( 93.22, 60.88) --
	( 93.90, 60.88) --
	( 94.59, 60.86) --
	( 95.27, 60.86) --
	( 95.96, 60.86) --
	( 96.64, 60.86) --
	( 97.33, 60.86) --
	( 98.01, 60.86) --
	( 98.70, 60.86) --
	( 99.38, 60.86) --
	(100.07, 60.72) --
	(100.75, 60.60) --
	(101.44, 60.60) --
	(102.12, 60.60) --
	(102.81, 60.15) --
	(103.49, 60.08) --
	(104.17, 60.08) --
	(104.86, 59.68) --
	(105.54, 59.64) --
	(106.23, 59.64) --
	(106.91, 59.59) --
	(107.60, 59.59) --
	(108.28, 59.59) --
	(108.97, 59.59) --
	(109.65, 59.52) --
	(110.34, 59.52) --
	(111.02, 59.52) --
	(111.71, 59.48) --
	(112.39, 59.48) --
	(113.08, 59.48) --
	(113.76, 59.35) --
	(114.45, 59.26) --
	(115.13, 59.26) --
	(115.81, 59.26) --
	(116.50, 59.26) --
	(117.18, 59.26) --
	(117.87, 59.26) --
	(118.55, 59.26) --
	(119.24, 59.26) --
	(119.92, 59.26) --
	(120.61, 59.26) --
	(121.29, 59.26) --
	(121.98, 59.26) --
	(122.66, 59.26) --
	(123.35, 59.26) --
	(124.03, 59.26) --
	(124.72, 59.09) --
	(125.40, 59.09) --
	(126.09, 59.09) --
	(126.77, 59.09) --
	(127.45, 58.56) --
	(128.14, 58.56) --
	(128.82, 58.56) --
	(129.51, 58.56) --
	(130.19, 58.56) --
	(130.88, 58.56) --
	(131.56, 58.56) --
	(132.25, 58.32) --
	(132.93, 58.32) --
	(133.62, 58.32) --
	(134.30, 58.32) --
	(134.99, 58.32) --
	(135.67, 58.32) --
	(136.36, 58.32) --
	(137.04, 58.32) --
	(137.73, 58.32) --
	(138.41, 58.32) --
	(139.10, 58.32) --
	(139.78, 58.32) --
	(140.46, 58.32) --
	(141.15, 58.32) --
	(141.83, 58.32) --
	(142.52, 58.32) --
	(143.20, 57.70) --
	(143.89, 57.51) --
	(144.57, 57.51) --
	(145.26, 57.51) --
	(145.94, 57.51) --
	(146.63, 57.30) --
	(147.31, 57.30) --
	(148.00, 57.30) --
	(148.68, 57.30) --
	(149.37, 57.30) --
	(150.05, 57.30) --
	(150.74, 57.30) --
	(151.42, 57.30) --
	(152.10, 57.30) --
	(152.79, 57.30) --
	(153.47, 57.30) --
	(154.16, 56.97) --
	(154.84, 56.97) --
	(155.53, 56.97) --
	(156.21, 56.97) --
	(156.90, 56.97) --
	(157.58, 56.97) --
	(158.27, 56.97) --
	(158.95, 56.97) --
	(159.64, 56.97) --
	(160.32, 56.97) --
	(161.01, 56.97) --
	(161.69, 56.97) --
	(162.38, 56.97) --
	(163.06, 56.97) --
	(163.74, 56.97) --
	(164.43, 56.97) --
	(165.11, 56.54) --
	(165.80, 56.54) --
	(166.48, 56.54) --
	(167.17, 56.54) --
	(167.85, 56.54) --
	(168.54, 56.44) --
	(169.22, 56.44) --
	(169.91, 56.38) --
	(170.59, 56.38) --
	(171.28, 56.38) --
	(171.96, 56.38) --
	(172.65, 56.38) --
	(173.33, 56.38) --
	(174.02, 56.38) --
	(174.70, 56.38) --
	(175.38, 56.38) --
	(176.07, 56.38) --
	(176.75, 56.38) --
	(177.44, 56.38) --
	(178.12, 56.38) --
	(178.81, 56.38) --
	(179.49, 56.38) --
	(180.18, 56.06) --
	(180.86, 56.06) --
	(181.55, 56.06) --
	(182.23, 56.06) --
	(182.92, 55.96) --
	(183.60, 55.96) --
	(184.29, 55.96) --
	(184.97, 55.82) --
	(185.66, 55.82) --
	(186.34, 55.82) --
	(187.02, 55.82) --
	(187.71, 55.82) --
	(188.39, 55.79) --
	(189.08, 55.79) --
	(189.76, 55.79) --
	(190.45, 55.79) --
	(191.13, 55.79) --
	(191.82, 55.79) --
	(192.50, 55.79) --
	(193.19, 55.79) --
	(193.87, 55.79) --
	(194.56, 55.79) --
	(195.24, 55.79) --
	(195.93, 55.79) --
	(196.61, 55.42) --
	(197.30, 55.42) --
	(197.98, 55.42) --
	(198.67, 55.42) --
	(199.35, 55.42) --
	(200.03, 55.41) --
	(200.72, 55.41) --
	(201.40, 55.41) --
	(202.09, 55.41) --
	(202.77, 55.41) --
	(203.46, 55.41) --
	(204.14, 55.41) --
	(204.83, 55.41) --
	(205.51, 55.18) --
	(206.20, 55.18) --
	(206.88, 55.18) --
	(207.57, 55.08) --
	(208.25, 55.08) --
	(208.25, 52.04) --
	(207.57, 52.04) --
	(206.88, 52.04) --
	(206.20, 52.06) --
	(205.51, 52.06) --
	(204.83, 52.06) --
	(204.14, 52.06) --
	(203.46, 52.06) --
	(202.77, 52.06) --
	(202.09, 52.06) --
	(201.40, 52.06) --
	(200.72, 52.06) --
	(200.03, 52.06) --
	(199.35, 52.06) --
	(198.67, 52.06) --
	(197.98, 52.06) --
	(197.30, 52.06) --
	(196.61, 52.06) --
	(195.93, 52.06) --
	(195.24, 52.06) --
	(194.56, 52.06) --
	(193.87, 52.06) --
	(193.19, 52.06) --
	(192.50, 52.06) --
	(191.82, 52.06) --
	(191.13, 52.06) --
	(190.45, 52.06) --
	(189.76, 52.06) --
	(189.08, 52.06) --
	(188.39, 52.06) --
	(187.71, 52.06) --
	(187.02, 52.10) --
	(186.34, 52.10) --
	(185.66, 52.19) --
	(184.97, 52.19) --
	(184.29, 52.19) --
	(183.60, 52.19) --
	(182.92, 52.19) --
	(182.23, 52.19) --
	(181.55, 52.19) --
	(180.86, 52.19) --
	(180.18, 52.19) --
	(179.49, 52.19) --
	(178.81, 52.19) --
	(178.12, 52.19) --
	(177.44, 52.19) --
	(176.75, 52.19) --
	(176.07, 52.37) --
	(175.38, 52.37) --
	(174.70, 52.37) --
	(174.02, 52.37) --
	(173.33, 52.37) --
	(172.65, 52.37) --
	(171.96, 52.37) --
	(171.28, 52.37) --
	(170.59, 52.54) --
	(169.91, 52.54) --
	(169.22, 52.54) --
	(168.54, 52.54) --
	(167.85, 52.54) --
	(167.17, 52.59) --
	(166.48, 52.60) --
	(165.80, 52.67) --
	(165.11, 52.67) --
	(164.43, 52.67) --
	(163.74, 52.94) --
	(163.06, 52.94) --
	(162.38, 52.94) --
	(161.69, 52.94) --
	(161.01, 52.94) --
	(160.32, 53.04) --
	(159.64, 53.04) --
	(158.95, 53.04) --
	(158.27, 53.04) --
	(157.58, 53.04) --
	(156.90, 53.04) --
	(156.21, 53.04) --
	(155.53, 53.04) --
	(154.84, 53.04) --
	(154.16, 53.04) --
	(153.47, 53.09) --
	(152.79, 53.09) --
	(152.10, 53.11) --
	(151.42, 53.11) --
	(150.74, 53.13) --
	(150.05, 53.13) --
	(149.37, 53.13) --
	(148.68, 53.13) --
	(148.00, 53.13) --
	(147.31, 53.13) --
	(146.63, 53.13) --
	(145.94, 53.38) --
	(145.26, 53.39) --
	(144.57, 53.39) --
	(143.89, 53.39) --
	(143.20, 53.39) --
	(142.52, 53.39) --
	(141.83, 53.39) --
	(141.15, 53.39) --
	(140.46, 53.39) --
	(139.78, 53.57) --
	(139.10, 53.57) --
	(138.41, 53.57) --
	(137.73, 53.70) --
	(137.04, 53.72) --
	(136.36, 53.80) --
	(135.67, 53.80) --
	(134.99, 53.80) --
	(134.30, 53.80) --
	(133.62, 53.85) --
	(132.93, 54.21) --
	(132.25, 54.21) --
	(131.56, 54.21) --
	(130.88, 54.40) --
	(130.19, 54.40) --
	(129.51, 54.40) --
	(128.82, 54.40) --
	(128.14, 54.40) --
	(127.45, 54.40) --
	(126.77, 54.40) --
	(126.09, 54.55) --
	(125.40, 54.56) --
	(124.72, 54.59) --
	(124.03, 54.61) --
	(123.35, 54.63) --
	(122.66, 54.88) --
	(121.98, 54.88) --
	(121.29, 54.88) --
	(120.61, 54.88) --
	(119.92, 54.88) --
	(119.24, 54.88) --
	(118.55, 54.88) --
	(117.87, 54.88) --
	(117.18, 54.88) --
	(116.50, 55.08) --
	(115.81, 55.08) --
	(115.13, 55.08) --
	(114.45, 55.08) --
	(113.76, 55.20) --
	(113.08, 55.21) --
	(112.39, 55.21) --
	(111.71, 55.21) --
	(111.02, 55.21) --
	(110.34, 55.29) --
	(109.65, 55.29) --
	(108.97, 55.55) --
	(108.28, 55.56) --
	(107.60, 55.56) --
	(106.91, 55.56) --
	(106.23, 55.56) --
	(105.54, 55.56) --
	(104.86, 55.56) --
	(104.17, 55.71) --
	(103.49, 55.71) --
	(102.81, 55.71) --
	(102.12, 55.73) --
	(101.44, 55.73) --
	(100.75, 55.73) --
	(100.07, 55.73) --
	( 99.38, 55.76) --
	( 98.70, 56.35) --
	( 98.01, 56.35) --
	( 97.33, 56.35) --
	( 96.64, 56.35) --
	( 95.96, 56.35) --
	( 95.27, 56.53) --
	( 94.59, 56.53) --
	( 93.90, 56.53) --
	( 93.22, 56.68) --
	( 92.53, 56.68) --
	( 91.85, 56.97) --
	( 91.17, 56.97) --
	( 90.48, 57.00) --
	( 89.80, 57.00) --
	( 89.11, 57.00) --
	( 88.43, 57.00) --
	( 87.74, 58.07) --
	( 87.06, 58.16) --
	( 86.37, 58.22) --
	( 85.69, 58.22) --
	( 85.00, 58.38) --
	( 84.32, 58.62) --
	( 83.63, 58.66) --
	( 82.95, 58.66) --
	( 82.26, 58.77) --
	( 81.58, 59.32) --
	( 80.89, 59.32) --
	( 80.21, 59.32) --
	( 79.53, 59.35) --
	( 78.84, 59.42) --
	( 78.16, 59.42) --
	( 77.47, 59.42) --
	( 76.79, 59.42) --
	( 76.10, 59.65) --
	( 75.42, 59.65) --
	( 74.73, 59.94) --
	( 74.05, 59.94) --
	( 73.36, 59.94) --
	( 72.68, 59.94) --
	( 71.99, 60.15) --
	( 71.31, 60.15) --
	( 70.62, 60.64) --
	( 69.94, 61.07) --
	( 69.25, 61.07) --
	( 68.57, 61.07) --
	( 67.88, 61.07) --
	( 67.20, 61.78) --
	( 66.52, 61.97) --
	( 65.83, 61.97) --
	( 65.15, 62.55) --
	( 64.46, 63.00) --
	( 63.78, 63.14) --
	( 63.09, 63.75) --
	( 62.41, 64.08) --
	( 61.72, 64.56) --
	( 61.04, 64.56) --
	( 60.35, 64.66) --
	( 59.67, 64.86) --
	( 58.98, 64.99) --
	( 58.30, 65.72) --
	( 57.61, 65.72) --
	( 56.93, 66.09) --
	( 56.24, 66.09) --
	( 55.56, 66.09) --
	( 54.88, 66.66) --
	( 54.19, 66.68) --
	( 53.51, 67.08) --
	( 52.82, 67.33) --
	( 52.14, 68.06) --
	( 51.45, 68.39) --
	( 50.77, 69.30) --
	( 50.08, 69.60) --
	( 49.40, 69.70) --
	( 48.71, 70.20) --
	( 48.03, 71.19) --
	( 47.34, 72.76) --
	( 46.66, 72.99) --
	( 45.97, 73.06) --
	( 45.29, 74.54) --
	( 44.60, 75.26) --
	( 43.92, 75.90) --
	( 43.24, 76.44) --
	( 42.55, 78.97) --
	( 41.87, 81.18) --
	( 41.18, 82.47) --
	( 40.50, 83.77) --
	( 39.81, 85.91) --
	( 39.13, 88.02) --
	( 38.44, 89.91) --
	( 37.76, 93.86) --
	( 37.07, 99.71) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.07,102.62) --
	( 37.76, 97.09) --
	( 38.44, 92.43) --
	( 39.13, 89.37) --
	( 39.81, 88.18) --
	( 40.50, 86.43) --
	( 41.18, 85.33) --
	( 41.87, 83.23) --
	( 42.55, 82.28) --
	( 43.24, 80.15) --
	( 43.92, 78.63) --
	( 44.60, 77.62) --
	( 45.29, 77.24) --
	( 45.97, 75.88) --
	( 46.66, 75.42) --
	( 47.34, 74.90) --
	( 48.03, 73.22) --
	( 48.71, 72.81) --
	( 49.40, 72.34) --
	( 50.08, 72.09) --
	( 50.77, 71.79) --
	( 51.45, 70.66) --
	( 52.14, 70.12) --
	( 52.82, 70.00) --
	( 53.51, 70.00) --
	( 54.19, 69.89) --
	( 54.88, 69.56) --
	( 55.56, 69.11) --
	( 56.24, 68.79) --
	( 56.93, 68.52) --
	( 57.61, 68.21) --
	( 58.30, 67.79) --
	( 58.98, 67.79) --
	( 59.67, 67.72) --
	( 60.35, 67.06) --
	( 61.04, 66.99) --
	( 61.72, 66.43) --
	( 62.41, 65.41) --
	( 63.09, 65.09) --
	( 63.78, 64.76) --
	( 64.46, 64.76) --
	( 65.15, 64.76) --
	( 65.83, 64.76) --
	( 66.52, 64.63) --
	( 67.20, 64.28) --
	( 67.88, 64.17) --
	( 68.57, 63.69) --
	( 69.25, 63.69) --
	( 69.94, 63.32) --
	( 70.62, 62.98) --
	( 71.31, 62.65) --
	( 71.99, 62.16) --
	( 72.68, 61.73) --
	( 73.36, 61.73) --
	( 74.05, 61.46) --
	( 74.73, 61.36) --
	( 75.42, 61.21) --
	( 76.10, 61.21) --
	( 76.79, 61.01) --
	( 77.47, 60.84) --
	( 78.16, 60.84) --
	( 78.84, 60.84) --
	( 79.53, 60.76) --
	( 80.21, 60.73) --
	( 80.89, 60.72) --
	( 81.58, 60.72) --
	( 82.26, 60.17) --
	( 82.95, 60.15) --
	( 83.63, 59.85) --
	( 84.32, 59.85) --
	( 85.00, 59.85) --
	( 85.69, 59.69) --
	( 86.37, 59.69) --
	( 87.06, 59.69) --
	( 87.74, 59.50) --
	( 88.43, 59.26) --
	( 89.11, 59.26) --
	( 89.80, 59.22) --
	( 90.48, 59.22) --
	( 91.17, 59.22) --
	( 91.85, 59.22) --
	( 92.53, 59.22) --
	( 93.22, 59.22) --
	( 93.90, 59.22) --
	( 94.59, 58.59) --
	( 95.27, 58.54) --
	( 95.96, 58.53) --
	( 96.64, 58.42) --
	( 97.33, 58.39) --
	( 98.01, 58.39) --
	( 98.70, 58.39) --
	( 99.38, 58.39) --
	(100.07, 58.39) --
	(100.75, 58.38) --
	(101.44, 58.36) --
	(102.12, 58.28) --
	(102.81, 58.12) --
	(103.49, 58.12) --
	(104.17, 57.89) --
	(104.86, 57.32) --
	(105.54, 57.11) --
	(106.23, 57.11) --
	(106.91, 57.05) --
	(107.60, 57.05) --
	(108.28, 56.94) --
	(108.97, 56.94) --
	(109.65, 56.94) --
	(110.34, 56.94) --
	(111.02, 56.60) --
	(111.71, 56.60) --
	(112.39, 56.60) --
	(113.08, 56.60) --
	(113.76, 56.40) --
	(114.45, 56.40) --
	(115.13, 56.32) --
	(115.81, 56.32) --
	(116.50, 56.32) --
	(117.18, 56.32) --
	(117.87, 56.32) --
	(118.55, 56.32) --
	(119.24, 56.32) --
	(119.92, 56.32) --
	(120.61, 55.92) --
	(121.29, 55.92) --
	(121.98, 55.92) --
	(122.66, 55.92) --
	(123.35, 55.92) --
	(124.03, 55.91) --
	(124.72, 55.91) --
	(125.40, 55.91) --
	(126.09, 55.72) --
	(126.77, 55.72) --
	(127.45, 55.72) --
	(128.14, 55.72) --
	(128.82, 55.70) --
	(129.51, 55.70) --
	(130.19, 55.70) --
	(130.88, 55.70) --
	(131.56, 55.70) --
	(132.25, 55.70) --
	(132.93, 55.70) --
	(133.62, 55.62) --
	(134.30, 55.62) --
	(134.99, 55.62) --
	(135.67, 55.62) --
	(136.36, 55.62) --
	(137.04, 55.62) --
	(137.73, 55.53) --
	(138.41, 55.46) --
	(139.10, 55.46) --
	(139.78, 55.31) --
	(140.46, 55.31) --
	(141.15, 55.31) --
	(141.83, 55.31) --
	(142.52, 55.31) --
	(143.20, 55.31) --
	(143.89, 55.31) --
	(144.57, 55.25) --
	(145.26, 55.25) --
	(145.94, 55.25) --
	(146.63, 55.04) --
	(147.31, 55.01) --
	(148.00, 54.99) --
	(148.68, 54.99) --
	(149.37, 54.99) --
	(150.05, 54.99) --
	(150.74, 54.99) --
	(151.42, 54.99) --
	(152.10, 54.99) --
	(152.79, 54.99) --
	(153.47, 54.99) --
	(154.16, 54.99) --
	(154.84, 54.99) --
	(155.53, 54.99) --
	(156.21, 54.97) --
	(156.90, 54.97) --
	(157.58, 54.97) --
	(158.27, 54.97) --
	(158.95, 54.96) --
	(159.64, 54.96) --
	(160.32, 54.89) --
	(161.01, 54.89) --
	(161.69, 54.84) --
	(162.38, 54.69) --
	(163.06, 54.69) --
	(163.74, 54.69) --
	(164.43, 54.61) --
	(165.11, 54.61) --
	(165.80, 54.48) --
	(166.48, 54.42) --
	(167.17, 54.42) --
	(167.85, 54.15) --
	(168.54, 54.15) --
	(169.22, 54.15) --
	(169.91, 54.15) --
	(170.59, 54.15) --
	(171.28, 54.04) --
	(171.96, 54.04) --
	(172.65, 54.02) --
	(173.33, 54.02) --
	(174.02, 54.02) --
	(174.70, 53.99) --
	(175.38, 53.99) --
	(176.07, 53.99) --
	(176.75, 53.99) --
	(177.44, 53.99) --
	(178.12, 53.99) --
	(178.81, 53.99) --
	(179.49, 53.99) --
	(180.18, 53.99) --
	(180.86, 53.99) --
	(181.55, 53.99) --
	(182.23, 53.99) --
	(182.92, 53.99) --
	(183.60, 53.99) --
	(184.29, 53.99) --
	(184.97, 53.99) --
	(185.66, 53.99) --
	(186.34, 53.99) --
	(187.02, 53.99) --
	(187.71, 53.91) --
	(188.39, 53.91) --
	(189.08, 53.54) --
	(189.76, 53.54) --
	(190.45, 53.54) --
	(191.13, 53.54) --
	(191.82, 53.54) --
	(192.50, 53.54) --
	(193.19, 53.54) --
	(193.87, 53.54) --
	(194.56, 53.54) --
	(195.24, 53.54) --
	(195.93, 53.54) --
	(196.61, 53.54) --
	(197.30, 53.54) --
	(197.98, 53.54) --
	(198.67, 53.54) --
	(199.35, 53.54) --
	(200.03, 53.54) --
	(200.72, 53.54) --
	(201.40, 53.54) --
	(202.09, 53.54) --
	(202.77, 53.54) --
	(203.46, 53.54) --
	(204.14, 53.39) --
	(204.83, 53.39) --
	(205.51, 53.39) --
	(206.20, 53.39) --
	(206.88, 53.39) --
	(207.57, 53.31) --
	(208.25, 53.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.51, 37.79) --
	( 28.51,108.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 24.34, 38.34) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 24.34, 53.53) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 24.34, 68.71) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 24.34, 83.90) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 24.34, 99.08) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.26, 41.00) --
	( 28.51, 41.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.26, 56.18) --
	( 28.51, 56.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.26, 71.37) --
	( 28.51, 71.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.26, 86.55) --
	( 28.51, 86.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.26,101.74) --
	( 28.51,101.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.51, 37.79) --
	(216.81, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.07, 35.54) --
	( 37.07, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.31, 35.54) --
	( 71.31, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.54, 35.54) --
	(105.54, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.78, 35.54) --
	(139.78, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.02, 35.54) --
	(174.02, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.25, 35.54) --
	(208.25, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 37.07, 28.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 71.31, 28.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (105.54, 28.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (139.78, 28.30) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (174.02, 28.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (208.25, 28.30) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.66, 18.24) {Gen};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.38, 73.10) {RRSE (Training)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);

\path[] ( 20.70, -0.00) rectangle (224.62,  4.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 25.52,  6.02) -- ( 35.15,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.86,  6.02) -- (108.50,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.10,  6.02) -- (172.73,  6.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 38.16,  3.37) {Unprotected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (111.51,  3.37) {Protected Ops};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (175.74,  3.37) {Interval Arith.};
\end{scope}
\end{tikzpicture}


==> overlap.tex <==
% Created by tikzDevice version 0.10.1 on 2017-04-17 22:52:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,108.41);
\begin{scope}
\path[clip] ( 31.81, 21.47) rectangle (266.60, 94.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 50.19) -- ( 48.99, 60.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 37.35) -- ( 48.99, 24.77);
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 50.19) --
	( 38.26, 37.35) --
	( 59.73, 37.35) --
	( 59.73, 50.19) --
	( 38.26, 50.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.26, 43.64) -- ( 59.73, 43.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 42.78) -- ( 77.63, 54.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 24.77) -- ( 77.63, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.89, 42.78) --
	( 66.89, 24.77) --
	( 88.36, 24.77) --
	( 88.36, 42.78) --
	( 66.89, 42.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.89, 36.78) -- ( 88.36, 36.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.26, 47.08) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.26, 32.80) -- (106.26, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.26, 27.45) -- (106.26, 24.77);
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.52, 32.80) --
	( 95.52, 27.45) --
	(117.00, 27.45) --
	(117.00, 32.80) --
	( 95.52, 32.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.52, 31.02) -- (117.00, 31.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.89, 49.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.89, 48.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.89, 24.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.89, 52.93) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.89, 39.34) -- (134.89, 47.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.89, 33.51) -- (134.89, 25.82);
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (124.15, 39.34) --
	(124.15, 33.51) --
	(145.63, 33.51) --
	(145.63, 39.34) --
	(124.15, 39.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.15, 35.45) -- (145.63, 35.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.52, 28.14) -- (163.52, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.52, 24.77) -- (163.52, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.79, 28.14) --
	(152.79, 24.77) --
	(174.26, 24.77) --
	(174.26, 28.14) --
	(152.79, 28.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.79, 27.50) -- (174.26, 27.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16, 24.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16, 25.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16, 55.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16, 24.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16, 26.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16, 25.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16, 25.63) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.16, 43.53) -- (192.16, 52.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.16, 36.78) -- (192.16, 27.33);
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.42, 43.53) --
	(181.42, 36.78) --
	(202.89, 36.78) --
	(202.89, 43.53) --
	(181.42, 43.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.42, 40.53) -- (202.89, 40.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.79, 50.11) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.79, 38.83) -- (220.79, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.79, 32.31) -- (220.79, 24.77);
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.05, 38.83) --
	(210.05, 32.31) --
	(231.53, 32.31) --
	(231.53, 38.83) --
	(210.05, 38.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.05, 35.50) -- (231.53, 35.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 44.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 24.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 54.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 25.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 44.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 25.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 25.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 25.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 44.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 53.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 27.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 25.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 28.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 44.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 28.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 25.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 25.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 25.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 26.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 25.15) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.42, 37.41) -- (249.42, 41.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.42, 34.26) -- (249.42, 30.43);
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (238.69, 37.41) --
	(238.69, 34.26) --
	(260.16, 34.26) --
	(260.16, 37.41) --
	(238.69, 37.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (238.69, 34.96) -- (260.16, 34.96);
\end{scope}
\begin{scope}
\path[clip] (271.10, 21.47) rectangle (505.89, 94.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.28, 24.77) -- (288.28, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.28, 24.77) -- (288.28, 24.77);
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.54, 24.77) --
	(277.54, 24.77) --
	(299.02, 24.77) --
	(299.02, 24.77) --
	(277.54, 24.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.54, 24.77) -- (299.02, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.91, 24.77) -- (316.91, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.91, 24.77) -- (316.91, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.18, 24.77) --
	(306.18, 24.77) --
	(327.65, 24.77) --
	(327.65, 24.77) --
	(306.18, 24.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.18, 24.77) -- (327.65, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.55, 24.77) -- (345.55, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.55, 24.77) -- (345.55, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (334.81, 24.77) --
	(334.81, 24.77) --
	(356.28, 24.77) --
	(356.28, 24.77) --
	(334.81, 24.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (334.81, 24.77) -- (356.28, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.18, 24.77) -- (374.18, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.18, 24.77) -- (374.18, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.44, 24.77) --
	(363.44, 24.77) --
	(384.92, 24.77) --
	(384.92, 24.77) --
	(363.44, 24.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (363.44, 24.77) -- (384.92, 24.77);
\end{scope}
\begin{scope}
\path[clip] ( 31.81, 94.09) rectangle (266.60,108.41);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 31.81, 94.09) rectangle (266.60,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (149.21, 98.59) {{\em Ozone}};
\end{scope}
\begin{scope}
\path[clip] (271.10, 94.09) rectangle (505.89,108.41);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (271.10, 94.09) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (388.50, 98.59) {{\em Servo}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 21.47) --
	(266.60, 21.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 19.22) --
	( 48.99, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 19.22) --
	( 77.63, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.26, 19.22) --
	(106.26, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.89, 19.22) --
	(134.89, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.52, 19.22) --
	(163.52, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.16, 19.22) --
	(192.16, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.79, 19.22) --
	(220.79, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.42, 19.22) --
	(249.42, 21.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 48.99, 11.98) {$x_{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 77.63, 11.98) {$x_{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (106.26, 11.98) {$x_{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (134.89, 11.98) {$x_{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (163.52, 11.98) {$x_{5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (192.16, 11.98) {$x_{6}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (220.79, 11.98) {$x_{7}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (249.42, 11.98) {$x_{8}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.10, 21.47) --
	(505.89, 21.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.28, 19.22) --
	(288.28, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.91, 19.22) --
	(316.91, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.55, 19.22) --
	(345.55, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.18, 19.22) --
	(374.18, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.81, 19.22) --
	(402.81, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.45, 19.22) --
	(431.45, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.08, 19.22) --
	(460.08, 21.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.71, 19.22) --
	(488.71, 21.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (288.28, 11.98) {$x_{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (316.91, 11.98) {$x_{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (345.55, 11.98) {$x_{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (374.18, 11.98) {$x_{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (402.81, 11.98) {$x_{5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (431.45, 11.98) {$x_{6}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (460.08, 11.98) {$x_{7}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (488.71, 11.98) {$x_{8}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 21.47) --
	( 31.81, 94.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64, 22.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64, 38.62) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64, 55.13) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64, 71.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 27.64, 88.14) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56, 24.77) --
	( 31.81, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56, 41.28) --
	( 31.81, 41.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56, 57.78) --
	( 31.81, 57.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56, 74.29) --
	( 31.81, 74.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.56, 90.79) --
	( 31.81, 90.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (268.85,  1.93) {Feature};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.10, 57.78) {Proportion Missed};
\end{scope}
\end{tikzpicture}

